Mass distribution for single-lined hot subdwarf stars in LAMOST

Masses for 664 single-lined hot subdwarf stars identified in LAMOST were calculated by comparing synthetic fluxes from spectral energy distribution (SED) with observed fluxes from virtual observatory service. Three groups of hot subdwarf stars were selected from the whole sample according to their parallax precision to study the mass distributions. We found, that He-poor sdB/sdOB stars present a wide mass distribution from 0.1 to 1.0 $\mathrm{M}_{\odot}$ with a sharp mass peak around at 0.46 $\rm{M}_{\odot}$, which is consistent with canonical binary model prediction. He-rich sdB/sdOB/sdO stars present a much flatter mass distribution than He-poor sdB/sdOB stars and with a mass peak around 0.42 $\mathrm{M}_{\odot}$. By comparing the observed mass distributions to the predictions of different formation scenarios, we concluded that the binary merger channel, including two helium white dwarfs (He-WDs) and He-WD + main sequence (MS) merger, cannot be the only main formation channel for He-rich hot subdwarfs, and other formation channels such as the surviving companions from type Ia supernovae (SNe Ia) could also make impacts on producing this special population, especially for He-rich hot subdwarfs with masses less than 0.44 $\mathrm{M}_{\odot}$. He-poor sdO stars also present a flatter mass distribution with an inconspicuous peak mass at 0.18 $\mathrm{M}_{\odot}$. The similar mass - $\Delta RV_\mathrm{max}$ distribution between He-poor sdB/sdOB and sdO stars supports the scenario that He-poor sdO stars could be the subsequent evolution stage of He-poor sdB/sdOB stars.

==> (inline-0) <==
\begin{deluxetable*}{@{\extracolsep{1pt}}llllllllcccccl@{}}
\tablecaption{Main parameters for the 664 hot subdwarfs selected in this study.}
\label{tab:main}
\tablewidth{100pt}
\tabletypesize{\tiny}
\tablehead{
\colhead{RA} & \colhead{DEC} &
\colhead{obs\_id}  &\colhead{source\_id} & \colhead{${G}$}  & \colhead{parallax}  & \colhead{$T_\mathrm{eff}$} & \colhead{ $\mathrm{log}\ g$} &  \colhead{spclass} & \colhead{E(B-V)} & 
\colhead{Angular diameter} & \colhead{Radius}  & \colhead{Luminosity} & 
\colhead{Mass}  \\
\colhead{LAMOST} & \colhead{LAMOST} & \colhead{LAMOST} &  \colhead{\textit{Gaia} EDR3}  & \colhead{\textit{Gaia} EDR3 (mag)} & \colhead{\textit{Gaia} EDR3 (mas)} & \colhead{(\textit{K})} & \colhead{(cm\ s$^{-2}$)}& &  &\colhead{log(rad)} &  \colhead{$R/R_{\odot}$}  &  \colhead{$L/L_{\odot}$} &  \colhead{$M/M_{\odot}$}
} 
\colnumbers
\startdata
0.0767 & 22.30079 & 385816105 & 2847977322031768832 & 14.219558$\pm$0.002796 & 1.2039$\pm$0.0359 & 28810$\pm$630 & 5.57$\pm$0.06 & sdB & 0.058$\pm$0.004 & -11.013$^{+0.004}_{-0.006}$ & 0.176$^{+0.006}_{-0.004}$ & 19.2$^{+2.3}_{-1.8}$ & 0.42$^{+0.08}_{-0.06}$\\
0.278039 & 11.010084 & 66605009 & 2765454164004531328 & 13.589941$\pm$0.002805 & 1.6454$\pm$0.0352 & 27030$\pm$602 & 5.48$\pm$0.05 & sdB & 0.071$\pm$0.002 & -10.856$^{+0.003}_{-0.003}$ & 0.191$^{+0.004}_{-0.004}$ & 17.4$^{+1.9}_{-1.6}$ & 0.40$^{+0.06}_{-0.05}$\\
0.535283 & 19.987016 & 385805170 & 2846319155418023424 & 15.581263$\pm$0.002853 & 0.4198$\pm$0.0496 & 31560$\pm$722 & 5.58$\pm$0.08 & sdB & 0.035$\pm$0.002 & -11.348$^{+0.008}_{-0.008}$ & 0.233$^{+0.035}_{-0.024}$ & 48.5$^{+16.3}_{-10.4}$ & 0.77$^{+0.29}_{-0.20}$\\
0.981681 & 27.810404 & 492112073 & 2854091981071865344 & 13.308936$\pm$0.002796 & 1.7692$\pm$0.0329 & 28000$\pm$572 & 5.56$\pm$0.06 & sdB & 0.048$\pm$0.002 & -10.826$^{+0.041}_{-0.010}$ & 0.188$^{+0.003}_{-0.004}$ & 19.4$^{+1.7}_{-1.7}$ & 0.47$^{+0.08}_{-0.06}$\\
1.8907183 & 13.5993244 & 619614193 & 2767874292175410560 & 13.047603$\pm$0.002814 & 2.0899$\pm$0.0285 & 29560$\pm$577 & 5.41$\pm$0.05 & sdB & 0.11$\pm$0.005 & -10.746$^{+0.015}_{-0.029}$ & 0.188$^{+0.003}_{-0.003}$ & 24.0$^{+2.4}_{-1.7}$ & 0.33$^{+0.05}_{-0.04}$\\
2.1021972 & 49.083822 & 593009050 & 393589879591384576 & 15.888843$\pm$0.002816 & 0.6389$\pm$0.0432 & 26640$\pm$899 & 5.53$\pm$0.09 & sdB & 0.108$\pm$0.002 & -11.293$^{+0.010}_{-0.006}$ & 0.178$^{+0.014}_{-0.013}$ & 14.3$^{+3.5}_{-2.4}$ & 0.40$^{+0.14}_{-0.09}$\\
2.188996 & 12.288674 & 66613068 & 2766032919436757504 & 14.60169$\pm$0.002839 & 1.183$\pm$0.0489 & 32230$\pm$654 & 6.00$\pm$0.09 & sdB & 0.071$\pm$0.003 & -11.127$^{+0.012}_{-0.017}$ & 0.139$^{+0.007}_{-0.005}$ & 18.8$^{+2.8}_{-2.0}$ & 0.70$^{+0.22}_{-0.15}$\\
2.923521 & 19.340418 & 364410161 & 2797293512483062912 & 14.726053$\pm$0.002797 & 0.8772$\pm$0.0362 & 27310$\pm$590 & 5.45$\pm$0.06 & sdB & 0.037$\pm$0.001 & -11.105$^{+0.006}_{-0.008}$ & 0.197$^{+0.009}_{-0.008}$ & 19.2$^{+2.4}_{-2.1}$ & 0.39$^{+0.07}_{-0.06}$\\
2.9364712 & 46.801838 & 593007055 & 392942881419391872 & 14.352201$\pm$0.002826 & 0.7103$\pm$0.0396 & 45110$\pm$704 & 5.34$\pm$0.06 & He-sdOB & 0.091$\pm$0.006 & -11.186$^{+0.005}_{-0.006}$ & 0.204$^{+0.013}_{-0.010}$ & 155.5$^{+22.6}_{-18.5}$ & 0.34$^{+0.07}_{-0.06}$\\
3.580483 & 22.40487 & 487408198 & 2800515322070491008 & 13.420411$\pm$0.002814 & 1.1698$\pm$0.0326 & 36160$\pm$987 & 5.35$\pm$0.09 & sdB & 0.061$\pm$0.004 & -10.947$^{+0.002}_{-0.004}$ & 0.210$^{+0.006}_{-0.006}$ & 67.1$^{+9.8}_{-7.3}$ & 0.37$^{+0.08}_{-0.07}$\\
3.593379 & 28.615494 & 2915216 & 2859984160805522176 & 12.625363$\pm$0.002785 & 2.6611$\pm$0.0463 & 24180$\pm$570 & 5.44$\pm$0.06 & sdB & 0.032$\pm$0.001 & -10.646$^{+0.007}_{-0.004}$ & 0.189$^{+0.003}_{-0.004}$ & 10.9$^{+1.3}_{-1.0}$ & 0.36$^{+0.06}_{-0.05}$\\
4.2165006 & 52.146517 & 615603055 & 395157267782903808 & 16.780361$\pm$0.002815 & 0.4047$\pm$0.0552 & 29170$\pm$664 & 5.46$\pm$0.08 & sdB & 0.167$\pm$0.005 & -11.465$^{+0.007}_{-0.007}$ & 0.187$^{+0.031}_{-0.022}$ & 22.7$^{+8.9}_{-5.1}$ & 0.36$^{+0.16}_{-0.10}$\\
4.23055 & 51.230486 & 615605186 & 394991241522199040 & 16.3279$\pm$0.003783 & 0.4742$\pm$0.0465 & 32770$\pm$728 & 5.48$\pm$0.08 & sdB & 0.132$\pm$0.005 & -11.449$^{+0.009}_{-0.011}$ & 0.166$^{+0.022}_{-0.016}$ & 28.7$^{+8.1}_{-5.4}$ & 0.31$^{+0.10}_{-0.07}$\\
4.6252262 & 48.805384 & 593013047 & 392840562417338112 & 15.281122$\pm$0.002802 & 0.3283$\pm$0.0347 & 24740$\pm$582 & 5.02$\pm$0.06 & sdB & 0.094$\pm$0.001 & -11.139$^{+0.010}_{-0.014}$ & 0.491$^{+0.065}_{-0.048}$ & 80.7$^{+23.7}_{-16.3}$ & 0.93$^{+0.33}_{-0.22}$\\
4.681331 & 1.023214 & 266708166 & 2547139876837313920 & 14.860316$\pm$0.00281 & 0.6462$\pm$0.0449 & 29090$\pm$584 & 5.47$\pm$0.07 & sdB & 0.025$\pm$0.0 & -11.163$^{+0.042}_{-0.016}$ & 0.236$^{+0.020}_{-0.015}$ & 35.7$^{+7.1}_{-5.5}$ & 0.59$^{+0.16}_{-0.10}$\\
4.822343 & 40.502298 & 475310178 & 380384779299991424 & 16.31493$\pm$0.00282 & 0.3941$\pm$0.0523 & 26620$\pm$853 & 5.07$\pm$0.08 & sdB & 0.076$\pm$0.002 & -11.387$^{+0.023}_{-0.012}$ & 0.231$^{+0.038}_{-0.026}$ & 24.0$^{+9.5}_{-5.9}$ & 0.23$^{+0.09}_{-0.05}$\\
5.353299 & 40.482537 & 90110033 & 380338531092183424 & 15.495041$\pm$0.002799 & 0.4903$\pm$0.0403 & 26580$\pm$767 & 5.34$\pm$0.07 & sdB & 0.056$\pm$0.001 & -11.236$^{+0.005}_{-0.004}$ & 0.256$^{+0.027}_{-0.019}$ & 29.4$^{+7.0}_{-5.5}$ & 0.52$^{+0.15}_{-0.10}$\\
5.8632988 & 51.130463 & 615605166 & 394843322846749824 & 15.930698$\pm$0.002822 & 0.5821$\pm$0.042 & 26610$\pm$590 & 5.42$\pm$0.06 & sdB & 0.142$\pm$0.005 & -11.272$^{+0.006}_{-0.006}$ & 0.208$^{+0.017}_{-0.013}$ & 19.5$^{+3.8}_{-2.9}$ & 0.42$^{+0.09}_{-0.07}$\\
5.98014 & 42.151544 & 90103101 & 382086995098288896 & 15.771845$\pm$0.0028 & 0.3996$\pm$0.0475 & 30320$\pm$606 & 5.55$\pm$0.08 & sdB & 0.056$\pm$0.001 & -11.351$^{+0.004}_{-0.005}$ & 0.247$^{+0.034}_{-0.025}$ & 46.9$^{+14.2}_{-10.0}$ & 0.79$^{+0.29}_{-0.19}$\\
6.0352547 & 56.027472 & 605908160 & 421328839978415616 & 16.15531$\pm$0.002826 & 0.737$\pm$0.0406 & 35020$\pm$795 & 5.76$\pm$0.14 & sdOB & 0.346$\pm$0.024 & -11.321$^{+0.013}_{-0.009}$ & 0.144$^{+0.009}_{-0.007}$ & 27.8$^{+4.6}_{-3.6}$ & 0.43$^{+0.17}_{-0.12}$\\
6.36564 & 8.965084 & 248813198 & 2750667003920099200 & 15.584294$\pm$0.002824 & 0.5913$\pm$0.0543 & 29700$\pm$592 & 5.39$\pm$0.07 & sdB & 0.056$\pm$0.002 & -11.302$^{+0.009}_{-0.008}$ & 0.187$^{+0.022}_{-0.017}$ & 24.7$^{+6.1}_{-5.0}$ & 0.31$^{+0.11}_{-0.07}$\\
6.439609 & 31.591527 & 284601234 & 2862287843823854848 & 15.506684$\pm$0.002832 & 0.5117$\pm$0.0447 & 26180$\pm$659 & 5.39$\pm$0.06 & sdB & 0.065$\pm$0.002 & -11.228$^{+0.007}_{-0.005}$ & 0.261$^{+0.025}_{-0.022}$ & 29.2$^{+5.7}_{-5.6}$ & 0.61$^{+0.17}_{-0.11}$\\
6.51063 & 31.1057 & 679407014 & 2862194144817359872 & 14.84873$\pm$0.00281 & 0.8539$\pm$0.037 & 30150$\pm$575 & 5.52$\pm$0.10 & sdB & 0.078$\pm$0.001 & -11.147$^{+0.006}_{-0.006}$ & 0.188$^{+0.009}_{-0.007}$ & 26.2$^{+3.3}_{-2.9}$ & 0.42$^{+0.14}_{-0.09}$\\
6.528333 & 44.555064 & 382607056 & 382781542850500352 & 17.22106$\pm$0.002856 & 0.3836$\pm$0.068 & 35770$\pm$654 & 5.76$\pm$0.09 & sdOB & 0.061$\pm$0.002 & -11.713$^{+0.053}_{-0.009}$ & 0.112$^{+0.029}_{-0.018}$ & 18.2$^{+11.5}_{-5.3}$ & 0.26$^{+0.18}_{-0.09}$\\
6.949183 & 34.674052 & 75901223 & 365939429892433920 & 15.756424$\pm$0.002827 & 0.8143$\pm$0.0675 & 33010$\pm$734 & 5.72$\pm$0.07 & He-sdOB & 0.077$\pm$0.001 & -11.373$^{+0.008}_{-0.006}$ & 0.117$^{+0.013}_{-0.009}$ & 14.6$^{+3.3}_{-2.3}$ & 0.27$^{+0.08}_{-0.06}$\\
7.287603 & 4.939857 & 182909073 & 2554910434747250944 & 14.960979$\pm$0.002891 & 0.7354$\pm$0.0537 & 33870$\pm$722 & 5.68$\pm$0.09 & sdB & 0.012$\pm$0.0 & -11.265$^{+0.010}_{-0.004}$ & 0.162$^{+0.013}_{-0.012}$ & 31.2$^{+6.2}_{-4.9}$ & 0.47$^{+0.13}_{-0.11}$\\
7.329288 & 52.97546 & 615609066 & 416403783797286784 & 16.766638$\pm$0.002838 & 0.3227$\pm$0.0616 & 36080$\pm$747 & 5.66$\pm$0.58 & sdB & 0.174$\pm$0.004 & -11.554$^{+0.014}_{-0.005}$ & 0.191$^{+0.050}_{-0.031}$ & 54.0$^{+36.3}_{-15.7}$ & 0.65$^{+1.98}_{-0.49}$\\
8.943925 & 26.915094 & 157510209 & 2809421366255514112 & 14.257147$\pm$0.002821 & 1.1591$\pm$0.0398 & 27150$\pm$767 & 5.58$\pm$0.08 & sdB & 0.041$\pm$0.001 & -11.008$^{+0.003}_{-0.004}$ & 0.191$^{+0.007}_{-0.006}$ & 17.7$^{+2.8}_{-2.2}$ & 0.51$^{+0.12}_{-0.10}$\\
9.507177 & 34.53228 & 14610118 & 365002268028633600 & 13.880549$\pm$0.002804 & 1.1197$\pm$0.0304 & 40620$\pm$630 & 5.55$\pm$0.09 & He-sdOB & 0.096$\pm$0.002 & -11.063$^{+0.009}_{-0.019}$ & 0.170$^{+0.006}_{-0.004}$ & 71.1$^{+5.8}_{-5.4}$ & 0.37$^{+0.11}_{-0.06}$\\
9.522662 & 43.74734 & 472206190 & 387661209812972928 & 16.11442$\pm$0.002876 & 0.6732$\pm$0.0585 & 36180$\pm$853 & 5.85$\pm$0.11 & sdOB & 0.061$\pm$0.002 & -11.494$^{+0.009}_{-0.006}$ & 0.104$^{+0.011}_{-0.008}$ & 16.9$^{+4.5}_{-2.9}$ & 0.28$^{+0.11}_{-0.07}$\\
11.70128 & 19.93683 & 285308094 & 2801277176253968640 & 14.962909$\pm$0.002827 & 0.9281$\pm$0.0413 & 32230$\pm$617 & 5.89$\pm$0.08 & sdB & 0.046$\pm$0.002 & -11.218$^{+0.108}_{-0.015}$ & 0.142$^{+0.007}_{-0.006}$ & 19.4$^{+2.9}_{-1.9}$ & 0.57$^{+0.13}_{-0.09}$\\
11.918803 & 31.398766 & 186304225 & 360511037906831872 & 14.802395$\pm$0.002798 & 1.0593$\pm$0.0383 & 30990$\pm$630 & 5.75$\pm$0.06 & sdB & 0.056$\pm$0.001 & -11.160$^{+0.012}_{-0.011}$ & 0.145$^{+0.006}_{-0.005}$ & 17.4$^{+2.4}_{-1.7}$ & 0.44$^{+0.08}_{-0.07}$\\
12.321444 & 20.944565 & 164803013 & 2801448085887897216 & 14.543051$\pm$0.002842 & 0.9486$\pm$0.0371 & 27890$\pm$809 & 5.34$\pm$0.08 & sdB & 0.026$\pm$0.001 & -11.083$^{+0.006}_{-0.004}$ & 0.192$^{+0.008}_{-0.007}$ & 20.3$^{+3.4}_{-2.7}$ & 0.29$^{+0.08}_{-0.05}$\\
12.455266 & 35.366938 & 14604029 & 363795760175504768 & 14.810419$\pm$0.002851 & 0.8767$\pm$0.0412 & 35150$\pm$716 & 5.78$\pm$0.08 & sdOB & 0.048$\pm$0.005 & -11.236$^{+0.005}_{-0.005}$ & 0.149$^{+0.008}_{-0.008}$ & 30.2$^{+4.6}_{-3.4}$ & 0.49$^{+0.12}_{-0.08}$\\
12.949002 & 27.003799 & 157506158 & 2808769596378258048 & 15.793072$\pm$0.002854 & 0.8894$\pm$0.0622 & 31780$\pm$654 & 5.82$\pm$0.15 & sdB & 0.04$\pm$0.001 & -11.389$^{+0.008}_{-0.006}$ & 0.101$^{+0.009}_{-0.006}$ & 9.5$^{+1.8}_{-1.4}$ & 0.24$^{+0.13}_{-0.07}$\\
13.640353 & 37.970977 & 82010071 & 364742852004132736 & 14.605407$\pm$0.002848 & 1.034$\pm$0.0418 & 33680$\pm$774 & 6.08$\pm$0.11 & sdOB & 0.042$\pm$0.001 & -11.175$^{+0.005}_{-0.004}$ & 0.144$^{+0.007}_{-0.005}$ & 24.1$^{+3.2}_{-2.8}$ & 0.94$^{+0.31}_{-0.19}$\\
14.602768 & 1.909744 & 8206211 & 2537690089791382656 & 15.108394$\pm$0.002833 & 0.7864$\pm$0.0502 & 33290$\pm$824 & 5.53$\pm$0.10 & sdOB & 0.02$\pm$0.001 & -11.283$^{+0.005}_{-0.007}$ & 0.149$^{+0.010}_{-0.008}$ & 24.4$^{+4.6}_{-3.4}$ & 0.28$^{+0.08}_{-0.06}$\\
15.305503 & 31.432091 & 96302063 & 312628749626419328 & 13.063463$\pm$0.002835 & 1.807$\pm$0.0362 & 27150$\pm$617 & 5.48$\pm$0.05 & sdB & 0.055$\pm$0.002 & -10.761$^{+0.003}_{-0.006}$ & 0.214$^{+0.005}_{-0.004}$ & 22.4$^{+2.5}_{-2.0}$ & 0.51$^{+0.07}_{-0.06}$\\
15.866097 & 32.675987 & 96304147 & 314344331362996736 & 14.353184$\pm$0.00282 & 0.8924$\pm$0.041 & 37490$\pm$1174 & 5.43$\pm$0.09 & sdOB & 0.056$\pm$0.002 & -11.119$^{+0.082}_{-0.074}$ & 0.187$^{+0.009}_{-0.008}$ & 62.8$^{+9.9}_{-9.1}$ & 0.34$^{+0.11}_{-0.06}$\\
16.090314 & 4.226959 & 55112148 & 2551900379931546240 & 12.025876$\pm$0.002795 & 2.9888$\pm$0.0464 & 27760$\pm$592 & 5.55$\pm$0.05 & sdB & 0.019$\pm$0.001 & -10.590$^{+0.004}_{-0.029}$ & 0.194$^{+0.003}_{-0.003}$ & 20.1$^{+2.1}_{-1.8}$ & 0.49$^{+0.08}_{-0.06}$\\
16.203409 & 36.461784 & 82001006 & 369576820516013824 & 12.377798$\pm$0.002799 & 2.6839$\pm$0.0523 & 32270$\pm$569 & 5.77$\pm$0.06 & sdOB & 0.034$\pm$0.001 & -10.719$^{+0.004}_{-0.004}$ & 0.156$^{+0.003}_{-0.003}$ & 23.5$^{+2.4}_{-1.7}$ & 0.53$^{+0.08}_{-0.07}$\\
16.574205 & 41.576104 & 182701066 & 374540943716955392 & 15.93071$\pm$0.002911 & 0.4414$\pm$0.0471 & 26090$\pm$1071 & 5.26$\pm$0.09 & sdB & 0.064$\pm$0.003 & -11.300$^{+0.010}_{-0.015}$ & 0.250$^{+0.035}_{-0.024}$ & 26.4$^{+8.6}_{-6.0}$ & 0.43$^{+0.15}_{-0.10}$\\
17.418584 & 52.819013 & 686415207 & 404958378847936000 & 17.487143$\pm$0.002913 & 0.5732$\pm$0.088 & 35330$\pm$617 & 5.90$\pm$0.09 & sdOB & 0.4$\pm$0.012 & -11.554$^{+0.016}_{-0.012}$ & 0.107$^{+0.019}_{-0.014}$ & 16.3$^{+6.6}_{-4.3}$ & 0.34$^{+0.17}_{-0.11}$\\
17.44054 & 37.760636 & 23008132 & 369573831218501376 & 13.850336$\pm$0.002852 & 1.1994$\pm$0.0391 & 29070$\pm$587 & 5.49$\pm$0.06 & sdB & 0.063$\pm$0.002 & -10.946$^{+0.051}_{-0.014}$ & 0.207$^{+0.006}_{-0.007}$ & 27.4$^{+3.2}_{-2.6}$ & 0.47$^{+0.08}_{-0.07}$\\
18.320503 & 47.191618 & 603604248 & 401413450281523584 & 14.345795$\pm$0.002807 & 1.1387$\pm$0.0331 & 48680$\pm$995 & 6.06$\pm$0.06 & sdO & 0.095$\pm$0.002 & -11.200$^{+0.004}_{-0.004}$ & 0.124$^{+0.003}_{-0.004}$ & 76.9$^{+8.5}_{-7.2}$ & 0.64$^{+0.12}_{-0.10}$\\
18.822416 & 14.471761 & 385201146 & 2590919234398332544 & 15.30055$\pm$0.002882 & 0.3802$\pm$0.0502 & 42160$\pm$5966 & 5.49$\pm$0.11 & sdO & 0.045$\pm$0.004 & -11.337$^{+0.063}_{-0.014}$ & 0.264$^{+0.044}_{-0.030}$ & 192.2$^{+204.1}_{-83.6}$ & 0.79$^{+0.45}_{-0.23}$\\
18.976123 & 26.233403 & 90305242 & 294818409307323904 & 14.401608$\pm$0.002851 & 0.8293$\pm$0.0401 & 55970$\pm$1463 & 5.68$\pm$0.11 & He-sdO & 0.07$\pm$0.004 & -11.246$^{+0.008}_{-0.008}$ & 0.152$^{+0.009}_{-0.006}$ & 206.8$^{+33.3}_{-29.0}$ & 0.41$^{+0.16}_{-0.10}$\\
19.738333 & -0.429333 & 20615234 & 2533806305483837440 & 14.807537$\pm$0.002867 & 0.661$\pm$0.0542 & 29060$\pm$568 & 5.53$\pm$0.05 & sdB & 0.028$\pm$0.0 & -11.153$^{+0.017}_{-0.007}$ & 0.239$^{+0.023}_{-0.020}$ & 36.4$^{+8.9}_{-6.4}$ & 0.71$^{+0.19}_{-0.12}$\\
19.870333 & 49.019264 & 82712038 & 400211958948711552 & 13.351815$\pm$0.002833 & 1.2614$\pm$0.0326 & 43170$\pm$767 & 5.70$\pm$0.12 & He-sdOB & 0.162$\pm$0.003 & -10.944$^{+0.010}_{-0.010}$ & 0.198$^{+0.006}_{-0.005}$ & 122.3$^{+11.9}_{-9.7}$ & 0.73$^{+0.26}_{-0.19}$\\
20.095589 & 39.849842 & 405010223 & 371711041304831616 & 15.391892$\pm$0.003133 & 0.5853$\pm$0.0462 & 28900$\pm$602 & 5.35$\pm$0.06 & sdB & 0.045$\pm$0.001 & -11.259$^{+0.011}_{-0.006}$ & 0.209$^{+0.018}_{-0.017}$ & 27.5$^{+5.5}_{-4.9}$ & 0.35$^{+0.09}_{-0.06}$\\
20.91954 & 30.04227 & 386001132 & 309391787394140288 & 16.473791$\pm$0.002867 & 0.3889$\pm$0.0692 & 29260$\pm$659 & 5.34$\pm$0.07 & sdB & 0.054$\pm$0.002 & -11.456$^{+0.060}_{-0.044}$ & 0.192$^{+0.044}_{-0.029}$ & 24.3$^{+12.2}_{-6.7}$ & 0.29$^{+0.17}_{-0.09}$\\
21.65453 & 16.1365 & 363615074 & 2592234628262141312 & 14.300694$\pm$0.002882 & 1.0762$\pm$0.0388 & 30490$\pm$579 & 5.72$\pm$0.05 & sdB & 0.047$\pm$0.001 & -11.061$^{+0.009}_{-0.009}$ & 0.181$^{+0.007}_{-0.006}$ & 25.7$^{+2.9}_{-2.6}$ & 0.65$^{+0.10}_{-0.09}$\\
23.574204 & 26.388729 & 267314156 & 295620885292213248 & 16.25403$\pm$0.002894 & 0.3793$\pm$0.064 & 28950$\pm$915 & 5.33$\pm$0.09 & sdB & 0.111$\pm$0.002 & -11.379$^{+0.009}_{-0.008}$ & 0.242$^{+0.053}_{-0.036}$ & 37.3$^{+19.1}_{-11.1}$ & 0.46$^{+0.26}_{-0.16}$\\
23.849927 & 37.34115 & 401302195 & 322575344128842624 & 14.098142$\pm$0.002824 & 0.6529$\pm$0.0411 & 55470$\pm$1105 & 5.33$\pm$0.26 & He-sdO & 0.037$\pm$0.001 & -11.212$^{+0.005}_{-0.005}$ & 0.205$^{+0.013}_{-0.013}$ & 354.3$^{+60.3}_{-52.7}$ & 0.34$^{+0.31}_{-0.16}$\\
24.109146 & 11.658952 & 482304144 & 2585744516065582848 & 12.275509$\pm$0.002803 & 3.1957$\pm$0.0774 & 29590$\pm$761 & 5.71$\pm$0.06 & sdB & 0.047$\pm$0.001 & -10.639$^{+0.003}_{-0.004}$ & 0.158$^{+0.004}_{-0.004}$ & 17.0$^{+2.0}_{-1.8}$ & 0.46$^{+0.08}_{-0.06}$\\
25.858836 & 32.577683 & 159006176 & 305426398708664832 & 15.251934$\pm$0.002859 & 0.5031$\pm$0.0436 & 43220$\pm$1054 & 5.61$\pm$0.16 & He-sdB & 0.034$\pm$0.001 & -11.389$^{+0.043}_{-0.024}$ & 0.182$^{+0.018}_{-0.016}$ & 103.0$^{+24.3}_{-17.3}$ & 0.49$^{+0.30}_{-0.17}$\\
26.036859 & 54.036332 & 468901095 & 408127652396870400 & 16.212488$\pm$0.002838 & 0.4503$\pm$0.0495 & 44900$\pm$767 & 5.79$\pm$0.42 & sdO & 0.214$\pm$0.01 & -11.458$^{+0.045}_{-0.037}$ & 0.160$^{+0.021}_{-0.015}$ & 94.3$^{+25.9}_{-19.4}$ & 0.57$^{+0.97}_{-0.36}$\\
27.72618 & 31.129651 & 14713190 & 304311150320629376 & 14.305771$\pm$0.002875 & 1.3954$\pm$0.0367 & 28520$\pm$626 & 5.74$\pm$0.06 & sdB & 0.042$\pm$0.001 & -11.036$^{+0.004}_{-0.005}$ & 0.149$^{+0.004}_{-0.004}$ & 13.1$^{+1.6}_{-1.2}$ & 0.43$^{+0.09}_{-0.05}$\\
28.324146 & 35.701356 & 354713006 & 330261789400007040 & 15.718326$\pm$0.002957 & 0.9845$\pm$0.0544 & 29860$\pm$710 & 6.06$\pm$0.10 & sdB & 0.054$\pm$0.002 & -11.318$^{+0.249}_{-0.037}$ & 0.103$^{+0.006}_{-0.006}$ & 7.5$^{+1.1}_{-1.1}$ & 0.45$^{+0.14}_{-0.11}$\\
28.591037 & 49.089103 & 503213129 & 357580873780641920 & 13.451324$\pm$0.002818 & 1.7859$\pm$0.025 & 33850$\pm$573 & 5.70$\pm$0.06 & sdB & 0.219$\pm$0.011 & -10.844$^{+0.017}_{-0.014}$ & 0.177$^{+0.003}_{-0.002}$ & 37.1$^{+3.3}_{-2.7}$ & 0.57$^{+0.10}_{-0.08}$\\
28.953962 & 41.548932 & 631015191 & 345949758745792000 & 15.720062$\pm$0.002926 & 0.6911$\pm$0.0466 & 37560$\pm$592 & 5.69$\pm$0.06 & sdO & 0.052$\pm$0.001 & -11.430$^{+0.007}_{-0.006}$ & 0.117$^{+0.010}_{-0.008}$ & 24.6$^{+4.1}_{-3.4}$ & 0.25$^{+0.05}_{-0.04}$\\
29.296454 & 20.654967 & 378509232 & 97013488627139328 & 15.375978$\pm$0.002947 & 0.6137$\pm$0.0469 & 34630$\pm$931 & 5.83$\pm$0.14 & sdOB & 0.065$\pm$0.001 & -11.317$^{+0.040}_{-0.016}$ & 0.174$^{+0.015}_{-0.013}$ & 38.2$^{+9.0}_{-5.8}$ & 0.75$^{+0.34}_{-0.26}$\\
29.647084 & 55.084686 & 380703127 & 504485110543295616 & 15.49819$\pm$0.002849 & 0.7417$\pm$0.0334 & 51300$\pm$3545 & 5.24$\pm$0.06 & sdO & 0.332$\pm$0.011 & -11.275$^{+0.007}_{-0.015}$ & 0.158$^{+0.007}_{-0.006}$ & 158.3$^{+56.1}_{-41.0}$ & 0.16$^{+0.04}_{-0.02}$\\
29.942499 & 44.22208 & 191610229 & 346721341030064640 & 15.300509$\pm$0.002998 & 0.5015$\pm$0.0491 & 43970$\pm$1317 & 5.72$\pm$0.17 & He-sdOB & 0.083$\pm$0.006 & -11.380$^{+0.009}_{-0.006}$ & 0.182$^{+0.022}_{-0.014}$ & 113.1$^{+31.9}_{-20.6}$ & 0.64$^{+0.35}_{-0.21}$\\
30.5077 & 56.7284 & 15302097 & 505063728541561344 & 15.218276$\pm$0.002813 & 0.9801$\pm$0.0313 & 28920$\pm$816 & 5.62$\pm$0.09 & sdB & 0.296$\pm$0.015 & -11.076$^{+0.021}_{-0.015}$ & 0.192$^{+0.006}_{-0.006}$ & 23.2$^{+3.2}_{-2.9}$ & 0.55$^{+0.14}_{-0.10}$\\
31.084296 & 29.459688 & 293313054 & 300019923940638336 & 16.169495$\pm$0.002894 & 0.672$\pm$0.0662 & 29590$\pm$568 & 5.65$\pm$0.05 & sdB & 0.045$\pm$0.001 & -11.425$^{+0.016}_{-0.010}$ & 0.122$^{+0.015}_{-0.010}$ & 10.4$^{+2.7}_{-1.9}$ & 0.25$^{+0.07}_{-0.05}$\\
31.265314 & 46.264437 & 306908165 & 352951036474046848 & 11.503163$\pm$0.002834 & 2.6298$\pm$0.0403 & 26900$\pm$573 & 5.25$\pm$0.06 & sdB & 0.1$\pm$0.002 & -10.416$^{+0.004}_{-0.004}$ & 0.322$^{+0.006}_{-0.005}$ & 49.0$^{+4.5}_{-4.1}$ & 0.67$^{+0.12}_{-0.08}$\\
31.537384 & 37.647643 & 510514015 & 330722897089067392 & 14.15391$\pm$0.002948 & 1.0701$\pm$0.0367 & 27630$\pm$606 & 5.41$\pm$0.06 & sdB & 0.041$\pm$0.001 & -10.994$^{+0.008}_{-0.004}$ & 0.212$^{+0.008}_{-0.007}$ & 23.3$^{+2.9}_{-2.4}$ & 0.43$^{+0.08}_{-0.06}$\\
31.6278862 & 54.5190312 & 380704124 & 456417279675979008 & 14.30189$\pm$0.00281 & 0.6476$\pm$0.0257 & 34470$\pm$1659 & 5.13$\pm$0.09 & sdOB & 0.239$\pm$0.011 & -10.975$^{+0.008}_{-0.019}$ & 0.358$^{+0.016}_{-0.014}$ & 159.3$^{+40.1}_{-29.3}$ & 0.64$^{+0.15}_{-0.13}$\\
32.385219 & 43.12014 & 83912135 & 351633546665907200 & 14.321136$\pm$0.002877 & 0.928$\pm$0.0366 & 26570$\pm$669 & 5.43$\pm$0.07 & sdB & 0.062$\pm$0.001 & -11.001$^{+0.004}_{-0.006}$ & 0.237$^{+0.012}_{-0.009}$ & 25.1$^{+3.8}_{-2.9}$ & 0.55$^{+0.13}_{-0.09}$\\
32.725888 & 1.796436 & 290209126 & 2514184283536110720 & 13.66883$\pm$0.002929 & 1.1103$\pm$0.0418 & 42940$\pm$761 & 5.59$\pm$0.12 & He-sdOB & 0.023$\pm$0.001 & -11.092$^{+0.005}_{-0.010}$ & 0.164$^{+0.007}_{-0.006}$ & 83.3$^{+10.2}_{-8.9}$ & 0.38$^{+0.15}_{-0.09}$\\
33.110821 & 1.921483 & 290113234 & 2514278566658235776 & 14.170756$\pm$0.002866 & 1.3453$\pm$0.0434 & 31650$\pm$675 & 5.63$\pm$0.06 & sdB & 0.036$\pm$0.003 & -11.064$^{+0.005}_{-0.005}$ & 0.139$^{+0.005}_{-0.004}$ & 17.5$^{+2.0}_{-1.8}$ & 0.30$^{+0.05}_{-0.04}$\\
33.708238 & 23.331535 & 379610233 & 101096662495962240 & 15.64849$\pm$0.002952 & 0.8809$\pm$0.0608 & 26600$\pm$613 & 5.63$\pm$0.07 & sdB & 0.066$\pm$0.002 & -11.260$^{+0.069}_{-0.013}$ & 0.139$^{+0.011}_{-0.008}$ & 8.6$^{+1.7}_{-1.1}$ & 0.30$^{+0.08}_{-0.05}$\\
33.894867 & 49.427094 & 618611098 & 355574058902192768 & 16.78165$\pm$0.002889 & 0.4596$\pm$0.0715 & 37420$\pm$734 & 5.91$\pm$0.07 & sdOB & 0.204$\pm$0.008 & -11.555$^{+0.009}_{-0.009}$ & 0.132$^{+0.025}_{-0.016}$ & 31.3$^{+13.6}_{-8.1}$ & 0.52$^{+0.24}_{-0.14}$\\
33.959493 & 29.345947 & 405907157 & 108002248353357312 & 13.998433$\pm$0.002908 & 1.9203$\pm$0.0425 & 24270$\pm$572 & 5.63$\pm$0.05 & sdB & 0.092$\pm$0.001 & -10.882$^{+0.003}_{-0.004}$ & 0.152$^{+0.005}_{-0.003}$ & 7.3$^{+0.8}_{-0.7}$ & 0.36$^{+0.06}_{-0.04}$\\
34.28615 & 43.681405 & 615712124 & 351536441749571200 & 15.563136$\pm$0.002908 & 0.6761$\pm$0.0528 & 35940$\pm$1463 & 5.71$\pm$0.06 & sdOB & 0.089$\pm$0.003 & -11.355$^{+0.060}_{-0.033}$ & 0.145$^{+0.014}_{-0.011}$ & 31.4$^{+9.5}_{-6.2}$ & 0.40$^{+0.10}_{-0.09}$\\
34.42565 & 28.058199 & 173213178 & 107665724780053376 & 11.760125$\pm$0.002815 & 3.8701$\pm$0.0529 & 33120$\pm$575 & 5.92$\pm$0.06 & sdOB & 0.075$\pm$0.002 & -10.588$^{+0.009}_{-0.022}$ & 0.147$^{+0.002}_{-0.002}$ & 23.3$^{+1.9}_{-1.8}$ & 0.65$^{+0.12}_{-0.08}$\\
34.935812 & 24.790013 & 379615205 & 102803104542235008 & 16.354977$\pm$0.002935 & 0.3957$\pm$0.0686 & 39860$\pm$884 & 5.42$\pm$0.38 & He-sdB & 0.068$\pm$0.002 & -11.538$^{+0.012}_{-0.010}$ & 0.160$^{+0.035}_{-0.026}$ & 57.3$^{+31.7}_{-16.9}$ & 0.25$^{+0.45}_{-0.15}$\\
35.423212 & 54.114846 & 678102180 & 455558286215251840 & 16.699041$\pm$0.002819 & 0.428$\pm$0.0588 & 27580$\pm$654 & 5.54$\pm$0.10 & sdB & 0.206$\pm$0.003 & -11.400$^{+0.009}_{-0.008}$ & 0.204$^{+0.033}_{-0.023}$ & 21.1$^{+9.4}_{-4.5}$ & 0.52$^{+0.31}_{-0.15}$\\
36.005261 & 21.947266 & 379608221 & 99836961472298752 & 15.672043$\pm$0.002906 & 0.7954$\pm$0.0441 & 37010$\pm$675 & 5.86$\pm$0.08 & sdOB & 0.113$\pm$0.003 & -11.379$^{+0.011}_{-0.014}$ & 0.115$^{+0.008}_{-0.007}$ & 22.3$^{+3.5}_{-2.9}$ & 0.35$^{+0.09}_{-0.06}$\\
36.301804 & 23.806172 & 379609016 & 101826669497182720 & 13.817124$\pm$0.002865 & 1.3925$\pm$0.0406 & 52640$\pm$1491 & 5.46$\pm$0.10 & sdO & 0.105$\pm$0.006 & -11.107$^{+0.013}_{-0.026}$ & 0.123$^{+0.004}_{-0.003}$ & 104.6$^{+16.3}_{-11.4}$ & 0.16$^{+0.04}_{-0.03}$\\
37.757164 & 27.718067 & 627301227 & 127674641678296704 & 15.132439$\pm$0.002888 & 1.0255$\pm$0.0415 & 47650$\pm$1509 & 5.71$\pm$0.05 & sdO & 0.106$\pm$0.002 & -11.338$^{+0.008}_{-0.006}$ & 0.099$^{+0.004}_{-0.004}$ & 45.5$^{+7.3}_{-6.7}$ & 0.18$^{+0.03}_{-0.03}$\\
38.001041 & 33.576702 & 632206097 & 134510477267997952 & 15.3998$\pm$0.002943 & 0.862$\pm$0.0537 & 23720$\pm$626 & 5.62$\pm$0.06 & sdB & 0.074$\pm$0.001 & -11.165$^{+0.077}_{-0.009}$ & 0.178$^{+0.013}_{-0.010}$ & 9.1$^{+1.8}_{-1.3}$ & 0.48$^{+0.10}_{-0.08}$\\
38.216289 & 44.190928 & 180412223 & 341195058150383104 & 14.260548$\pm$0.002897 & 1.2611$\pm$0.0577 & 34400$\pm$802 & 5.74$\pm$0.08 & sdOB & 0.071$\pm$0.002 & -11.093$^{+0.003}_{-0.004}$ & 0.142$^{+0.007}_{-0.006}$ & 25.2$^{+3.7}_{-3.0}$ & 0.41$^{+0.10}_{-0.07}$\\
38.225357 & 37.072618 & 176806221 & 333636534183932416 & 15.834208$\pm$0.002886 & 0.9231$\pm$0.0567 & 35590$\pm$1088 & 5.66$\pm$0.13 & He-sdOB & 0.049$\pm$0.001 & -11.436$^{+0.008}_{-0.009}$ & 0.086$^{+0.007}_{-0.004}$ & 10.6$^{+2.3}_{-1.6}$ & 0.12$^{+0.05}_{-0.03}$\\
38.317737 & 8.380032 & 364610005 & 20063858119453824 & 15.361883$\pm$0.003112 & 0.8448$\pm$0.0489 & 29830$\pm$575 & 5.43$\pm$0.06 & sdB & 0.141$\pm$0.011 & -11.200$^{+0.017}_{-0.026}$ & 0.166$^{+0.010}_{-0.009}$ & 19.6$^{+3.2}_{-2.5}$ & 0.27$^{+0.05}_{-0.04}$\\
40.018332 & 3.928428 & 160513016 & 2503706418759709184 & 13.966229$\pm$0.002936 & 0.5763$\pm$0.0471 & 65870$\pm$1390 & 5.19$\pm$0.17 & He-sdO & 0.035$\pm$0.002 & -11.220$^{+0.005}_{-0.005}$ & 0.229$^{+0.023}_{-0.016}$ & 904.8$^{+194.9}_{-161.5}$ & 0.30$^{+0.19}_{-0.10}$\\
40.844775 & 4.843528 & 293409213 & 6052403489630720 & 14.074714$\pm$0.002882 & 1.4884$\pm$0.0483 & 34790$\pm$575 & 6.02$\pm$0.06 & He-sdOB & 0.045$\pm$0.003 & -11.087$^{+0.005}_{-0.007}$ & 0.123$^{+0.004}_{-0.004}$ & 19.8$^{+2.2}_{-1.6}$ & 0.57$^{+0.11}_{-0.08}$\\
41.412008 & 13.432122 & 298408084 & 31918414533148928 & 13.185378$\pm$0.003002 & 1.4528$\pm$0.0333 & 32120$\pm$579 & 5.34$\pm$0.05 & sdB & 0.09$\pm$0.004 & -10.836$^{+0.040}_{-0.024}$ & 0.224$^{+0.004}_{-0.005}$ & 47.6$^{+4.9}_{-3.7}$ & 0.40$^{+0.05}_{-0.05}$\\
41.89582 & 36.763992 & 82312150 & 141428363911552384 & 12.959655$\pm$0.002874 & 1.4784$\pm$0.0551 & 43520$\pm$602 & 5.89$\pm$0.14 & He-sdOB & 0.065$\pm$0.003 & -10.926$^{+0.004}_{-0.006}$ & 0.178$^{+0.007}_{-0.006}$ & 101.3$^{+10.4}_{-8.2}$ & 0.86$^{+0.41}_{-0.24}$\\
42.586847 & 49.209444 & 714701194 & 438686001110484352 & 15.737055$\pm$0.002859 & 0.8226$\pm$0.0365 & 31040$\pm$587 & 5.56$\pm$0.06 & sdB & 0.253$\pm$0.011 & -11.233$^{+0.007}_{-0.011}$ & 0.157$^{+0.008}_{-0.007}$ & 20.4$^{+2.7}_{-2.0}$ & 0.32$^{+0.07}_{-0.05}$\\
45.303592 & 18.681715 & 387107175 & 35928500943041152 & 15.400193$\pm$0.002891 & 0.6608$\pm$0.0594 & 30240$\pm$584 & 5.43$\pm$0.06 & sdB & 0.142$\pm$0.004 & -11.206$^{+0.065}_{-0.044}$ & 0.206$^{+0.024}_{-0.016}$ & 32.0$^{+7.6}_{-5.5}$ & 0.43$^{+0.11}_{-0.08}$\\
45.315923 & -2.670405 & 367406216 & 5186434732342771968 & 13.823608$\pm$0.002892 & 1.2469$\pm$0.0308 & 26820$\pm$610 & 5.39$\pm$0.06 & sdB & 0.079$\pm$0.003 & -10.897$^{+0.009}_{-0.034}$ & 0.224$^{+0.007}_{-0.004}$ & 23.6$^{+2.7}_{-2.5}$ & 0.46$^{+0.07}_{-0.06}$\\
45.548188 & 37.185967 & 163303129 & 142086971376178688 & 15.487472$\pm$0.002894 & 0.7521$\pm$0.0472 & 44530$\pm$1791 & 5.63$\pm$0.12 & sdO & 0.122$\pm$0.004 & -11.385$^{+0.008}_{-0.008}$ & 0.122$^{+0.010}_{-0.007}$ & 53.1$^{+12.9}_{-10.2}$ & 0.23$^{+0.09}_{-0.06}$\\
45.650063 & 28.271376 & 249704157 & 116691791828603136 & 16.252745$\pm$0.002896 & 0.7094$\pm$0.055 & 37070$\pm$610 & 5.87$\pm$0.09 & sdOB & 0.131$\pm$0.001 & -11.478$^{+0.044}_{-0.026}$ & 0.102$^{+0.010}_{-0.008}$ & 17.6$^{+4.2}_{-2.7}$ & 0.28$^{+0.09}_{-0.07}$\\
48.4049 & 15.105965 & 406503078 & 31009771252186752 & 15.607131$\pm$0.002964 & 0.6237$\pm$0.0557 & 42110$\pm$592 & 5.63$\pm$0.06 & He-sdOB & 0.158$\pm$0.007 & -11.372$^{+0.238}_{-0.021}$ & 0.148$^{+0.016}_{-0.011}$ & 62.6$^{+13.7}_{-9.6}$ & 0.34$^{+0.10}_{-0.06}$\\
48.922807 & 46.869773 & 606506145 & 434851149371030272 & 15.748208$\pm$0.002831 & 0.454$\pm$0.043 & 39550$\pm$774 & 5.31$\pm$0.07 & sdO & 0.26$\pm$0.009 & -11.317$^{+0.006}_{-0.009}$ & 0.235$^{+0.027}_{-0.021}$ & 120.2$^{+32.9}_{-21.6}$ & 0.41$^{+0.13}_{-0.08}$\\
49.487181 & 32.497341 & 76704053 & 125093503772825856 & 15.705626$\pm$0.002919 & 0.9185$\pm$0.0454 & 34250$\pm$610 & 5.97$\pm$0.07 & sdOB & 0.303$\pm$0.006 & -11.238$^{+0.013}_{-0.007}$ & 0.140$^{+0.007}_{-0.007}$ & 24.2$^{+3.3}_{-3.0}$ & 0.66$^{+0.14}_{-0.10}$\\
49.744528 & 43.927658 & 616805109 & 242105008671742976 & 16.485413$\pm$0.002929 & 0.8422$\pm$0.0696 & 28450$\pm$590 & 5.94$\pm$0.06 & sdB & 0.166$\pm$0.001 & -11.391$^{+0.009}_{-0.014}$ & 0.106$^{+0.011}_{-0.008}$ & 6.6$^{+1.6}_{-1.1}$ & 0.36$^{+0.10}_{-0.06}$\\
50.388316 & 8.192122 & 414808170 & 11015044926034816 & 15.912281$\pm$0.002899 & 0.752$\pm$0.0489 & 33610$\pm$761 & 5.69$\pm$0.09 & sdOB & 0.232$\pm$0.007 & -11.317$^{+0.008}_{-0.008}$ & 0.142$^{+0.010}_{-0.009}$ & 23.1$^{+4.2}_{-3.2}$ & 0.36$^{+0.11}_{-0.07}$\\
50.411157 & 5.644444 & 8315230 & 9132341717393792 & 14.9721$\pm$0.00296 & 1.195$\pm$0.0421 & 31550$\pm$606 & 5.84$\pm$0.07 & sdB & 0.181$\pm$0.012 & -11.129$^{+0.022}_{-0.022}$ & 0.136$^{+0.006}_{-0.005}$ & 16.4$^{+2.1}_{-1.6}$ & 0.45$^{+0.12}_{-0.07}$\\
51.907159 & 38.135982 & 265511138 & 234861632224343424 & 14.200628$\pm$0.002834 & 1.3008$\pm$0.034 & 26010$\pm$584 & 5.52$\pm$0.05 & sdB & 0.181$\pm$0.011 & -10.894$^{+0.005}_{-0.004}$ & 0.220$^{+0.007}_{-0.006}$ & 19.7$^{+2.6}_{-1.9}$ & 0.58$^{+0.09}_{-0.07}$\\
53.288922 & 34.208582 & 292911128 & 221005208733887488 & 15.770892$\pm$0.002808 & 1.0625$\pm$0.0418 & 34540$\pm$704 & 5.64$\pm$0.07 & sdOB & 0.384$\pm$0.011 & -11.201$^{+0.013}_{-0.016}$ & 0.130$^{+0.005}_{-0.004}$ & 21.6$^{+2.7}_{-2.5}$ & 0.27$^{+0.06}_{-0.05}$\\
54.117831 & 46.137875 & 587807246 & 247823740446444416 & 16.384136$\pm$0.002859 & 0.7842$\pm$0.0545 & 35190$\pm$602 & 5.67$\pm$0.07 & sdOB & 0.468$\pm$0.004 & -11.284$^{+0.008}_{-0.015}$ & 0.148$^{+0.011}_{-0.010}$ & 29.9$^{+4.7}_{-4.1}$ & 0.38$^{+0.08}_{-0.08}$\\
54.589981 & 41.734607 & 296711237 & 237331822538478592 & 15.187024$\pm$0.002826 & 1.0252$\pm$0.037 & 27200$\pm$582 & 5.59$\pm$0.06 & sdB & 0.198$\pm$0.004 & -11.097$^{+0.007}_{-0.003}$ & 0.172$^{+0.007}_{-0.005}$ & 14.6$^{+1.8}_{-1.4}$ & 0.43$^{+0.08}_{-0.06}$\\
54.696112 & 41.573393 & 296715043 & 237133566847520000 & 15.088968$\pm$0.002838 & 1.6777$\pm$0.0318 & 22240$\pm$649 & 5.76$\pm$0.06 & sdB & 0.204$\pm$0.006 & -10.999$^{+0.008}_{-0.007}$ & 0.132$^{+0.003}_{-0.002}$ & 3.9$^{+0.5}_{-0.4}$ & 0.37$^{+0.06}_{-0.05}$\\
54.944312 & 35.546154 & 265506073 & 221375331836119552 & 15.818334$\pm$0.002842 & 0.9556$\pm$0.0395 & 64650$\pm$9616 & 5.61$\pm$0.07 & sdO & 0.375$\pm$0.027 & -11.340$^{+0.012}_{-0.022}$ & 0.106$^{+0.005}_{-0.004}$ & 180.2$^{+150.0}_{-91.4}$ & 0.17$^{+0.03}_{-0.03}$\\
55.122076 & 24.499152 & 474303164 & 68334308365794304 & 16.528624$\pm$0.002974 & 0.643$\pm$0.0624 & 24940$\pm$704 & 5.66$\pm$0.09 & sdB & 0.19$\pm$0.007 & -11.304$^{+0.135}_{-0.052}$ & 0.164$^{+0.018}_{-0.014}$ & 9.3$^{+2.7}_{-1.6}$ & 0.46$^{+0.17}_{-0.10}$\\
55.654778 & 20.022511 & 249804028 & 63139734399542528 & 16.182056$\pm$0.002892 & 0.5633$\pm$0.0555 & 44340$\pm$963 & 5.97$\pm$0.10 & He-sdOB & 0.271$\pm$0.014 & -11.437$^{+0.010}_{-0.012}$ & 0.143$^{+0.016}_{-0.013}$ & 71.0$^{+18.8}_{-13.6}$ & 0.70$^{+0.28}_{-0.20}$\\
56.022214 & 22.072953 & 249811209 & 64368713521485568 & 14.384861$\pm$0.002963 & 1.1607$\pm$0.0351 & 28130$\pm$716 & 5.59$\pm$0.08 & sdB & 0.217$\pm$0.016 & -10.936$^{+0.019}_{-0.007}$ & 0.224$^{+0.007}_{-0.007}$ & 27.9$^{+4.4}_{-3.1}$ & 0.70$^{+0.19}_{-0.12}$\\
57.933712 & 36.871319 & 181511115 & 220091342774317056 & 16.164291$\pm$0.002948 & 1.0776$\pm$0.0453 & 28170$\pm$649 & 5.37$\pm$0.09 & sdB & 0.373$\pm$0.016 & -11.181$^{+0.037}_{-0.051}$ & 0.133$^{+0.007}_{-0.005}$ & 10.0$^{+1.5}_{-1.1}$ & 0.15$^{+0.05}_{-0.03}$\\
57.996529 & 9.640213 & 587107104 & 3302502234815943296 & 15.569411$\pm$0.002865 & 0.7958$\pm$0.0406 & 23510$\pm$590 & 5.41$\pm$0.05 & sdB & 0.157$\pm$0.002 & -11.144$^{+0.004}_{-0.005}$ & 0.200$^{+0.011}_{-0.010}$ & 10.9$^{+1.9}_{-1.4}$ & 0.37$^{+0.07}_{-0.05}$\\
58.380531 & 10.751119 & 159408059 & 3303143628052101120 & 12.804302$\pm$0.002831 & 2.2644$\pm$0.0557 & 42400$\pm$610 & 5.70$\pm$0.07 & He-sdOB & 0.164$\pm$0.007 & -10.828$^{+0.006}_{-0.008}$ & 0.144$^{+0.004}_{-0.003}$ & 60.0$^{+5.2}_{-3.8}$ & 0.38$^{+0.07}_{-0.06}$\\
58.809479 & 10.470014 & 159306197 & 3302955130527310464 & 14.135757$\pm$0.002843 & 1.3481$\pm$0.0285 & 26340$\pm$584 & 5.33$\pm$0.05 & sdB & 0.17$\pm$0.005 & -10.887$^{+0.008}_{-0.008}$ & 0.212$^{+0.004}_{-0.004}$ & 19.4$^{+2.1}_{-2.0}$ & 0.36$^{+0.05}_{-0.04}$\\
59.276419 & 36.474847 & 397401216 & 220172981513287936 & 15.476357$\pm$0.002827 & 0.8321$\pm$0.0388 & 84550$\pm$3683 & 5.58$\pm$0.06 & sdO & 0.376$\pm$0.019 & -11.382$^{+0.020}_{-0.015}$ & 0.111$^{+0.006}_{-0.005}$ & 573.2$^{+119.4}_{-99.4}$ & 0.17$^{+0.04}_{-0.03}$\\
59.862336 & 27.08573 & 1405078 & 163565999746075264 & 15.077448$\pm$0.002803 & 0.4675$\pm$0.0401 & 33210$\pm$1012 & 5.22$\pm$0.15 & sdB & 0.213$\pm$0.008 & -11.142$^{+0.046}_{-0.039}$ & 0.341$^{+0.032}_{-0.026}$ & 125.3$^{+33.7}_{-23.0}$ & 0.71$^{+0.37}_{-0.22}$\\
60.052436 & 36.596069 & 397401025 & 219511728348315520 & 14.874661$\pm$0.003071 & 1.4688$\pm$0.0261 & 22480$\pm$577 & 5.36$\pm$0.05 & sdB & 0.507$\pm$0.02 & -10.784$^{+0.024}_{-0.019}$ & 0.247$^{+0.005}_{-0.004}$ & 14.1$^{+1.6}_{-1.4}$ & 0.51$^{+0.08}_{-0.06}$\\
60.197058 & 17.311691 & 280513233 & 46608061680943872 & 15.430288$\pm$0.002792 & 0.8219$\pm$0.04 & 28750$\pm$635 & 5.57$\pm$0.07 & sdB & 0.386$\pm$0.014 & -11.053$^{+0.006}_{-0.006}$ & 0.242$^{+0.013}_{-0.011}$ & 35.9$^{+5.5}_{-4.3}$ & 0.79$^{+0.17}_{-0.12}$\\
60.675411 & 31.397095 & 182113038 & 169258102725227008 & 15.81645$\pm$0.002934 & 0.9657$\pm$0.0578 & 36410$\pm$659 & 6.00$\pm$0.12 & sdOB & 0.239$\pm$0.01 & -11.315$^{+0.012}_{-0.022}$ & 0.112$^{+0.008}_{-0.006}$ & 19.8$^{+3.2}_{-2.6}$ & 0.45$^{+0.21}_{-0.11}$\\
61.093981 & 37.408948 & 397507109 & 225573267233289600 & 16.17439$\pm$0.002835 & 0.9522$\pm$0.057 & 34470$\pm$635 & 5.72$\pm$0.11 & sdOB & 0.297$\pm$0.014 & -11.328$^{+0.021}_{-0.030}$ & 0.108$^{+0.008}_{-0.005}$ & 14.8$^{+2.8}_{-1.9}$ & 0.23$^{+0.08}_{-0.05}$\\
61.095407 & 26.131827 & 170611197 & 162522700650966400 & 15.696881$\pm$0.002869 & 0.6305$\pm$0.044 & 30350$\pm$592 & 5.75$\pm$0.08 & sdB & 0.162$\pm$0.01 & -11.274$^{+0.010}_{-0.008}$ & 0.185$^{+0.015}_{-0.013}$ & 26.2$^{+5.1}_{-4.0}$ & 0.69$^{+0.20}_{-0.14}$\\
62.768174 & 34.310777 & 200512196 & 170774775937432832 & 16.353783$\pm$0.002821 & 0.7027$\pm$0.0583 & 26840$\pm$741 & 5.43$\pm$0.07 & sdB & 0.315$\pm$0.014 & -11.246$^{+0.007}_{-0.010}$ & 0.179$^{+0.020}_{-0.014}$ & 15.0$^{+3.6}_{-2.7}$ & 0.31$^{+0.10}_{-0.07}$\\
62.954352 & 15.383123 & 254112160 & 3311822554365339776 & 14.650105$\pm$0.002811 & 1.309$\pm$0.0319 & 37490$\pm$767 & 5.59$\pm$0.07 & sdO & 0.374$\pm$0.006 & -11.011$^{+0.004}_{-0.007}$ & 0.165$^{+0.004}_{-0.004}$ & 47.8$^{+5.0}_{-4.2}$ & 0.39$^{+0.07}_{-0.06}$\\
63.957018 & 30.587572 & 504615117 & 165787700429000064 & 16.435925$\pm$0.002939 & 0.4194$\pm$0.0548 & 22230$\pm$649 & 5.12$\pm$0.06 & sdB & 0.283$\pm$0.003 & -11.221$^{+0.010}_{-0.008}$ & 0.314$^{+0.051}_{-0.038}$ & 21.8$^{+8.8}_{-6.0}$ & 0.48$^{+0.20}_{-0.13}$\\
63.958993 & 1.905817 & 174708071 & 3259060049366022400 & 14.027809$\pm$0.002839 & 1.5334$\pm$0.0402 & 32920$\pm$572 & 5.78$\pm$0.06 & sdOB & 0.113$\pm$0.004 & -11.005$^{+0.003}_{-0.005}$ & 0.142$^{+0.004}_{-0.003}$ & 21.2$^{+2.3}_{-1.8}$ & 0.44$^{+0.08}_{-0.06}$\\
64.404255 & 30.127843 & 504604071 & 165712109004835712 & 17.042028$\pm$0.002876 & 0.5413$\pm$0.0774 & 31570$\pm$596 & 5.60$\pm$0.07 & sdB & 0.396$\pm$0.036 & -11.414$^{+0.011}_{-0.008}$ & 0.089$^{+0.016}_{-0.011}$ & 6.8$^{+2.8}_{-1.4}$ & 0.11$^{+0.06}_{-0.03}$\\
64.820704 & 36.473358 & 162001168 & 177389712764641920 & 14.600672$\pm$0.002863 & 1.1907$\pm$0.0271 & 42340$\pm$617 & 5.47$\pm$0.07 & He-sdOB & 0.491$\pm$0.017 & -10.986$^{+0.014}_{-0.013}$ & 0.193$^{+0.004}_{-0.005}$ & 107.3$^{+9.4}_{-7.7}$ & 0.40$^{+0.09}_{-0.06}$\\
65.998459 & 34.463668 & 204704027 & 176209799348981376 & 15.165816$\pm$0.002943 & 1.3072$\pm$0.0377 & 35580$\pm$606 & 5.79$\pm$0.06 & sdOB & 0.264$\pm$0.005 & -11.159$^{+0.024}_{-0.028}$ & 0.117$^{+0.003}_{-0.003}$ & 19.7$^{+1.9}_{-1.8}$ & 0.31$^{+0.06}_{-0.05}$\\
66.040252 & 8.554802 & 425604162 & 3299455110137611776 & 12.513357$\pm$0.002802 & 1.8992$\pm$0.0324 & 27210$\pm$596 & 5.27$\pm$0.05 & sdB & 0.234$\pm$0.004 & -10.539$^{+0.003}_{-0.008}$ & 0.332$^{+0.005}_{-0.006}$ & 54.1$^{+5.5}_{-5.1}$ & 0.75$^{+0.12}_{-0.08}$\\
67.389212 & 7.697824 & 527312249 & 3287144634355536768 & 15.051167$\pm$0.002858 & 1.0245$\pm$0.0421 & 44080$\pm$1157 & 5.62$\pm$0.07 & sdO & 0.195$\pm$0.003 & -11.256$^{+0.055}_{-0.012}$ & 0.122$^{+0.005}_{-0.005}$ & 50.4$^{+7.1}_{-6.2}$ & 0.22$^{+0.04}_{-0.03}$\\
67.80107 & 42.986157 & 420301136 & 252329740960393984 & 14.539616$\pm$0.002841 & 2.4235$\pm$0.0792 & 26690$\pm$592 & 5.63$\pm$0.05 & sdB & 0.616$\pm$0.005 & -10.742$^{+0.089}_{-0.059}$ & 0.165$^{+0.007}_{-0.005}$ & 12.5$^{+1.6}_{-1.3}$ & 0.43$^{+0.07}_{-0.06}$\\
70.810624 & 23.217639 & 184707246 & 146588028382865280 & 15.886053$\pm$0.002865 & 0.5674$\pm$0.0424 & 36390$\pm$1028 & 5.40$\pm$0.29 & sdO & 0.366$\pm$0.025 & -11.259$^{+0.010}_{-0.013}$ & 0.215$^{+0.018}_{-0.014}$ & 74.0$^{+17.0}_{-13.1}$ & 0.44$^{+0.38}_{-0.22}$\\
71.237089 & 14.363909 & 282807077 & 3308791681845675136 & 14.948787$\pm$0.003674 & 1.4853$\pm$0.0289 & 32660$\pm$649 & 5.66$\pm$0.08 & sdB & 0.497$\pm$0.033 & -10.950$^{+0.011}_{-0.015}$ & 0.168$^{+0.003}_{-0.004}$ & 28.9$^{+2.6}_{-2.5}$ & 0.47$^{+0.10}_{-0.07}$\\
71.786429 & 21.890949 & 197202040 & 3412738686500055296 & 17.661137$\pm$0.002964 & 0.5693$\pm$0.1082 & 30430$\pm$639 & 5.39$\pm$0.10 & sdB & 0.361$\pm$0.013 & -11.543$^{+0.029}_{-0.033}$ & 0.111$^{+0.026}_{-0.018}$ & 9.5$^{+5.2}_{-2.7}$ & 0.11$^{+0.07}_{-0.04}$\\
71.814516 & 20.666174 & 283416013 & 3411847601045302144 & 15.530372$\pm$0.002841 & 1.253$\pm$0.039 & 30250$\pm$899 & 5.51$\pm$0.13 & sdB & 0.388$\pm$0.003 & -11.098$^{+0.007}_{-0.007}$ & 0.142$^{+0.005}_{-0.005}$ & 15.2$^{+2.3}_{-2.0}$ & 0.24$^{+0.09}_{-0.06}$\\
72.124161 & 15.127739 & 402714066 & 3308929464395407104 & 15.573163$\pm$0.002823 & 0.7882$\pm$0.0409 & 43920$\pm$664 & 5.62$\pm$0.06 & He-sdOB & 0.368$\pm$0.015 & -11.256$^{+0.008}_{-0.012}$ & 0.156$^{+0.009}_{-0.008}$ & 81.0$^{+11.4}_{-9.2}$ & 0.37$^{+0.08}_{-0.06}$\\
72.196713 & -4.00472 & 392308023 & 3200857538788110080 & 13.345979$\pm$0.002878 & 2.0072$\pm$0.0412 & 29370$\pm$567 & 5.65$\pm$0.05 & sdB & 0.031$\pm$0.002 & -10.866$^{+0.003}_{-0.003}$ & 0.151$^{+0.003}_{-0.003}$ & 15.1$^{+1.5}_{-1.2}$ & 0.38$^{+0.06}_{-0.04}$\\
72.615315 & 15.986111 & 402814084 & 3405118997904684032 & 16.614313$\pm$0.002869 & 0.5651$\pm$0.0628 & 37480$\pm$626 & 5.73$\pm$0.09 & He-sdOB & 0.404$\pm$0.016 & -11.400$^{+0.009}_{-0.009}$ & 0.159$^{+0.023}_{-0.017}$ & 44.5$^{+14.6}_{-9.2}$ & 0.49$^{+0.19}_{-0.14}$\\
73.16829 & 17.529048 & 283501028 & 3406444218653682560 & 16.184155$\pm$0.002838 & 0.5731$\pm$0.0564 & 23550$\pm$626 & 5.16$\pm$0.06 & sdB & 0.43$\pm$0.012 & -11.102$^{+0.006}_{-0.005}$ & 0.307$^{+0.038}_{-0.027}$ & 25.8$^{+7.8}_{-4.9}$ & 0.50$^{+0.16}_{-0.10}$\\
75.717784 & 16.44665 & 266202113 & 3393408962846662656 & 15.588611$\pm$0.002847 & 0.5869$\pm$0.0426 & 44970$\pm$1838 & 5.16$\pm$0.20 & sdO & 0.327$\pm$0.007 & -11.277$^{+0.045}_{-0.016}$ & 0.206$^{+0.016}_{-0.014}$ & 155.5$^{+42.9}_{-30.5}$ & 0.22$^{+0.17}_{-0.08}$\\
76.68493 & 11.604413 & 407202008 & 3388118112893920000 & 15.397572$\pm$0.002873 & 0.6154$\pm$0.04 & 32480$\pm$602 & 5.34$\pm$0.13 & sdOB & 0.191$\pm$0.003 & -11.223$^{+0.008}_{-0.008}$ & 0.214$^{+0.015}_{-0.013}$ & 45.8$^{+9.1}_{-6.5}$ & 0.37$^{+0.17}_{-0.11}$\\
76.710748 & 19.515218 & 202201036 & 3407876749162251648 & 16.049084$\pm$0.002957 & 0.6822$\pm$0.0513 & 50610$\pm$1183 & 5.82$\pm$0.10 & He-sdO & 0.437$\pm$0.011 & -11.332$^{+0.011}_{-0.012}$ & 0.151$^{+0.013}_{-0.011}$ & 132.6$^{+29.4}_{-20.2}$ & 0.53$^{+0.19}_{-0.11}$\\
77.306642 & 33.503376 & 209916235 & 181774221540061824 & 15.423825$\pm$0.002804 & 0.8226$\pm$0.0394 & 25640$\pm$599 & 5.32$\pm$0.05 & sdB & 0.555$\pm$0.016 & -10.914$^{+0.037}_{-0.036}$ & 0.324$^{+0.017}_{-0.015}$ & 40.6$^{+6.4}_{-5.0}$ & 0.81$^{+0.15}_{-0.12}$\\
77.51154 & 12.879591 & 407205159 & 3388371103647349632 & 16.047798$\pm$0.002871 & 1.1843$\pm$0.0523 & 32300$\pm$587 & 6.06$\pm$0.07 & sdB & 0.447$\pm$0.007 & -11.198$^{+0.009}_{-0.007}$ & 0.119$^{+0.005}_{-0.005}$ & 13.9$^{+1.6}_{-1.6}$ & 0.59$^{+0.14}_{-0.10}$\\
78.457499 & 17.700698 & 317806011 & 3395250473024213120 & 14.037423$\pm$0.002816 & 1.7333$\pm$0.0277 & 30990$\pm$599 & 5.50$\pm$0.07 & sdB & 0.29$\pm$0.004 & -10.871$^{+0.016}_{-0.014}$ & 0.173$^{+0.003}_{-0.003}$ & 24.8$^{+2.5}_{-1.9}$ & 0.34$^{+0.07}_{-0.05}$\\
80.96406 & 14.078763 & 374402025 & 3390235531771243904 & 15.841971$\pm$0.002821 & 0.6548$\pm$0.04 & 21770$\pm$577 & 5.01$\pm$0.07 & sdB & 0.384$\pm$0.004 & -11.031$^{+0.009}_{-0.008}$ & 0.310$^{+0.022}_{-0.016}$ & 19.5$^{+3.7}_{-3.0}$ & 0.36$^{+0.08}_{-0.07}$\\
81.286539 & 17.953808 & 374416146 & 3400347392320018176 & 15.649051$\pm$0.002846 & 0.9905$\pm$0.0478 & 34810$\pm$781 & 5.68$\pm$0.10 & sdOB & 0.385$\pm$0.011 & -11.181$^{+0.014}_{-0.013}$ & 0.147$^{+0.008}_{-0.007}$ & 28.1$^{+4.8}_{-3.3}$ & 0.38$^{+0.12}_{-0.08}$\\
81.961523 & 16.909214 & 374415024 & 3397199529183763072 & 15.639553$\pm$0.002887 & 0.7154$\pm$0.0439 & 45490$\pm$923 & 5.40$\pm$0.10 & He-sdOB & 0.369$\pm$0.008 & -11.272$^{+0.007}_{-0.009}$ & 0.162$^{+0.011}_{-0.009}$ & 100.5$^{+18.5}_{-12.7}$ & 0.25$^{+0.08}_{-0.06}$\\
82.391388 & 4.122033 & 506809203 & 3236488827993523584 & 16.502243$\pm$0.002889 & 0.5531$\pm$0.0679 & 33980$\pm$2193 & 6.00$\pm$0.13 & He-sdOB & 0.119$\pm$0.001 & -11.486$^{+0.012}_{-0.011}$ & 0.111$^{+0.016}_{-0.011}$ & 15.3$^{+7.1}_{-4.8}$ & 0.45$^{+0.26}_{-0.14}$\\
83.163266 & 43.638849 & 499503037 & 195587076882426880 & 16.330063$\pm$0.002883 & 0.6082$\pm$0.0519 & 30010$\pm$606 & 5.58$\pm$0.11 & sdB & 0.443$\pm$0.008 & -11.232$^{+0.071}_{-0.033}$ & 0.215$^{+0.023}_{-0.018}$ & 33.5$^{+8.7}_{-5.6}$ & 0.64$^{+0.23}_{-0.16}$\\
83.279828 & 7.506107 & 208913243 & 3334223901191558784 & 13.787975$\pm$0.00281 & 1.9994$\pm$0.0289 & 35370$\pm$1192 & 5.89$\pm$0.08 & sdOB & 0.29$\pm$0.02 & -10.877$^{+0.028}_{-0.017}$ & 0.147$^{+0.002}_{-0.002}$ & 30.4$^{+4.9}_{-4.2}$ & 0.61$^{+0.13}_{-0.11}$\\
83.338169 & 16.113207 & 258002165 & 3396876131029433472 & 15.207465$\pm$0.002809 & 1.508$\pm$0.0392 & 33930$\pm$635 & 5.92$\pm$0.08 & sdB & 0.482$\pm$0.022 & -11.036$^{+0.025}_{-0.020}$ & 0.136$^{+0.004}_{-0.003}$ & 22.1$^{+2.3}_{-1.9}$ & 0.57$^{+0.12}_{-0.10}$\\
83.348132 & 21.438994 & 198702152 & 3403657609512772096 & 16.876516$\pm$0.002928 & 0.6592$\pm$0.0778 & 48580$\pm$1290 & 5.51$\pm$0.08 & sdO & 0.439$\pm$0.011 & -11.490$^{+0.014}_{-0.007}$ & 0.110$^{+0.016}_{-0.012}$ & 59.7$^{+18.9}_{-12.1}$ & 0.14$^{+0.06}_{-0.04}$\\
83.465224 & 19.241956 & 279007127 & 3400946935393688576 & 15.730089$\pm$0.002865 & 0.638$\pm$0.0467 & 27170$\pm$617 & 5.36$\pm$0.06 & sdB & 0.332$\pm$0.011 & -11.126$^{+0.048}_{-0.014}$ & 0.256$^{+0.021}_{-0.017}$ & 32.0$^{+6.6}_{-5.0}$ & 0.55$^{+0.15}_{-0.10}$\\
84.235335 & 39.92188 & 42704127 & 190970433715259904 & 13.898839$\pm$0.002976 & 1.3436$\pm$0.0332 & 37890$\pm$654 & 5.57$\pm$0.08 & He-sdOB & 0.559$\pm$0.026 & -10.804$^{+0.101}_{-0.066}$ & 0.257$^{+0.007}_{-0.006}$ & 122.0$^{+11.8}_{-8.9}$ & 0.90$^{+0.19}_{-0.15}$\\
85.570863 & 12.830711 & 506005080 & 3340527779312131584 & 16.800829$\pm$0.005899 & 0.6166$\pm$0.0735 & 31100$\pm$686 & 5.59$\pm$0.07 & sdB & 0.37$\pm$0.007 & -11.374$^{+0.011}_{-0.009}$ & 0.151$^{+0.025}_{-0.017}$ & 18.8$^{+6.9}_{-4.1}$ & 0.33$^{+0.13}_{-0.09}$\\
85.740707 & 39.197564 & 284213200 & 190164354254168192 & 14.91727$\pm$0.00284 & 1.2017$\pm$0.032 & 36580$\pm$692 & 5.68$\pm$0.08 & sdOB & 0.559$\pm$0.015 & -10.981$^{+0.067}_{-0.045}$ & 0.193$^{+0.006}_{-0.004}$ & 59.9$^{+6.5}_{-5.2}$ & 0.65$^{+0.16}_{-0.10}$\\
86.096935 & 38.297225 & 381414035 & 189831438452843008 & 16.033384$\pm$0.002839 & 0.583$\pm$0.0446 & 28200$\pm$680 & 5.16$\pm$0.08 & sdB & 0.522$\pm$0.014 & -11.108$^{+0.044}_{-0.028}$ & 0.296$^{+0.026}_{-0.020}$ & 50.2$^{+10.1}_{-9.1}$ & 0.47$^{+0.13}_{-0.10}$\\
86.235913 & 35.826651 & 319909136 & 3455626713794023680 & 15.22899$\pm$0.002835 & 0.8626$\pm$0.0344 & 45570$\pm$592 & 5.60$\pm$0.07 & He-sdOB & 0.626$\pm$0.016 & -11.063$^{+0.050}_{-0.034}$ & 0.222$^{+0.010}_{-0.009}$ & 190.4$^{+23.2}_{-16.8}$ & 0.72$^{+0.17}_{-0.11}$\\
86.775955 & 40.139606 & 321102181 & 191727718051389312 & 15.745667$\pm$0.002873 & 1.053$\pm$0.0453 & 32880$\pm$639 & 5.88$\pm$0.07 & sdOB & 0.375$\pm$0.014 & -11.190$^{+0.092}_{-0.029}$ & 0.135$^{+0.006}_{-0.005}$ & 19.3$^{+2.5}_{-2.2}$ & 0.50$^{+0.12}_{-0.09}$\\
86.798328 & 17.15543 & 420414102 & 3396486324095591040 & 16.374607$\pm$0.002887 & 0.795$\pm$0.0615 & 36050$\pm$1772 & 5.53$\pm$0.09 & He-sdB & 0.328$\pm$0.007 & -11.341$^{+0.059}_{-0.028}$ & 0.125$^{+0.012}_{-0.010}$ & 23.6$^{+8.0}_{-5.1}$ & 0.20$^{+0.07}_{-0.05}$\\
87.875844 & 38.478464 & 381403073 & 3457951566709510912 & 16.098612$\pm$0.00288 & 0.7548$\pm$0.0527 & 33180$\pm$774 & 5.80$\pm$0.09 & sdB & 0.475$\pm$0.007 & -11.209$^{+0.039}_{-0.029}$ & 0.182$^{+0.014}_{-0.012}$ & 36.0$^{+7.8}_{-5.4}$ & 0.75$^{+0.28}_{-0.16}$\\
87.980862 & 13.398042 & 404506102 & 3346423532459289088 & 16.02293$\pm$0.003016 & 0.8002$\pm$0.0681 & 32240$\pm$599 & 5.68$\pm$0.07 & sdOB & 0.257$\pm$0.004 & -11.313$^{+0.021}_{-0.013}$ & 0.135$^{+0.012}_{-0.011}$ & 17.6$^{+3.9}_{-2.9}$ & 0.32$^{+0.10}_{-0.07}$\\
88.167219 & 19.820386 & 195804131 & 3398928751737464192 & 14.839789$\pm$0.002875 & 1.2968$\pm$0.038 & 80890$\pm$14690 & 5.58$\pm$0.12 & sdO & 0.959$\pm$0.016 & -10.923$^{+0.210}_{-0.146}$ & 0.198$^{+0.006}_{-0.006}$ & 1513.7$^{+1410.7}_{-895.9}$ & 0.53$^{+0.21}_{-0.13}$\\
88.453581 & 32.93382 & 66503084 & 3451217092350738944 & 14.1348$\pm$0.003748 & 1.495$\pm$0.0262 & 30500$\pm$570 & 5.66$\pm$0.05 & sdB & 0.485$\pm$0.006 & -10.787$^{+0.067}_{-0.040}$ & 0.241$^{+0.004}_{-0.004}$ & 45.2$^{+4.1}_{-3.5}$ & 0.97$^{+0.15}_{-0.13}$\\
89.391565 & 14.204803 & 271101097 & 3346893264443563776 & 14.528431$\pm$0.002957 & 1.1823$\pm$0.0357 & 37240$\pm$635 & 5.59$\pm$0.06 & sdOB & 0.289$\pm$0.007 & -11.051$^{+0.025}_{-0.009}$ & 0.168$^{+0.005}_{-0.005}$ & 48.2$^{+5.4}_{-3.8}$ & 0.40$^{+0.07}_{-0.06}$\\
89.559068 & 46.673715 & 604410009 & 197796403761616256 & 17.083685$\pm$0.002964 & 0.4264$\pm$0.0752 & 49310$\pm$1037 & 5.75$\pm$0.12 & He-sdOB & 0.178$\pm$0.001 & -11.690$^{+0.016}_{-0.017}$ & 0.104$^{+0.024}_{-0.015}$ & 59.5$^{+28.5}_{-17.8}$ & 0.23$^{+0.15}_{-0.08}$\\
90.000993 & 11.476859 & 401508028 & 3342199204486994048 & 16.2485$\pm$0.002914 & 0.5891$\pm$0.0737 & 38530$\pm$734 & 5.57$\pm$0.11 & He-sdB & 0.401$\pm$0.009 & -11.307$^{+0.032}_{-0.038}$ & 0.184$^{+0.027}_{-0.019}$ & 67.2$^{+21.7}_{-14.2}$ & 0.47$^{+0.21}_{-0.13}$\\
90.157054 & 36.799292 & 381508201 & 3456632255835216640 & 15.439364$\pm$0.002915 & 0.912$\pm$0.0456 & 26300$\pm$1290 & 5.30$\pm$0.15 & sdB & 0.361$\pm$0.006 & -11.042$^{+0.015}_{-0.014}$ & 0.222$^{+0.013}_{-0.010}$ & 21.2$^{+5.7}_{-4.3}$ & 0.35$^{+0.19}_{-0.10}$\\
90.257966 & 42.511474 & 321109060 & 960904069540367232 & 15.25141$\pm$0.002892 & 0.9827$\pm$0.049 & 35770$\pm$626 & 5.90$\pm$0.07 & sdOB & 0.228$\pm$0.01 & -11.214$^{+0.006}_{-0.007}$ & 0.137$^{+0.007}_{-0.007}$ & 27.3$^{+3.9}_{-3.0}$ & 0.54$^{+0.14}_{-0.09}$\\
92.665509 & 7.903821 & 526401140 & 3328247780618525568 & 15.035196$\pm$0.002825 & 0.948$\pm$0.0325 & 27850$\pm$675 & 5.47$\pm$0.06 & sdB & 0.498$\pm$0.017 & -10.917$^{+0.074}_{-0.060}$ & 0.279$^{+0.011}_{-0.009}$ & 42.5$^{+5.9}_{-5.1}$ & 0.84$^{+0.15}_{-0.10}$\\
92.845855 & 55.870869 & 497610101 & 997207297787944064 & 15.780172$\pm$0.002862 & 0.6543$\pm$0.0418 & 29780$\pm$734 & 5.46$\pm$0.09 & sdB & 0.106$\pm$0.006 & -11.312$^{+0.012}_{-0.007}$ & 0.162$^{+0.011}_{-0.009}$ & 18.3$^{+3.6}_{-2.2}$ & 0.28$^{+0.08}_{-0.05}$\\
93.024484 & 47.523367 & 546803066 & 969542451362654976 & 16.17961$\pm$0.002968 & 0.3094$\pm$0.06 & 47330$\pm$1004 & 5.05$\pm$0.11 & He-sdOB & 0.143$\pm$0.004 & -11.524$^{+0.013}_{-0.009}$ & 0.211$^{+0.057}_{-0.030}$ & 199.7$^{+123.7}_{-53.2}$ & 0.19$^{+0.14}_{-0.06}$\\
93.23016 & 57.847462 & 679716210 & 999261490450160512 & 15.785784$\pm$0.004378 & 0.6262$\pm$0.0522 & 29270$\pm$626 & 5.43$\pm$0.06 & sdB & 0.069$\pm$0.001 & -11.323$^{+0.018}_{-0.015}$ & 0.167$^{+0.017}_{-0.013}$ & 18.4$^{+4.2}_{-3.2}$ & 0.27$^{+0.07}_{-0.05}$\\
93.304375 & 34.933493 & 187212172 & 3452480293768439296 & 14.445072$\pm$0.002826 & 1.1252$\pm$0.0253 & 28970$\pm$630 & 5.49$\pm$0.08 & sdB & 0.296$\pm$0.009 & -10.928$^{+0.027}_{-0.019}$ & 0.231$^{+0.006}_{-0.005}$ & 33.8$^{+3.5}_{-2.9}$ & 0.61$^{+0.15}_{-0.11}$\\
93.355911 & 34.34843 & 177305180 & 3452237404778065152 & 13.656263$\pm$0.00298 & 1.7373$\pm$0.0329 & 34880$\pm$710 & 5.78$\pm$0.07 & sdOB & 0.303$\pm$0.011 & -10.848$^{+0.040}_{-0.030}$ & 0.181$^{+0.004}_{-0.003}$ & 43.3$^{+4.5}_{-3.8}$ & 0.72$^{+0.12}_{-0.11}$\\
93.506639 & 33.491003 & 187306026 & 3440046359151100032 & 16.665604$\pm$0.002975 & 0.5323$\pm$0.0701 & 52700$\pm$2203 & 5.30$\pm$0.16 & sdO & 0.39$\pm$0.006 & -11.499$^{+0.014}_{-0.011}$ & 0.132$^{+0.023}_{-0.015}$ & 122.8$^{+55.5}_{-30.8}$ & 0.12$^{+0.09}_{-0.04}$\\
93.636538 & 11.061654 & 398805096 & 3330105641733251840 & 16.3754$\pm$0.002946 & 0.6779$\pm$0.056 & 31300$\pm$606 & 5.47$\pm$0.07 & sdOB & 0.646$\pm$0.015 & -11.152$^{+0.064}_{-0.049}$ & 0.228$^{+0.022}_{-0.021}$ & 44.9$^{+10.1}_{-8.3}$ & 0.55$^{+0.17}_{-0.12}$\\
93.792659 & 35.854813 & 185915228 & 3452919960980353920 & 16.424997$\pm$0.002908 & 0.6433$\pm$0.0516 & 28610$\pm$630 & 5.68$\pm$0.06 & sdB & 0.277$\pm$0.004 & -11.314$^{+0.008}_{-0.008}$ & 0.168$^{+0.014}_{-0.012}$ & 16.9$^{+3.6}_{-2.8}$ & 0.50$^{+0.13}_{-0.10}$\\
93.949651 & 34.780417 & 220504128 & 3452646281368418304 & 16.036396$\pm$0.003366 & 0.7985$\pm$0.0462 & 22640$\pm$788 & 5.71$\pm$0.09 & sdB & 0.296$\pm$0.007 & -11.138$^{+0.007}_{-0.009}$ & 0.202$^{+0.013}_{-0.011}$ & 9.5$^{+2.1}_{-1.5}$ & 0.77$^{+0.21}_{-0.16}$\\
94.864687 & 35.382661 & 220504054 & 3452740362628172160 & 15.026524$\pm$0.002849 & 0.7352$\pm$0.0339 & 35590$\pm$602 & 5.53$\pm$0.06 & sdOB & 0.326$\pm$0.008 & -11.108$^{+0.016}_{-0.014}$ & 0.235$^{+0.011}_{-0.010}$ & 79.8$^{+11.1}_{-8.6}$ & 0.69$^{+0.13}_{-0.10}$\\
95.662806 & 46.542454 & 601111213 & 968469534172491648 & 14.748486$\pm$0.002818 & 1.0088$\pm$0.0356 & 27570$\pm$613 & 5.45$\pm$0.06 & sdB & 0.13$\pm$0.002 & -11.060$^{+0.005}_{-0.006}$ & 0.192$^{+0.007}_{-0.007}$ & 19.1$^{+2.3}_{-2.1}$ & 0.37$^{+0.06}_{-0.05}$\\
95.688418 & 51.846152 & 551803036 & 995383482875359744 & 16.4484$\pm$0.002951 & 0.4627$\pm$0.053 & 32360$\pm$816 & 5.61$\pm$0.11 & sdOB & 0.119$\pm$0.005 & -11.476$^{+0.007}_{-0.004}$ & 0.159$^{+0.026}_{-0.015}$ & 25.2$^{+8.9}_{-5.4}$ & 0.38$^{+0.18}_{-0.12}$\\
95.878258 & 33.022396 & 185907227 & 3439445854003662592 & 16.15886$\pm$0.002974 & 0.4539$\pm$0.0486 & 38500$\pm$1210 & 5.35$\pm$0.10 & sdO & 0.29$\pm$0.015 & -11.372$^{+0.009}_{-0.010}$ & 0.206$^{+0.030}_{-0.021}$ & 82.5$^{+27.1}_{-16.2}$ & 0.35$^{+0.15}_{-0.11}$\\
96.176952 & 28.496275 & 332303054 & 3433651805682659200 & 17.194746$\pm$0.002998 & 0.4633$\pm$0.0906 & 32930$\pm$907 & 5.87$\pm$0.10 & sdOB & 0.205$\pm$0.006 & -11.577$^{+0.023}_{-0.013}$ & 0.126$^{+0.034}_{-0.020}$ & 16.7$^{+10.4}_{-5.0}$ & 0.43$^{+0.28}_{-0.15}$\\
96.770481 & 34.969325 & 74716039 & 942463434178440576 & 14.409541$\pm$0.00288 & 1.2037$\pm$0.0286 & 25330$\pm$781 & 5.30$\pm$0.07 & sdB & 0.227$\pm$0.005 & -10.906$^{+0.028}_{-0.020}$ & 0.227$^{+0.006}_{-0.005}$ & 19.0$^{+2.9}_{-2.5}$ & 0.37$^{+0.09}_{-0.06}$\\
97.001902 & 20.849289 & 274315180 & 3376012799112785408 & 15.790771$\pm$0.002897 & 0.3399$\pm$0.0445 & 76560$\pm$10754 & 5.10$\pm$0.22 & He-sdO & 0.402$\pm$0.031 & -11.364$^{+0.008}_{-0.006}$ & 0.284$^{+0.044}_{-0.033}$ & 2548.3$^{+2479.3}_{-1266.0}$ & 0.37$^{+0.30}_{-0.17}$\\
97.152155 & 32.842084 & 74703090 & 3439296187280018432 & 14.689049$\pm$0.002945 & 0.7703$\pm$0.0384 & 43240$\pm$831 & 5.49$\pm$0.11 & He-sdOB & 0.214$\pm$0.009 & -11.177$^{+0.011}_{-0.010}$ & 0.191$^{+0.011}_{-0.009}$ & 114.7$^{+17.1}_{-12.3}$ & 0.42$^{+0.13}_{-0.10}$\\
97.454305 & 22.414013 & 274411112 & 3376468958998845312 & 15.400609$\pm$0.002899 & 0.6541$\pm$0.0389 & 28110$\pm$630 & 5.57$\pm$0.07 & sdB & 0.244$\pm$0.013 & -11.136$^{+0.030}_{-0.022}$ & 0.248$^{+0.016}_{-0.015}$ & 34.8$^{+5.4}_{-4.7}$ & 0.82$^{+0.21}_{-0.15}$\\
97.640728 & 21.324502 & 274309125 & 3376057123175008256 & 15.29579$\pm$0.003164 & 0.8602$\pm$0.0411 & 21460$\pm$613 & 5.32$\pm$0.06 & sdB & 0.298$\pm$0.01 & -10.989$^{+0.068}_{-0.031}$ & 0.260$^{+0.014}_{-0.012}$ & 12.9$^{+2.3}_{-1.8}$ & 0.51$^{+0.10}_{-0.08}$\\
97.865182 & 50.14843 & 551801179 & 968154867688361856 & 16.567343$\pm$0.002897 & 0.3386$\pm$0.0545 & 25350$\pm$915 & 5.34$\pm$0.09 & sdB & 0.113$\pm$0.004 & -11.394$^{+0.010}_{-0.008}$ & 0.267$^{+0.057}_{-0.035}$ & 26.4$^{+14.1}_{-7.2}$ & 0.58$^{+0.30}_{-0.17}$\\
98.043207 & 28.178276 & 75709065 & 3434099173772378112 & 15.077774$\pm$0.002908 & 0.6738$\pm$0.0456 & 45110$\pm$831 & 5.44$\pm$0.10 & He-sdOB & 0.188$\pm$0.003 & -11.279$^{+0.011}_{-0.008}$ & 0.173$^{+0.013}_{-0.011}$ & 110.6$^{+20.5}_{-15.4}$ & 0.30$^{+0.10}_{-0.07}$\\
98.397232 & 23.148759 & 220002038 & 3382340316731002368 & 15.488676$\pm$0.002927 & 0.5686$\pm$0.0516 & 46790$\pm$716 & 5.61$\pm$0.08 & He-sdOB & 0.174$\pm$0.006 & -11.373$^{+0.008}_{-0.006}$ & 0.169$^{+0.019}_{-0.013}$ & 123.7$^{+29.2}_{-19.8}$ & 0.43$^{+0.14}_{-0.09}$\\
99.308942 & 42.381702 & 317915162 & 958032042088084992 & 17.218493$\pm$0.003082 & 0.577$\pm$0.0872 & 34870$\pm$722 & 5.97$\pm$0.09 & sdOB & 0.125$\pm$0.003 & -11.652$^{+0.041}_{-0.020}$ & 0.085$^{+0.018}_{-0.011}$ & 9.6$^{+4.1}_{-2.4}$ & 0.24$^{+0.15}_{-0.08}$\\
99.660973 & 42.948122 & 475702062 & 964071899977558784 & 16.144976$\pm$0.002951 & 0.4874$\pm$0.0625 & 29760$\pm$626 & 5.37$\pm$0.06 & sdB & 0.113$\pm$0.001 & -11.378$^{+0.011}_{-0.014}$ & 0.191$^{+0.034}_{-0.021}$ & 25.8$^{+9.8}_{-6.0}$ & 0.32$^{+0.13}_{-0.08}$\\
100.45235 & 42.805621 & 422811236 & 963881581386403072 & 14.17787$\pm$0.002873 & 1.1992$\pm$0.0344 & 28140$\pm$649 & 5.56$\pm$0.08 & sdB & 0.098$\pm$0.001 & -10.975$^{+0.005}_{-0.003}$ & 0.197$^{+0.006}_{-0.005}$ & 22.0$^{+2.6}_{-2.4}$ & 0.52$^{+0.12}_{-0.09}$\\
100.62136 & 37.070349 & 206006056 & 943819308110646144 & 15.069308$\pm$0.002982 & 1.0127$\pm$0.0423 & 34830$\pm$654 & 5.82$\pm$0.11 & sdOB & 0.127$\pm$0.002 & -11.227$^{+0.007}_{-0.009}$ & 0.130$^{+0.007}_{-0.005}$ & 22.4$^{+3.1}_{-2.4}$ & 0.41$^{+0.15}_{-0.09}$\\
100.81184 & 13.965445 & 415715194 & 3352890447538648064 & 14.879635$\pm$0.002876 & 1.0353$\pm$0.0338 & 32560$\pm$621 & 5.76$\pm$0.07 & sdB & 0.286$\pm$0.011 & -11.074$^{+0.024}_{-0.018}$ & 0.181$^{+0.007}_{-0.006}$ & 33.0$^{+3.3}_{-3.2}$ & 0.68$^{+0.14}_{-0.10}$\\
100.88299 & 14.157207 & 415715176 & 3355897092143865088 & 14.80878$\pm$0.002883 & 1.1126$\pm$0.0308 & 35930$\pm$592 & 5.57$\pm$0.05 & sdB & 0.318$\pm$0.01 & -11.067$^{+0.006}_{-0.006}$ & 0.169$^{+0.006}_{-0.004}$ & 42.8$^{+4.2}_{-3.2}$ & 0.39$^{+0.06}_{-0.05}$\\
100.948932 & 32.029482 & 438514106 & 937248901501446272 & 13.828026$\pm$0.002982 & 1.0644$\pm$0.0448 & 26880$\pm$569 & 5.21$\pm$0.05 & sdB & 0.124$\pm$0.002 & -10.864$^{+0.007}_{-0.006}$ & 0.283$^{+0.012}_{-0.012}$ & 37.1$^{+5.1}_{-3.9}$ & 0.47$^{+0.08}_{-0.06}$\\
101.28447 & 21.304168 & 319005070 & 3378155777335873664 & 16.127935$\pm$0.003299 & 0.4384$\pm$0.0502 & 27260$\pm$621 & 5.30$\pm$0.08 & sdB & 0.155$\pm$0.014 & -11.311$^{+0.015}_{-0.008}$ & 0.246$^{+0.034}_{-0.025}$ & 30.0$^{+9.6}_{-6.2}$ & 0.44$^{+0.17}_{-0.11}$\\
101.57652 & 29.337016 & 2604051 & 3386622158606040960 & 13.570652$\pm$0.002854 & 2.1179$\pm$0.0437 & 37930$\pm$669 & 6.00$\pm$0.07 & sdB & 0.094$\pm$0.003 & -10.983$^{+0.048}_{-0.024}$ & 0.107$^{+0.003}_{-0.002}$ & 21.4$^{+1.7}_{-1.7}$ & 0.42$^{+0.08}_{-0.06}$\\
101.79684 & 13.370346 & 387309021 & 3352595366104656384 & 17.358217$\pm$0.003094 & 0.7117$\pm$0.1165 & 35580$\pm$617 & 6.03$\pm$0.07 & sdOB & 0.265$\pm$0.015 & -11.608$^{+0.013}_{-0.031}$ & 0.105$^{+0.023}_{-0.016}$ & 15.5$^{+7.8}_{-4.1}$ & 0.42$^{+0.22}_{-0.12}$\\
101.89525 & 13.836488 & 387309030 & 3352835983053282304 & 16.795809$\pm$0.003044 & 0.5558$\pm$0.0666 & 31770$\pm$606 & 6.06$\pm$0.07 & sdB & 0.185$\pm$0.008 & -11.502$^{+0.011}_{-0.011}$ & 0.125$^{+0.019}_{-0.013}$ & 14.1$^{+4.8}_{-2.9}$ & 0.66$^{+0.25}_{-0.16}$\\
102.31712 & 38.572141 & 296103019 & 944390774983674496 & 15.493822$\pm$0.002905 & 0.7018$\pm$0.0473 & 33450$\pm$582 & 5.72$\pm$0.06 & sdOB & 0.104$\pm$0.003 & -11.311$^{+0.007}_{-0.006}$ & 0.157$^{+0.012}_{-0.010}$ & 27.9$^{+4.9}_{-3.8}$ & 0.47$^{+0.11}_{-0.08}$\\
102.6132 & 16.662794 & 282306209 & 3358122782854938112 & 16.28432$\pm$0.002959 & 0.505$\pm$0.0554 & 28870$\pm$664 & 5.65$\pm$0.07 & sdB & 0.117$\pm$0.006 & -11.400$^{+0.057}_{-0.012}$ & 0.174$^{+0.024}_{-0.017}$ & 18.8$^{+6.4}_{-4.2}$ & 0.50$^{+0.19}_{-0.12}$\\
103.09651 & 9.965476 & 392002223 & 3158419684195782656 & 14.2029$\pm$0.002906 & 1.2297$\pm$0.0471 & 70180$\pm$1886 & 5.78$\pm$0.06 & sdO & 0.179$\pm$0.005 & -11.214$^{+0.038}_{-0.022}$ & 0.110$^{+0.005}_{-0.004}$ & 264.3$^{+35.5}_{-32.8}$ & 0.27$^{+0.06}_{-0.04}$\\
103.18157 & 40.293805 & 296115026 & 950627174872167808 & 14.110184$\pm$0.002857 & 0.6313$\pm$0.0373 & 68730$\pm$1308 & 5.22$\pm$0.06 & He-sdO & 0.071$\pm$0.001 & -11.235$^{+0.004}_{-0.003}$ & 0.206$^{+0.014}_{-0.011}$ & 848.8$^{+131.3}_{-100.1}$ & 0.25$^{+0.06}_{-0.04}$\\
103.216529 & 29.006594 & 15710159 & 887620515740571264 & 14.770409$\pm$0.002854 & 0.9839$\pm$0.0387 & 32270$\pm$680 & 5.74$\pm$0.08 & sdB & 0.058$\pm$0.0 & -11.180$^{+0.005}_{-0.004}$ & 0.150$^{+0.007}_{-0.005}$ & 22.0$^{+2.9}_{-2.4}$ & 0.44$^{+0.10}_{-0.08}$\\
103.24919 & 52.713839 & 545808061 & 993265067567138432 & 15.438828$\pm$0.002872 & 0.4672$\pm$0.038 & 31770$\pm$1344 & 5.04$\pm$0.15 & sdB & 0.051$\pm$0.001 & -11.256$^{+0.090}_{-0.093}$ & 0.249$^{+0.022}_{-0.019}$ & 55.0$^{+16.7}_{-10.2}$ & 0.25$^{+0.14}_{-0.08}$\\
103.351374 & 33.059526 & 438511176 & 937565831431448192 & 12.087978$\pm$0.003466 & 2.2159$\pm$0.0554 & 33990$\pm$573 & 5.49$\pm$0.05 & sdOB & 0.091$\pm$0.002 & -10.656$^{+0.017}_{-0.011}$ & 0.222$^{+0.006}_{-0.005}$ & 59.3$^{+5.4}_{-5.1}$ & 0.55$^{+0.09}_{-0.06}$\\
103.69431 & 24.82412 & 81505213 & 3381286602335612416 & 13.969696$\pm$0.002919 & 0.6725$\pm$0.0388 & 61260$\pm$2319 & 5.10$\pm$0.05 & sdO & 0.074$\pm$0.002 & -11.190$^{+0.007}_{-0.007}$ & 0.214$^{+0.014}_{-0.011}$ & 579.9$^{+139.8}_{-100.2}$ & 0.21$^{+0.04}_{-0.03}$\\
103.80732 & 15.948556 & 422403108 & 3355060020198388480 & 16.413248$\pm$0.002944 & 0.4089$\pm$0.0696 & 29400$\pm$704 & 5.40$\pm$0.14 & sdB & 0.1$\pm$0.003 & -11.435$^{+0.021}_{-0.010}$ & 0.201$^{+0.042}_{-0.031}$ & 26.5$^{+12.9}_{-7.7}$ & 0.35$^{+0.27}_{-0.13}$\\
103.88743 & 22.063784 & 95406046 & 3378454092881858816 & 13.688599$\pm$0.002877 & 1.7044$\pm$0.0475 & 47580$\pm$1096 & 5.69$\pm$0.08 & sdOB & 0.065$\pm$0.001 & -11.091$^{+0.020}_{-0.013}$ & 0.106$^{+0.003}_{-0.003}$ & 51.2$^{+6.2}_{-4.7}$ & 0.20$^{+0.05}_{-0.03}$\\
104.47756 & 12.242259 & 392004058 & 3160786559070298880 & 15.675552$\pm$0.002891 & 0.6601$\pm$0.0517 & 50480$\pm$963 & 5.50$\pm$0.09 & sdO & 0.12$\pm$0.006 & -11.458$^{+0.008}_{-0.008}$ & 0.117$^{+0.011}_{-0.009}$ & 79.8$^{+16.1}_{-13.4}$ & 0.16$^{+0.05}_{-0.04}$\\
104.56965 & 9.728642 & 29001011 & 3157967411257049728 & 13.570471$\pm$0.002954 & 0.7864$\pm$0.0364 & 36690$\pm$1245 & 5.01$\pm$0.09 & sdOB & 0.13$\pm$0.004 & -10.942$^{+0.006}_{-0.006}$ & 0.318$^{+0.017}_{-0.013}$ & 165.4$^{+28.3}_{-24.8}$ & 0.37$^{+0.11}_{-0.07}$\\
105.2623 & 9.693231 & 507814235 & 3157919887443293952 & 17.018484$\pm$0.003043 & 0.5514$\pm$0.0788 & 23300$\pm$831 & 5.56$\pm$0.08 & sdB & 0.118$\pm$0.005 & -11.450$^{+0.012}_{-0.017}$ & 0.141$^{+0.028}_{-0.018}$ & 5.3$^{+2.4}_{-1.5}$ & 0.27$^{+0.13}_{-0.07}$\\
105.34676 & 53.493837 & 545813031 & 981727582818800128 & 14.919451$\pm$0.002865 & 0.3924$\pm$0.0431 & 73480$\pm$4515 & 5.07$\pm$0.14 & He-sdO & 0.042$\pm$0.001 & -11.420$^{+0.005}_{-0.005}$ & 0.215$^{+0.028}_{-0.021}$ & 1215.1$^{+495.5}_{-350.8}$ & 0.20$^{+0.10}_{-0.06}$\\
105.449625 & 28.568161 & 21003121 & 884393900085830144 & 14.8787$\pm$0.002865 & 0.6332$\pm$0.0348 & 26710$\pm$754 & 5.40$\pm$0.10 & sdB & 0.082$\pm$0.003 & -11.097$^{+0.007}_{-0.006}$ & 0.277$^{+0.018}_{-0.014}$ & 35.6$^{+6.6}_{-4.9}$ & 0.69$^{+0.21}_{-0.16}$\\
105.56337 & 12.29816 & 392009130 & 3160836861727862400 & 14.722439$\pm$0.002934 & 0.9351$\pm$0.0418 & 27110$\pm$698 & 5.41$\pm$0.06 & sdB & 0.078$\pm$0.006 & -11.076$^{+0.019}_{-0.019}$ & 0.196$^{+0.010}_{-0.008}$ & 18.8$^{+2.9}_{-2.3}$ & 0.36$^{+0.09}_{-0.05}$\\
105.73661 & 17.391982 & 372812146 & 3361273433424723712 & 15.765791$\pm$0.002898 & 0.68$\pm$0.0494 & 29210$\pm$590 & 5.58$\pm$0.06 & sdB & 0.056$\pm$0.001 & -11.332$^{+0.007}_{-0.008}$ & 0.156$^{+0.012}_{-0.011}$ & 15.7$^{+3.6}_{-2.3}$ & 0.33$^{+0.08}_{-0.06}$\\
105.77822 & 19.537799 & 174905039 & 3364990572999194880 & 15.898383$\pm$0.002894 & 0.3748$\pm$0.0531 & 37730$\pm$947 & 5.40$\pm$0.09 & sdB & 0.062$\pm$0.003 & -11.456$^{+0.005}_{-0.008}$ & 0.203$^{+0.040}_{-0.023}$ & 75.6$^{+33.0}_{-18.7}$ & 0.39$^{+0.20}_{-0.11}$\\
106.31091 & 22.355964 & 174911065 & 3367827072481260416 & 15.09628$\pm$0.002903 & 0.8071$\pm$0.0432 & 28550$\pm$630 & 5.62$\pm$0.06 & sdB & 0.046$\pm$0.001 & -11.198$^{+0.006}_{-0.015}$ & 0.174$^{+0.010}_{-0.010}$ & 17.7$^{+3.3}_{-2.3}$ & 0.46$^{+0.10}_{-0.08}$\\
106.64127 & 9.090862 & 507803187 & 3154729899269006336 & 16.323244$\pm$0.002915 & 0.4501$\pm$0.0517 & 28260$\pm$613 & 5.37$\pm$0.06 & sdB & 0.105$\pm$0.005 & -11.394$^{+0.010}_{-0.008}$ & 0.199$^{+0.025}_{-0.020}$ & 22.6$^{+7.0}_{-4.8}$ & 0.34$^{+0.10}_{-0.08}$\\
106.82751 & 14.016182 & 372807096 & 3161497015379649280 & 15.402214$\pm$0.002927 & 0.7705$\pm$0.0555 & 39820$\pm$1157 & 5.61$\pm$0.09 & sdOB & 0.056$\pm$0.001 & -11.385$^{+0.069}_{-0.010}$ & 0.121$^{+0.010}_{-0.009}$ & 32.8$^{+7.7}_{-5.7}$ & 0.22$^{+0.06}_{-0.05}$\\
107.11835 & 44.426357 & 436410091 & 953141929764017408 & 16.274355$\pm$0.002889 & 0.6622$\pm$0.0533 & 38760$\pm$939 & 5.98$\pm$0.48 & He-sdB & 0.091$\pm$0.003 & -11.493$^{+0.012}_{-0.012}$ & 0.107$^{+0.011}_{-0.008}$ & 23.4$^{+6.0}_{-3.7}$ & 0.40$^{+0.89}_{-0.26}$\\
107.27312 & 22.595127 & 616616046 & 3368172319132367104 & 16.134527$\pm$0.002902 & 0.451$\pm$0.0556 & 48480$\pm$2631 & 5.48$\pm$0.07 & sdO & 0.056$\pm$0.003 & -11.574$^{+0.011}_{-0.008}$ & 0.130$^{+0.021}_{-0.013}$ & 84.6$^{+36.2}_{-23.2}$ & 0.18$^{+0.07}_{-0.04}$\\
107.72217 & 56.412373 & 687616080 & 988436459174352512 & 14.624264$\pm$0.002856 & 0.9733$\pm$0.0521 & 41280$\pm$781 & 5.80$\pm$0.09 & sdO & 0.047$\pm$0.0 & -11.242$^{+0.004}_{-0.005}$ & 0.132$^{+0.008}_{-0.006}$ & 46.1$^{+6.4}_{-5.9}$ & 0.40$^{+0.11}_{-0.07}$\\
108.01 & 11.559014 & 128701029 & 3159937564294110080 & 12.444265$\pm$0.002808 & 2.54$\pm$0.0549 & 25790$\pm$587 & 5.43$\pm$0.05 & sdB & 0.158$\pm$0.004 & -10.569$^{+0.045}_{-0.034}$ & 0.235$^{+0.005}_{-0.006}$ & 21.9$^{+2.4}_{-2.0}$ & 0.54$^{+0.08}_{-0.06}$\\
108.22018 & 42.643905 & 316516061 & 949617548319629824 & 16.126808$\pm$0.002974 & 0.4884$\pm$0.0592 & 47000$\pm$1454 & 5.71$\pm$0.07 & sdO & 0.061$\pm$0.001 & -11.565$^{+0.009}_{-0.008}$ & 0.121$^{+0.018}_{-0.013}$ & 64.6$^{+24.6}_{-14.2}$ & 0.28$^{+0.09}_{-0.07}$\\
108.27216 & 18.417765 & 267011180 & 3363070035424348800 & 15.826177$\pm$0.002917 & 0.7481$\pm$0.0559 & 27180$\pm$728 & 5.80$\pm$0.05 & sdB & 0.105$\pm$0.003 & -11.281$^{+0.096}_{-0.042}$ & 0.152$^{+0.013}_{-0.011}$ & 11.4$^{+2.7}_{-1.9}$ & 0.53$^{+0.13}_{-0.09}$\\
108.31042 & 17.582952 & 267015014 & 3360729067791609216 & 15.980993$\pm$0.002955 & 0.5721$\pm$0.0581 & 29520$\pm$728 & 5.60$\pm$0.06 & sdB & 0.154$\pm$0.003 & -11.323$^{+0.021}_{-0.021}$ & 0.185$^{+0.020}_{-0.018}$ & 23.2$^{+6.5}_{-4.6}$ & 0.49$^{+0.15}_{-0.10}$\\
108.33188 & 38.127736 & 187812147 & 946428174325145856 & 16.661816$\pm$0.003051 & 0.4246$\pm$0.0709 & 39780$\pm$1088 & 5.58$\pm$0.13 & He-sdB & 0.045$\pm$0.001 & -11.609$^{+0.014}_{-0.013}$ & 0.125$^{+0.026}_{-0.017}$ & 34.9$^{+15.8}_{-10.0}$ & 0.22$^{+0.14}_{-0.07}$\\
108.5057 & 69.55596 & 601216092 & 1109216024779190016 & 16.1673$\pm$0.002816 & 0.3794$\pm$0.0445 & 37890$\pm$728 & 5.52$\pm$0.08 & He-sdOB & 0.038$\pm$0.002 & -11.536$^{+0.009}_{-0.007}$ & 0.172$^{+0.021}_{-0.019}$ & 53.6$^{+15.2}_{-10.1}$ & 0.35$^{+0.14}_{-0.09}$\\
108.6558 & 26.786667 & 281105033 & 883333730358019584 & 15.808328$\pm$0.002894 & 0.2938$\pm$0.0487 & 24650$\pm$635 & 5.07$\pm$0.13 & sdB & 0.049$\pm$0.002 & -11.284$^{+0.094}_{-0.017}$ & 0.391$^{+0.078}_{-0.060}$ & 51.1$^{+24.0}_{-14.1}$ & 0.64$^{+0.44}_{-0.23}$\\
109.73439 & 10.44399 & 446310014 & 3156573539750882944 & 15.766756$\pm$0.002967 & 0.8986$\pm$0.0617 & 31080$\pm$680 & 5.47$\pm$0.10 & He-sdOB & 0.072$\pm$0.003 & -11.370$^{+0.030}_{-0.015}$ & 0.106$^{+0.008}_{-0.006}$ & 9.5$^{+1.8}_{-1.3}$ & 0.12$^{+0.04}_{-0.02}$\\
109.740975 & 2.887462 & 492402100 & 3139042514040855296 & 14.870437$\pm$0.00287 & 0.6932$\pm$0.0318 & 26300$\pm$587 & 5.23$\pm$0.05 & sdB & 0.101$\pm$0.006 & -11.084$^{+0.008}_{-0.005}$ & 0.266$^{+0.013}_{-0.011}$ & 30.2$^{+4.9}_{-3.5}$ & 0.45$^{+0.08}_{-0.06}$\\
109.84141 & 5.16679 & 492414173 & 3140714527629703552 & 16.356464$\pm$0.003073 & 0.474$\pm$0.0641 & 35180$\pm$621 & 5.79$\pm$0.14 & sdOB & 0.105$\pm$0.004 & -11.510$^{+0.028}_{-0.013}$ & 0.146$^{+0.025}_{-0.019}$ & 29.2$^{+11.3}_{-7.2}$ & 0.47$^{+0.29}_{-0.16}$\\
110.666731 & 9.231818 & 369611044 & 3155626997678101248 & 13.031965$\pm$0.002885 & 1.9843$\pm$0.0532 & 48010$\pm$2087 & 5.79$\pm$0.10 & sdO & 0.045$\pm$0.001 & -10.982$^{+0.020}_{-0.008}$ & 0.117$^{+0.003}_{-0.003}$ & 63.6$^{+15.1}_{-10.9}$ & 0.31$^{+0.08}_{-0.07}$\\
110.96446 & 30.321259 & 214908131 & 885963418573729792 & 15.01771$\pm$0.002888 & 1.3041$\pm$0.0534 & 32400$\pm$596 & 5.91$\pm$0.07 & sdOB & 0.058$\pm$0.002 & -11.232$^{+0.008}_{-0.006}$ & 0.099$^{+0.005}_{-0.004}$ & 9.8$^{+1.2}_{-1.2}$ & 0.29$^{+0.06}_{-0.05}$\\
110.995849 & 4.499076 & 492404174 & 3139698956841267456 & 15.378058$\pm$0.002841 & 0.546$\pm$0.0432 & 29850$\pm$568 & 5.26$\pm$0.06 & sdB & 0.089$\pm$0.006 & -11.224$^{+0.062}_{-0.050}$ & 0.225$^{+0.020}_{-0.016}$ & 36.3$^{+7.8}_{-5.9}$ & 0.34$^{+0.08}_{-0.06}$\\
111.22127 & 19.391139 & 270103045 & 3362730178953977472 & 14.653339$\pm$0.002852 & 0.9218$\pm$0.0378 & 26520$\pm$577 & 5.53$\pm$0.05 & sdB & 0.051$\pm$0.002 & -11.073$^{+0.004}_{-0.004}$ & 0.199$^{+0.010}_{-0.008}$ & 17.6$^{+2.5}_{-2.1}$ & 0.49$^{+0.10}_{-0.07}$\\
111.2289 & 15.280799 & 397603157 & 3167124522048560128 & 15.523512$\pm$0.002923 & 0.7275$\pm$0.047 & 32490$\pm$692 & 5.88$\pm$0.09 & sdOB & 0.081$\pm$0.002 & -11.312$^{+0.010}_{-0.009}$ & 0.148$^{+0.010}_{-0.010}$ & 21.7$^{+3.8}_{-3.3}$ & 0.59$^{+0.21}_{-0.12}$\\
111.25613 & 27.055098 & 606410248 & 872695092069071360 & 16.161148$\pm$0.00297 & 0.6933$\pm$0.0622 & 31890$\pm$704 & 5.57$\pm$0.13 & sdB & 0.05$\pm$0.001 & -11.465$^{+0.035}_{-0.023}$ & 0.106$^{+0.011}_{-0.009}$ & 10.4$^{+2.4}_{-1.9}$ & 0.15$^{+0.08}_{-0.04}$\\
111.39693 & 81.847694 & 617015027 & 1142701823200960512 & 15.033071$\pm$0.002806 & 0.7912$\pm$0.0329 & 36490$\pm$582 & 5.82$\pm$0.12 & sdOB & 0.038$\pm$0.0 & -11.296$^{+0.005}_{-0.005}$ & 0.142$^{+0.006}_{-0.005}$ & 32.1$^{+3.4}_{-3.0}$ & 0.50$^{+0.18}_{-0.12}$\\
111.42846 & 52.723794 & 448315232 & 986474685615378816 & 15.289351$\pm$0.002808 & 0.8527$\pm$0.0453 & 25000$\pm$590 & 5.50$\pm$0.06 & sdB & 0.059$\pm$0.001 & -11.168$^{+0.005}_{-0.007}$ & 0.180$^{+0.011}_{-0.011}$ & 11.2$^{+2.0}_{-1.4}$ & 0.37$^{+0.07}_{-0.06}$\\
111.65522 & 8.558556 & 446301096 & 3143342600936696960 & 15.014175$\pm$0.002925 & 0.6685$\pm$0.0439 & 29920$\pm$579 & 5.64$\pm$0.06 & sdB & 0.04$\pm$0.002 & -11.204$^{+0.005}_{-0.006}$ & 0.210$^{+0.017}_{-0.012}$ & 32.1$^{+5.7}_{-5.2}$ & 0.71$^{+0.16}_{-0.12}$\\
112.103 & 41.831571 & 320613193 & 948767385313600128 & 15.710246$\pm$0.002887 & 0.4243$\pm$0.0456 & 38230$\pm$649 & 5.71$\pm$0.08 & He-sdOB & 0.067$\pm$0.004 & -11.423$^{+0.042}_{-0.028}$ & 0.197$^{+0.029}_{-0.018}$ & 75.4$^{+24.9}_{-14.9}$ & 0.71$^{+0.30}_{-0.16}$\\
112.207639 & 2.233514 & 600415096 & 3135810671409226368 & 15.96779$\pm$0.002904 & 0.5093$\pm$0.0527 & 31090$\pm$654 & 5.56$\pm$0.12 & sdB & 0.12$\pm$0.007 & -11.361$^{+0.008}_{-0.008}$ & 0.188$^{+0.021}_{-0.016}$ & 29.9$^{+7.4}_{-5.9}$ & 0.47$^{+0.21}_{-0.13}$\\
112.88153 & 20.756841 & 270109111 & 864917013671899648 & 15.61999$\pm$0.002887 & 0.6425$\pm$0.0542 & 50930$\pm$2116 & 5.50$\pm$0.11 & sdO & 0.04$\pm$0.001 & -11.493$^{+0.030}_{-0.020}$ & 0.111$^{+0.012}_{-0.008}$ & 73.8$^{+19.8}_{-14.8}$ & 0.15$^{+0.05}_{-0.04}$\\
113.065169 & 6.203372 & 492412181 & 3141525486172958336 & 15.910931$\pm$0.002876 & 0.622$\pm$0.0595 & 28910$\pm$590 & 5.54$\pm$0.09 & sdB & 0.052$\pm$0.001 & -11.358$^{+0.008}_{-0.006}$ & 0.157$^{+0.020}_{-0.014}$ & 15.7$^{+4.0}_{-3.1}$ & 0.32$^{+0.12}_{-0.07}$\\
113.08392 & 27.069038 & 21602071 & 872322087046515840 & 16.608788$\pm$0.002966 & 0.475$\pm$0.0709 & 36640$\pm$1054 & 5.91$\pm$0.11 & He-sdOB & 0.051$\pm$0.002 & -11.602$^{+0.012}_{-0.009}$ & 0.117$^{+0.022}_{-0.014}$ & 22.5$^{+9.1}_{-5.8}$ & 0.41$^{+0.21}_{-0.13}$\\
113.35669 & 36.882668 & 331004092 & 898625493262383104 & 15.077509$\pm$0.002843 & 1.2158$\pm$0.0402 & 33110$\pm$570 & 5.94$\pm$0.06 & sdB & 0.047$\pm$0.001 & -11.260$^{+0.006}_{-0.006}$ & 0.100$^{+0.004}_{-0.003}$ & 10.7$^{+1.3}_{-1.1}$ & 0.31$^{+0.06}_{-0.05}$\\
113.69226 & 34.355805 & 75815079 & 893594510306886784 & 15.442548$\pm$0.002918 & 0.5125$\pm$0.0573 & 26400$\pm$741 & 5.25$\pm$0.06 & sdB & 0.063$\pm$0.007 & -11.224$^{+0.020}_{-0.028}$ & 0.259$^{+0.038}_{-0.026}$ & 29.6$^{+10.5}_{-6.6}$ & 0.43$^{+0.17}_{-0.10}$\\
113.898132 & 2.969486 & 600412059 & 3135525623021849088 & 15.930572$\pm$0.002845 & 0.5644$\pm$0.0501 & 37090$\pm$592 & 5.71$\pm$0.09 & sdOB & 0.049$\pm$0.002 & -11.472$^{+0.016}_{-0.008}$ & 0.133$^{+0.017}_{-0.012}$ & 30.0$^{+8.8}_{-5.8}$ & 0.33$^{+0.11}_{-0.07}$\\
114.182985 & -3.195907 & 436206051 & 3060798513530161920 & 13.73426$\pm$0.002805 & 1.2077$\pm$0.035 & 28890$\pm$692 & 5.54$\pm$0.06 & sdB & 0.075$\pm$0.002 & -10.910$^{+0.011}_{-0.007}$ & 0.225$^{+0.007}_{-0.006}$ & 31.6$^{+4.2}_{-3.3}$ & 0.64$^{+0.12}_{-0.09}$\\
114.30941 & 25.098511 & 228001126 & 868529562204066688 & 15.511215$\pm$0.0029 & 0.4801$\pm$0.045 & 26760$\pm$698 & 5.28$\pm$0.08 & sdB & 0.042$\pm$0.001 & -11.253$^{+0.006}_{-0.006}$ & 0.256$^{+0.029}_{-0.023}$ & 30.0$^{+8.8}_{-5.8}$ & 0.46$^{+0.14}_{-0.10}$\\
114.48439 & 31.279597 & 91905056 & 880252005422941440 & 13.553999$\pm$0.006624 & 1.3194$\pm$0.0335 & 31000$\pm$635 & 5.49$\pm$0.07 & sdB & 0.044$\pm$0.001 & -10.917$^{+0.021}_{-0.023}$ & 0.198$^{+0.005}_{-0.005}$ & 32.5$^{+3.5}_{-3.1}$ & 0.44$^{+0.09}_{-0.07}$\\
114.51894 & 26.412458 & 73906248 & 869050009160765056 & 14.568084$\pm$0.002896 & 0.873$\pm$0.0449 & 27730$\pm$868 & 5.55$\pm$0.09 & sdB & 0.036$\pm$0.001 & -11.092$^{+0.047}_{-0.018}$ & 0.205$^{+0.012}_{-0.010}$ & 22.4$^{+4.3}_{-3.3}$ & 0.54$^{+0.17}_{-0.11}$\\
114.63907 & 51.47903 & 448308129 & 982729822026188928 & 15.616516$\pm$0.002864 & 0.611$\pm$0.044 & 26880$\pm$692 & 5.45$\pm$0.07 & sdB & 0.061$\pm$0.001 & -11.262$^{+0.015}_{-0.009}$ & 0.198$^{+0.017}_{-0.012}$ & 18.4$^{+4.4}_{-3.0}$ & 0.40$^{+0.10}_{-0.08}$\\
115.09819 & 20.826954 & 176203116 & 673058556816796288 & 15.52251$\pm$0.002969 & 0.5818$\pm$0.0528 & 33560$\pm$582 & 5.76$\pm$0.06 & sdOB & 0.039$\pm$0.004 & -11.363$^{+0.030}_{-0.007}$ & 0.164$^{+0.017}_{-0.013}$ & 30.9$^{+6.2}_{-5.0}$ & 0.57$^{+0.16}_{-0.11}$\\
115.10468 & 15.8653 & 499603225 & 3165813590653493760 & 17.033026$\pm$0.003079 & 0.4053$\pm$0.0808 & 32430$\pm$868 & 6.21$\pm$0.13 & sdB & 0.028$\pm$0.0 & -11.656$^{+0.024}_{-0.011}$ & 0.121$^{+0.029}_{-0.019}$ & 14.7$^{+8.9}_{-4.4}$ & 0.85$^{+0.70}_{-0.34}$\\
116.14643 & 30.352421 & 120407017 & 879166065892619904 & 14.725154$\pm$0.002859 & 0.8052$\pm$0.0407 & 29100$\pm$664 & 5.45$\pm$0.08 & sdB & 0.036$\pm$0.001 & -11.141$^{+0.005}_{-0.006}$ & 0.193$^{+0.011}_{-0.009}$ & 24.0$^{+3.6}_{-3.0}$ & 0.38$^{+0.11}_{-0.07}$\\
116.28351 & 38.18521 & 279210190 & 919963474904219776 & 14.826072$\pm$0.002885 & 0.6169$\pm$0.0373 & 29310$\pm$626 & 5.30$\pm$0.08 & sdB & 0.039$\pm$0.001 & -11.156$^{+0.011}_{-0.009}$ & 0.247$^{+0.018}_{-0.013}$ & 41.0$^{+7.4}_{-5.4}$ & 0.44$^{+0.11}_{-0.09}$\\
116.46916 & 25.85761 & 183702062 & 868817943488022016 & 14.73376$\pm$0.002916 & 0.7626$\pm$0.0434 & 26210$\pm$617 & 5.47$\pm$0.06 & sdB & 0.033$\pm$0.001 & -11.096$^{+0.005}_{-0.005}$ & 0.237$^{+0.015}_{-0.013}$ & 23.7$^{+4.0}_{-3.0}$ & 0.60$^{+0.15}_{-0.10}$\\
116.5139 & 33.743557 & 273608236 & 882125367078828672 & 14.977926$\pm$0.002814 & 0.6062$\pm$0.0363 & 26480$\pm$613 & 5.22$\pm$0.06 & sdB & 0.042$\pm$0.002 & -11.141$^{+0.004}_{-0.006}$ & 0.269$^{+0.018}_{-0.014}$ & 31.7$^{+5.4}_{-4.2}$ & 0.44$^{+0.09}_{-0.07}$\\
116.55484 & 33.552105 & 120412018 & 882087811884800896 & 15.840804$\pm$0.002863 & 0.3535$\pm$0.0501 & 46150$\pm$795 & 5.51$\pm$0.12 & He-sdOB & 0.042$\pm$0.002 & -11.524$^{+0.007}_{-0.007}$ & 0.188$^{+0.030}_{-0.024}$ & 143.2$^{+51.9}_{-34.4}$ & 0.40$^{+0.21}_{-0.11}$\\
117.04874 & 13.730365 & 417207114 & 3164383748798177792 & 15.642965$\pm$0.002918 & 0.7176$\pm$0.0588 & 22940$\pm$1088 & 5.36$\pm$0.16 & sdB & 0.03$\pm$0.0 & -11.228$^{+0.012}_{-0.007}$ & 0.182$^{+0.016}_{-0.013}$ & 8.2$^{+2.4}_{-1.9}$ & 0.27$^{+0.18}_{-0.09}$\\
117.21696 & 45.817713 & 405304165 & 927227948229851392 & 16.04589$\pm$0.002896 & 0.478$\pm$0.0464 & 27690$\pm$767 & 5.74$\pm$0.09 & sdB & 0.051$\pm$0.002 & -11.374$^{+0.007}_{-0.006}$ & 0.194$^{+0.025}_{-0.017}$ & 20.2$^{+6.1}_{-4.2}$ & 0.79$^{+0.27}_{-0.21}$\\
117.23262 & 30.713059 & 120407139 & 879237740307303040 & 14.046156$\pm$0.003012 & 1.361$\pm$0.0322 & 31080$\pm$572 & 5.65$\pm$0.06 & sdB & 0.041$\pm$0.001 & -11.033$^{+0.035}_{-0.028}$ & 0.150$^{+0.004}_{-0.003}$ & 18.9$^{+1.9}_{-1.5}$ & 0.37$^{+0.06}_{-0.05}$\\
117.26186 & 12.803115 & 407409236 & 3152255890729006848 & 16.650686$\pm$0.002868 & 0.3401$\pm$0.0613 & 37580$\pm$1012 & 5.53$\pm$0.10 & sdB & 0.025$\pm$0.0 & -11.632$^{+0.007}_{-0.007}$ & 0.155$^{+0.031}_{-0.026}$ & 42.4$^{+21.2}_{-13.0}$ & 0.30$^{+0.15}_{-0.10}$\\
117.91362 & 6.768001 & 120510204 & 3144058245567712512 & 13.486943$\pm$0.002821 & 1.2486$\pm$0.0459 & 39600$\pm$570 & 5.61$\pm$0.09 & He-sdOB & 0.019$\pm$0.0 & -11.035$^{+0.006}_{-0.004}$ & 0.163$^{+0.006}_{-0.006}$ & 58.1$^{+7.2}_{-4.7}$ & 0.39$^{+0.11}_{-0.08}$\\
118.1429 & 16.268133 & 414013194 & 666988874675710464 & 14.450037$\pm$0.00282 & 0.7114$\pm$0.0513 & 50420$\pm$907 & 5.67$\pm$0.11 & He-sdOB & 0.024$\pm$0.001 & -11.274$^{+0.005}_{-0.004}$ & 0.164$^{+0.014}_{-0.009}$ & 156.7$^{+31.4}_{-19.7}$ & 0.46$^{+0.17}_{-0.11}$\\
118.30847 & 11.211171 & 605805093 & 3150707232898463616 & 15.587963$\pm$0.003622 & 0.5042$\pm$0.0475 & 29360$\pm$568 & 5.42$\pm$0.05 & sdB & 0.024$\pm$0.0 & -11.318$^{+0.013}_{-0.006}$ & 0.212$^{+0.023}_{-0.016}$ & 30.1$^{+7.5}_{-5.1}$ & 0.44$^{+0.12}_{-0.09}$\\
118.47597 & 25.519389 & 173809084 & 873767017124252544 & 15.666527$\pm$0.002869 & 0.5619$\pm$0.0448 & 33540$\pm$931 & 5.86$\pm$0.07 & sdOB & 0.052$\pm$0.005 & -11.378$^{+0.022}_{-0.038}$ & 0.165$^{+0.017}_{-0.011}$ & 31.1$^{+7.6}_{-5.5}$ & 0.71$^{+0.21}_{-0.13}$\\
118.55157 & 29.832504 & 2711238 & 877431345781684480 & 14.558556$\pm$0.002872 & 1.0882$\pm$0.0451 & 31270$\pm$1157 & 5.82$\pm$0.19 & sdB & 0.039$\pm$0.002 & -11.136$^{+0.004}_{-0.005}$ & 0.151$^{+0.007}_{-0.005}$ & 19.8$^{+3.9}_{-3.3}$ & 0.56$^{+0.38}_{-0.21}$\\
119.01571 & 22.441942 & 173807064 & 674255203425267584 & 14.177251$\pm$0.002876 & 1.0823$\pm$0.0445 & 65800$\pm$1528 & 5.48$\pm$0.05 & sdO & 0.049$\pm$0.001 & -11.268$^{+0.013}_{-0.083}$ & 0.111$^{+0.005}_{-0.005}$ & 205.1$^{+28.8}_{-22.1}$ & 0.13$^{+0.02}_{-0.02}$\\
119.29932 & 13.752347 & 392702198 & 654222239006166656 & 15.905103$\pm$0.002865 & 0.5669$\pm$0.0529 & 36110$\pm$1062 & 5.99$\pm$0.17 & sdOB & 0.029$\pm$0.001 & -11.475$^{+0.005}_{-0.007}$ & 0.129$^{+0.013}_{-0.011}$ & 25.2$^{+6.5}_{-4.7}$ & 0.61$^{+0.33}_{-0.21}$\\
119.53142 & -4.534807 & 170213155 & 3068507812327598208 & 13.043116$\pm$0.002849 & 1.7568$\pm$0.0429 & 41370$\pm$568 & 5.87$\pm$0.09 & He-sdOB & 0.043$\pm$0.001 & -10.946$^{+0.008}_{-0.007}$ & 0.144$^{+0.004}_{-0.004}$ & 54.3$^{+4.7}_{-3.7}$ & 0.57$^{+0.14}_{-0.11}$\\
119.845827 & 16.767125 & 18216091 & 667308798199419776 & 14.404426$\pm$0.002821 & 0.5668$\pm$0.0428 & 38880$\pm$1062 & 5.17$\pm$0.09 & sdO & 0.031$\pm$0.001 & -11.191$^{+0.024}_{-0.020}$ & 0.253$^{+0.023}_{-0.018}$ & 129.9$^{+32.7}_{-20.9}$ & 0.35$^{+0.10}_{-0.07}$\\
119.93739 & 37.250873 & 285607170 & 907291264093243520 & 16.26833$\pm$0.002871 & 0.5121$\pm$0.0554 & 33980$\pm$686 & 5.82$\pm$0.09 & He-sdOB & 0.042$\pm$0.002 & -11.512$^{+0.006}_{-0.007}$ & 0.133$^{+0.018}_{-0.012}$ & 21.3$^{+6.3}_{-3.7}$ & 0.43$^{+0.17}_{-0.10}$\\
120.63138 & 39.374639 & 279209235 & 921064055980216320 & 15.167146$\pm$0.00288 & 0.5041$\pm$0.0478 & 35770$\pm$610 & 5.47$\pm$0.07 & sdOB & 0.038$\pm$0.001 & -11.320$^{+0.007}_{-0.007}$ & 0.210$^{+0.022}_{-0.017}$ & 66.1$^{+13.9}_{-12.2}$ & 0.48$^{+0.15}_{-0.11}$\\
120.86637 & 34.361297 & 78615208 & 905650346067635968 & 15.04674$\pm$0.00287 & 0.5845$\pm$0.0451 & 39300$\pm$698 & 5.43$\pm$0.07 & sdO & 0.042$\pm$0.002 & -11.317$^{+0.005}_{-0.005}$ & 0.185$^{+0.017}_{-0.013}$ & 73.8$^{+14.6}_{-11.3}$ & 0.34$^{+0.09}_{-0.07}$\\
121.61706 & 32.516504 & 78608160 & 902154929884483456 & 15.373613$\pm$0.002918 & 0.7481$\pm$0.0458 & 32930$\pm$613 & 5.65$\pm$0.09 & sdB & 0.046$\pm$0.001 & -11.314$^{+0.011}_{-0.010}$ & 0.144$^{+0.009}_{-0.009}$ & 21.8$^{+3.6}_{-3.2}$ & 0.34$^{+0.10}_{-0.07}$\\
121.61938 & 24.349293 & 103802062 & 680914734899282560 & 14.983982$\pm$0.00292 & 0.7281$\pm$0.0503 & 28190$\pm$621 & 5.50$\pm$0.06 & sdB & 0.039$\pm$0.002 & -11.170$^{+0.004}_{-0.007}$ & 0.210$^{+0.017}_{-0.015}$ & 24.7$^{+5.6}_{-3.5}$ & 0.51$^{+0.13}_{-0.09}$\\
121.73617 & 15.455543 & 392709195 & 654866823401111168 & 14.75256$\pm$0.003005 & 0.6909$\pm$0.038 & 29030$\pm$613 & 5.47$\pm$0.06 & sdB & 0.023$\pm$0.001 & -11.150$^{+0.005}_{-0.006}$ & 0.227$^{+0.014}_{-0.011}$ & 33.0$^{+5.4}_{-4.0}$ & 0.55$^{+0.12}_{-0.09}$\\
121.99274 & 27.409538 & 2001056 & 683766356962547840 & 14.092126$\pm$0.002872 & 0.764$\pm$0.0512 & 38780$\pm$846 & 5.39$\pm$0.12 & sdO & 0.028$\pm$0.0 & -11.130$^{+0.006}_{-0.005}$ & 0.217$^{+0.016}_{-0.014}$ & 96.7$^{+16.3}_{-15.0}$ & 0.41$^{+0.18}_{-0.11}$\\
122.34152 & 16.144793 & 392712156 & 656428099850193664 & 15.716009$\pm$0.002851 & 0.4329$\pm$0.0447 & 37730$\pm$1218 & 5.54$\pm$0.14 & sdB & 0.026$\pm$0.002 & -11.445$^{+0.006}_{-0.005}$ & 0.180$^{+0.023}_{-0.018}$ & 59.7$^{+18.6}_{-11.9}$ & 0.41$^{+0.20}_{-0.12}$\\
123.14029 & 16.023232 & 227309093 & 655674865665718656 & 13.673504$\pm$0.002895 & 1.2438$\pm$0.0463 & 31350$\pm$579 & 5.52$\pm$0.05 & sdB & 0.033$\pm$0.002 & -10.964$^{+0.003}_{-0.005}$ & 0.188$^{+0.008}_{-0.006}$ & 30.8$^{+3.8}_{-3.2}$ & 0.43$^{+0.07}_{-0.05}$\\
123.243814 & 0.731455 & 641316208 & 3089571878131969792 & 14.574138$\pm$0.002839 & 0.7474$\pm$0.047 & 28390$\pm$659 & 5.42$\pm$0.06 & sdB & 0.026$\pm$0.001 & -11.106$^{+0.004}_{-0.004}$ & 0.234$^{+0.018}_{-0.014}$ & 32.0$^{+6.4}_{-4.6}$ & 0.52$^{+0.14}_{-0.09}$\\
123.88002 & 24.872947 & 404606240 & 682305655764689408 & 16.328789$\pm$0.002926 & 0.4486$\pm$0.0673 & 35360$\pm$876 & 5.55$\pm$0.11 & sdB & 0.039$\pm$0.001 & -11.539$^{+0.009}_{-0.007}$ & 0.140$^{+0.027}_{-0.018}$ & 27.7$^{+11.4}_{-6.9}$ & 0.25$^{+0.14}_{-0.08}$\\
124.735819 & 39.901597 & 642010128 & 909317797165729024 & 14.917613$\pm$0.00284 & 0.896$\pm$0.041 & 22910$\pm$602 & 5.44$\pm$0.09 & sdB & 0.041$\pm$0.001 & -11.075$^{+0.007}_{-0.006}$ & 0.210$^{+0.012}_{-0.009}$ & 11.0$^{+1.8}_{-1.5}$ & 0.45$^{+0.13}_{-0.09}$\\
124.82385 & 42.560752 & 318008007 & 915859960070594176 & 16.220505$\pm$0.002995 & 0.4986$\pm$0.0634 & 32880$\pm$592 & 6.10$\pm$0.06 & sdOB & 0.054$\pm$0.001 & -11.481$^{+0.057}_{-0.012}$ & 0.144$^{+0.022}_{-0.015}$ & 21.7$^{+7.9}_{-4.9}$ & 0.98$^{+0.37}_{-0.26}$\\
124.998525 & 22.6836111 & 602216224 & 676607952150024448 & 15.619679$\pm$0.002837 & 0.7931$\pm$0.0525 & 31300$\pm$592 & 5.69$\pm$0.09 & sdB & 0.042$\pm$0.001 & -11.346$^{+0.038}_{-0.020}$ & 0.128$^{+0.010}_{-0.009}$ & 14.0$^{+2.7}_{-1.8}$ & 0.29$^{+0.08}_{-0.06}$\\
125.2234083 & 0.1455028 & 641315139 & 3077510098136276480 & 15.158632$\pm$0.003153 & 0.6822$\pm$0.0477 & 29030$\pm$572 & 5.65$\pm$0.05 & sdB & 0.034$\pm$0.0 & -11.219$^{+0.006}_{-0.009}$ & 0.194$^{+0.016}_{-0.013}$ & 23.7$^{+5.0}_{-3.5}$ & 0.62$^{+0.12}_{-0.12}$\\
125.917117 & 8.327003 & 334913110 & 599294211494840704 & 14.683098$\pm$0.002989 & 0.8072$\pm$0.0448 & 28110$\pm$613 & 5.74$\pm$0.07 & sdB & 0.025$\pm$0.001 & -11.121$^{+0.039}_{-0.018}$ & 0.211$^{+0.012}_{-0.011}$ & 24.7$^{+4.0}_{-2.9}$ & 0.90$^{+0.22}_{-0.13}$\\
126.190367 & 23.255656 & 602216150 & 678116344664890368 & 15.318593$\pm$0.002836 & 0.6146$\pm$0.055 & 29900$\pm$606 & 5.47$\pm$0.06 & sdB & 0.032$\pm$0.001 & -11.274$^{+0.005}_{-0.006}$ & 0.187$^{+0.019}_{-0.014}$ & 25.1$^{+5.6}_{-4.1}$ & 0.37$^{+0.09}_{-0.06}$\\
126.89565 & 17.898859 & 268107224 & 662146419308286976 & 14.558397$\pm$0.002808 & 1.1357$\pm$0.0438 & 29460$\pm$599 & 5.64$\pm$0.06 & sdB & 0.033$\pm$0.001 & -11.109$^{+0.005}_{-0.006}$ & 0.154$^{+0.007}_{-0.006}$ & 16.0$^{+2.2}_{-1.8}$ & 0.38$^{+0.07}_{-0.05}$\\
127.136949 & 14.867359 & 380214234 & 651745279826458112 & 11.620548$\pm$0.002834 & 3.7728$\pm$0.055 & 38230$\pm$584 & 5.81$\pm$0.05 & He-sdOB & 0.034$\pm$0.001 & -10.642$^{+0.007}_{-0.011}$ & 0.131$^{+0.002}_{-0.001}$ & 32.8$^{+2.7}_{-2.1}$ & 0.41$^{+0.06}_{-0.05}$\\
127.5257 & 47.864096 & 302901126 & 930769616916994048 & 16.039906$\pm$0.002874 & 0.4869$\pm$0.0538 & 27030$\pm$1131 & 5.57$\pm$0.11 & sdB & 0.033$\pm$0.001 & -11.363$^{+0.008}_{-0.005}$ & 0.194$^{+0.027}_{-0.019}$ & 17.8$^{+6.6}_{-4.2}$ & 0.50$^{+0.27}_{-0.14}$\\
128.551254 & 7.202881 & 340409136 & 595824702553000448 & 14.659434$\pm$0.00286 & 0.9332$\pm$0.0402 & 29550$\pm$579 & 5.64$\pm$0.05 & sdB & 0.027$\pm$0.0 & -11.139$^{+0.038}_{-0.011}$ & 0.170$^{+0.008}_{-0.006}$ & 19.9$^{+2.7}_{-2.1}$ & 0.46$^{+0.09}_{-0.07}$\\
128.849472 & -1.931296 & 183405148 & 3073231760953563264 & 11.371105$\pm$0.002813 & 2.6532$\pm$0.0662 & 46270$\pm$654 & 5.88$\pm$0.06 & He-sdOB & 0.025$\pm$0.001 & -10.645$^{+0.004}_{-0.009}$ & 0.187$^{+0.005}_{-0.005}$ & 143.6$^{+11.4}_{-10.4}$ & 0.96$^{+0.18}_{-0.15}$\\
128.898243 & 19.736805 & 399207128 & 662848247026938240 & 13.076024$\pm$0.002823 & 1.5645$\pm$0.0543 & 27170$\pm$716 & 5.41$\pm$0.07 & sdB & 0.025$\pm$0.0 & -10.784$^{+0.004}_{-0.004}$ & 0.231$^{+0.009}_{-0.007}$ & 26.1$^{+4.2}_{-2.8}$ & 0.51$^{+0.11}_{-0.08}$\\
129.016533 & 15.870972 & 43203186 & 657873717121550976 & 15.378343$\pm$0.002837 & 0.7283$\pm$0.0443 & 26790$\pm$747 & 5.56$\pm$0.08 & sdB & 0.027$\pm$0.001 & -11.231$^{+0.004}_{-0.006}$ & 0.178$^{+0.013}_{-0.010}$ & 14.7$^{+3.1}_{-1.9}$ & 0.42$^{+0.11}_{-0.08}$\\
129.050164 & 19.298929 & 431714232 & 662771594747150976 & 15.689806$\pm$0.00289 & 0.5645$\pm$0.0652 & 35310$\pm$734 & 5.49$\pm$0.09 & sdOB & 0.022$\pm$0.001 & -11.398$^{+0.074}_{-0.051}$ & 0.154$^{+0.020}_{-0.017}$ & 33.5$^{+9.3}_{-7.4}$ & 0.26$^{+0.10}_{-0.07}$\\
129.0820292 & 20.9636028 & 699412249 & 664631178147534720 & 16.308779$\pm$0.002912 & 0.5478$\pm$0.0878 & 31370$\pm$716 & 5.52$\pm$0.12 & sdB & 0.033$\pm$0.001 & -11.490$^{+0.005}_{-0.008}$ & 0.128$^{+0.029}_{-0.018}$ & 14.4$^{+7.2}_{-3.9}$ & 0.20$^{+0.13}_{-0.07}$\\
129.824905 & 10.631478 & 420802086 & 601444306482580992 & 15.165354$\pm$0.002848 & 0.7113$\pm$0.0504 & 27030$\pm$630 & 5.52$\pm$0.06 & sdB & 0.03$\pm$0.002 & -11.192$^{+0.004}_{-0.004}$ & 0.198$^{+0.017}_{-0.015}$ & 18.6$^{+4.2}_{-2.9}$ & 0.47$^{+0.13}_{-0.09}$\\
130.255486 & 39.938389 & 642006098 & 911573758803336960 & 15.425313$\pm$0.002817 & 0.7404$\pm$0.0438 & 29380$\pm$582 & 5.69$\pm$0.06 & sdB & 0.032$\pm$0.001 & -11.283$^{+0.007}_{-0.007}$ & 0.157$^{+0.012}_{-0.008}$ & 16.6$^{+3.1}_{-2.0}$ & 0.45$^{+0.11}_{-0.08}$\\
130.432816 & 13.075019 & 380207118 & 603097422215268736 & 13.60113$\pm$0.002821 & 0.7819$\pm$0.0375 & 46930$\pm$659 & 5.53$\pm$0.08 & He-sdOB & 0.045$\pm$0.002 & -11.079$^{+0.004}_{-0.005}$ & 0.237$^{+0.011}_{-0.010}$ & 244.7$^{+28.9}_{-25.4}$ & 0.69$^{+0.15}_{-0.13}$\\
130.770989 & 33.462441 & 199614008 & 710337051880367616 & 14.8973$\pm$0.002828 & 0.7268$\pm$0.0413 & 27360$\pm$774 & 5.47$\pm$0.06 & sdB & 0.028$\pm$0.001 & -11.144$^{+0.005}_{-0.004}$ & 0.222$^{+0.016}_{-0.011}$ & 24.9$^{+4.9}_{-3.6}$ & 0.54$^{+0.11}_{-0.09}$\\
130.870297 & 8.410645 & 503814238 & 597102541222525056 & 16.42204$\pm$0.002832 & 0.5215$\pm$0.0612 & 25720$\pm$710 & 5.64$\pm$0.07 & sdB & 0.043$\pm$0.003 & -11.417$^{+0.005}_{-0.008}$ & 0.163$^{+0.023}_{-0.016}$ & 10.5$^{+3.7}_{-2.3}$ & 0.42$^{+0.18}_{-0.09}$\\
130.919521 & 2.007572 & 449410221 & 3078888851357039360 & 14.019052$\pm$0.002803 & 0.8532$\pm$0.0436 & 42780$\pm$1210 & 5.28$\pm$0.07 & sdO & 0.072$\pm$0.005 & -11.119$^{+0.010}_{-0.008}$ & 0.197$^{+0.012}_{-0.009}$ & 117.8$^{+19.2}_{-15.6}$ & 0.27$^{+0.06}_{-0.05}$\\
131.39858 & 19.697389 & 535915112 & 661156102927711104 & 13.248145$\pm$0.0028 & 1.0432$\pm$0.0306 & 23510$\pm$572 & 5.07$\pm$0.05 & sdB & 0.023$\pm$0.001 & -10.758$^{+0.009}_{-0.012}$ & 0.372$^{+0.013}_{-0.011}$ & 37.5$^{+4.8}_{-4.1}$ & 0.60$^{+0.08}_{-0.08}$\\
131.499846 & -2.658236 & 302304166 & 3072185163322482816 & 15.707915$\pm$0.002815 & 0.5919$\pm$0.0521 & 32540$\pm$963 & 5.86$\pm$0.11 & sdB & 0.021$\pm$0.001 & -11.387$^{+0.006}_{-0.007}$ & 0.156$^{+0.016}_{-0.013}$ & 24.8$^{+6.2}_{-4.7}$ & 0.64$^{+0.26}_{-0.17}$\\
131.82875 & 23.0086 & 316011216 & 689367475352913280 & 15.271796$\pm$0.002834 & 0.6117$\pm$0.0552 & 60270$\pm$1272 & 5.41$\pm$0.08 & sdO & 0.026$\pm$0.0 & -11.476$^{+0.009}_{-0.005}$ & 0.122$^{+0.013}_{-0.009}$ & 175.7$^{+45.5}_{-27.8}$ & 0.14$^{+0.05}_{-0.03}$\\
132.677077 & 2.76284 & 449404224 & 577999175230073728 & 15.589573$\pm$0.002834 & 0.4183$\pm$0.0482 & 27540$\pm$584 & 5.33$\pm$0.06 & sdB & 0.026$\pm$0.0 & -11.289$^{+0.010}_{-0.007}$ & 0.271$^{+0.038}_{-0.030}$ & 37.7$^{+12.1}_{-7.6}$ & 0.57$^{+0.21}_{-0.13}$\\
133.348574 & 16.826456 & 116809080 & 611684298790301568 & 13.918414$\pm$0.002806 & 1.2519$\pm$0.0467 & 27820$\pm$602 & 5.41$\pm$0.06 & sdB & 0.018$\pm$0.0 & -10.965$^{+0.003}_{-0.005}$ & 0.195$^{+0.009}_{-0.007}$ & 20.4$^{+3.0}_{-2.0}$ & 0.36$^{+0.06}_{-0.05}$\\
134.205286 & 17.020746 & 116812014 & 611587919724027392 & 12.785231$\pm$0.002793 & 1.8709$\pm$0.0383 & 29080$\pm$704 & 5.49$\pm$0.05 & sdB & 0.018$\pm$0.001 & -10.765$^{+0.004}_{-0.005}$ & 0.206$^{+0.004}_{-0.005}$ & 27.0$^{+3.2}_{-2.5}$ & 0.47$^{+0.07}_{-0.06}$\\
134.47774 & 38.314391 & 711713027 & 719606175420853888 & 15.663792$\pm$0.002849 & 0.4696$\pm$0.0518 & 30870$\pm$610 & 5.52$\pm$0.10 & sdB & 0.026$\pm$0.0 & -11.355$^{+0.007}_{-0.005}$ & 0.208$^{+0.028}_{-0.023}$ & 35.0$^{+10.9}_{-7.4}$ & 0.51$^{+0.24}_{-0.13}$\\
134.71299 & 2.170267 & 109804103 & 577763368640517760 & 13.620108$\pm$0.00281 & 1.6429$\pm$0.0418 & 48090$\pm$1584 & 5.62$\pm$0.08 & sdO & 0.034$\pm$0.001 & -11.091$^{+0.011}_{-0.008}$ & 0.108$^{+0.003}_{-0.003}$ & 56.0$^{+10.4}_{-6.6}$ & 0.18$^{+0.04}_{-0.03}$\\
134.761016 & 11.94105 & 93916015 & 604794342318395520 & 13.452232$\pm$0.002787 & 1.863$\pm$0.0338 & 25770$\pm$669 & 5.61$\pm$0.06 & sdB & 0.024$\pm$0.002 & -10.840$^{+0.007}_{-0.004}$ & 0.172$^{+0.003}_{-0.003}$ & 11.8$^{+1.4}_{-1.3}$ & 0.44$^{+0.07}_{-0.06}$\\
136.199038 & 31.547997 & 28303115 & 711773838699959296 & 15.104003$\pm$0.002819 & 0.7845$\pm$0.0546 & 38250$\pm$704 & 5.62$\pm$0.08 & He-sdOB & 0.018$\pm$0.0 & -11.346$^{+0.005}_{-0.004}$ & 0.126$^{+0.011}_{-0.008}$ & 30.6$^{+6.2}_{-4.3}$ & 0.25$^{+0.08}_{-0.05}$\\
136.272592 & 5.550386 & 424616225 & 580372234855320064 & 14.054273$\pm$0.003237 & 1.2267$\pm$0.0529 & 41170$\pm$565 & 5.60$\pm$0.05 & He-sdOB & 0.041$\pm$0.002 & -11.132$^{+0.006}_{-0.008}$ & 0.133$^{+0.006}_{-0.006}$ & 45.8$^{+5.4}_{-4.9}$ & 0.26$^{+0.05}_{-0.04}$\\
136.4204 & 12.207931 & 531216109 & 604474251290699776 & 14.597474$\pm$0.002811 & 0.8874$\pm$0.0392 & 28570$\pm$575 & 5.47$\pm$0.06 & sdB & 0.016$\pm$0.001 & -11.114$^{+0.004}_{-0.005}$ & 0.191$^{+0.011}_{-0.008}$ & 22.0$^{+2.6}_{-2.4}$ & 0.39$^{+0.07}_{-0.06}$\\
136.783847 & -3.103886 & 495812004 & 5762960596350664832 & 11.86401$\pm$0.002823 & 1.9776$\pm$0.0574 & 48630$\pm$1281 & 5.47$\pm$0.07 & He-sdOB & 0.017$\pm$0.0 & -10.753$^{+0.004}_{-0.008}$ & 0.194$^{+0.006}_{-0.006}$ & 189.1$^{+23.1}_{-22.7}$ & 0.41$^{+0.08}_{-0.07}$\\
137.58958 & 59.50939 & 209716167 & 1039246845702047360 & 15.32735$\pm$0.002823 & 1.3258$\pm$0.049 & 73690$\pm$7571 & 6.97$\pm$0.33 & sdO & 0.037$\pm$0.001 & -11.512$^{+0.009}_{-0.009}$ & 0.052$^{+0.002}_{-0.002}$ & 69.1$^{+40.8}_{-24.3}$ & 0.96$^{+1.24}_{-0.50}$\\
137.605977 & 12.140855 & 94009080 & 604238612204857088 & 13.912457$\pm$0.00281 & 1.1488$\pm$0.035 & 27430$\pm$575 & 5.36$\pm$0.05 & sdB & 0.023$\pm$0.001 & -10.956$^{+0.034}_{-0.012}$ & 0.217$^{+0.007}_{-0.007}$ & 24.0$^{+2.7}_{-2.2}$ & 0.39$^{+0.06}_{-0.05}$\\
138.03039 & 16.222359 & 200801161 & 607898538520616704 & 13.791821$\pm$0.002805 & 0.8688$\pm$0.043 & 39490$\pm$1139 & 5.37$\pm$0.06 & sdO & 0.031$\pm$0.002 & -11.069$^{+0.005}_{-0.004}$ & 0.218$^{+0.012}_{-0.011}$ & 103.5$^{+17.0}_{-14.0}$ & 0.41$^{+0.08}_{-0.07}$\\
138.215253 & 27.342056 & 44602153 & 695059062934110592 & 12.183534$\pm$0.002801 & 3.6237$\pm$0.063 & 36700$\pm$577 & 5.96$\pm$0.07 & He-sdOB & 0.026$\pm$0.001 & -10.741$^{+0.003}_{-0.005}$ & 0.111$^{+0.002}_{-0.002}$ & 20.0$^{+1.7}_{-1.3}$ & 0.41$^{+0.07}_{-0.06}$\\
138.536147 & 3.967868 & 424604230 & 578986163009656320 & 15.424299$\pm$0.002834 & 0.5274$\pm$0.0564 & 29420$\pm$675 & 5.52$\pm$0.09 & sdB & 0.041$\pm$0.002 & -11.276$^{+0.005}_{-0.005}$ & 0.221$^{+0.027}_{-0.021}$ & 33.0$^{+9.2}_{-6.8}$ & 0.60$^{+0.23}_{-0.15}$\\
138.779524 & 18.787857 & 554312158 & 635660764741010304 & 15.858203$\pm$0.002829 & 0.3601$\pm$0.0545 & 27270$\pm$741 & 5.05$\pm$0.07 & sdB & 0.027$\pm$0.002 & -11.343$^{+0.006}_{-0.007}$ & 0.286$^{+0.059}_{-0.038}$ & 40.4$^{+20.2}_{-9.8}$ & 0.34$^{+0.16}_{-0.10}$\\
140.36756 & 2.767307 & 101704108 & 3845583703883921920 & 13.283801$\pm$0.002819 & 2.1328$\pm$0.0484 & 31610$\pm$613 & 5.84$\pm$0.06 & sdB & 0.036$\pm$0.002 & -10.891$^{+0.010}_{-0.008}$ & 0.133$^{+0.004}_{-0.003}$ & 16.1$^{+1.5}_{-1.5}$ & 0.44$^{+0.08}_{-0.06}$\\
140.528329 & 8.325203 & 223715183 & 587484528898551552 & 15.578993$\pm$0.002877 & 0.716$\pm$0.0588 & 32160$\pm$722 & 6.01$\pm$0.13 & sdB & 0.044$\pm$0.002 & -11.350$^{+0.059}_{-0.010}$ & 0.141$^{+0.013}_{-0.011}$ & 18.8$^{+4.2}_{-3.0}$ & 0.75$^{+0.30}_{-0.21}$\\
140.665973 & 27.040402 & 100508062 & 694109462844643072 & 12.593493$\pm$0.002802 & 2.9732$\pm$0.0667 & 31770$\pm$569 & 5.89$\pm$0.05 & sdB & 0.02$\pm$0.001 & -10.769$^{+0.009}_{-0.008}$ & 0.128$^{+0.003}_{-0.003}$ & 15.0$^{+1.4}_{-1.3}$ & 0.47$^{+0.07}_{-0.06}$\\
140.805888 & 29.449328 & 11307210 & 695726844449223040 & 14.687137$\pm$0.002855 & 1.3063$\pm$0.0519 & 30870$\pm$639 & 6.24$\pm$0.09 & sdOB & 0.018$\pm$0.001 & -11.166$^{+0.007}_{-0.009}$ & 0.118$^{+0.005}_{-0.004}$ & 11.5$^{+1.5}_{-1.3}$ & 0.89$^{+0.23}_{-0.17}$\\
140.978208 & 36.393264 & 213108067 & 810691780249660800 & 15.641441$\pm$0.002961 & 0.6313$\pm$0.0665 & 34210$\pm$621 & 5.62$\pm$0.08 & sdOB & 0.012$\pm$0.0 & -11.412$^{+0.006}_{-0.007}$ & 0.136$^{+0.018}_{-0.014}$ & 22.5$^{+7.4}_{-4.4}$ & 0.29$^{+0.10}_{-0.07}$\\
141.167117 & 30.836992 & 189207170 & 700362419831670016 & 14.556747$\pm$0.003 & 0.8259$\pm$0.0513 & 40480$\pm$579 & 5.46$\pm$0.25 & He-sdOB & 0.022$\pm$0.001 & -11.241$^{+0.004}_{-0.007}$ & 0.153$^{+0.011}_{-0.008}$ & 56.6$^{+8.8}_{-6.9}$ & 0.25$^{+0.22}_{-0.11}$\\
141.196371 & 23.321494 & 275512146 & 639171814606295424 & 15.756526$\pm$0.002841 & 0.4774$\pm$0.0529 & 26010$\pm$602 & 5.49$\pm$0.05 & sdB & 0.028$\pm$0.0 & -11.282$^{+0.148}_{-0.030}$ & 0.238$^{+0.031}_{-0.026}$ & 23.3$^{+7.2}_{-5.5}$ & 0.64$^{+0.22}_{-0.15}$\\
142.233763 & 6.276275 & 223707059 & 586043309672965888 & 14.08088$\pm$0.002807 & 1.1569$\pm$0.0347 & 27240$\pm$584 & 5.47$\pm$0.05 & sdB & 0.044$\pm$0.001 & -10.974$^{+0.003}_{-0.008}$ & 0.207$^{+0.007}_{-0.005}$ & 21.3$^{+2.3}_{-2.2}$ & 0.47$^{+0.07}_{-0.06}$\\
142.564419 & 30.842911 & 556014133 & 697406932576439680 & 14.852041$\pm$0.002825 & 0.929$\pm$0.0471 & 29100$\pm$587 & 5.67$\pm$0.06 & sdB & 0.019$\pm$0.0 & -11.168$^{+0.005}_{-0.006}$ & 0.164$^{+0.009}_{-0.007}$ & 17.4$^{+2.5}_{-2.1}$ & 0.46$^{+0.08}_{-0.06}$\\
142.694923 & 48.273269 & 208410025 & 825628714431805056 & 10.640029$\pm$0.002814 & 4.256$\pm$0.0617 & 45830$\pm$722 & 5.78$\pm$0.08 & He-sdOB & 0.008$\pm$0.001 & -10.505$^{+0.004}_{-0.003}$ & 0.163$^{+0.003}_{-0.002}$ & 105.5$^{+7.7}_{-7.4}$ & 0.58$^{+0.15}_{-0.10}$\\
142.74847 & 2.842343 & 206408094 & 3844661557225496064 & 14.926293$\pm$0.002816 & 0.937$\pm$0.0407 & 31340$\pm$602 & 5.58$\pm$0.05 & sdB & 0.049$\pm$0.002 & -11.206$^{+0.047}_{-0.016}$ & 0.147$^{+0.007}_{-0.006}$ & 18.6$^{+2.6}_{-1.9}$ & 0.29$^{+0.05}_{-0.04}$\\
143.800665 & 31.166788 & 22603091 & 697707958245002880 & 15.612009$\pm$0.002827 & 0.4789$\pm$0.063 & 33660$\pm$630 & 5.85$\pm$0.07 & sdOB & 0.017$\pm$0.0 & -11.395$^{+0.006}_{-0.007}$ & 0.191$^{+0.028}_{-0.024}$ & 41.8$^{+14.7}_{-9.8}$ & 0.94$^{+0.39}_{-0.23}$\\
143.922229 & 16.353044 & 32106171 & 619153556155078272 & 14.705356$\pm$0.002848 & 1.1802$\pm$0.0546 & 30320$\pm$566 & 5.47$\pm$0.06 & sdB & 0.029$\pm$0.001 & -11.134$^{+0.084}_{-0.053}$ & 0.136$^{+0.007}_{-0.005}$ & 14.1$^{+2.0}_{-1.4}$ & 0.20$^{+0.04}_{-0.03}$\\
144.249525 & 38.122706 & 342411212 & 800799439774706560 & 15.410111$\pm$0.002827 & 0.6357$\pm$0.0467 & 26820$\pm$1045 & 5.60$\pm$0.10 & sdB & 0.012$\pm$0.001 & -11.246$^{+0.006}_{-0.004}$ & 0.197$^{+0.017}_{-0.013}$ & 17.9$^{+4.8}_{-3.2}$ & 0.57$^{+0.19}_{-0.13}$\\
144.3178 & 18.419783 & 142410002 & 633011250955383168 & 13.075914$\pm$0.002837 & 1.5666$\pm$0.0467 & 35260$\pm$599 & 5.60$\pm$0.06 & sdB & 0.025$\pm$0.001 & -10.901$^{+0.004}_{-0.006}$ & 0.174$^{+0.006}_{-0.006}$ & 41.7$^{+4.5}_{-3.7}$ & 0.43$^{+0.08}_{-0.05}$\\
144.543089 & -3.999546 & 408905050 & 3824642199263291136 & 14.652945$\pm$0.002798 & 0.7751$\pm$0.0537 & 34410$\pm$635 & 5.87$\pm$0.06 & sdOB & 0.038$\pm$0.001 & -11.195$^{+0.040}_{-0.005}$ & 0.187$^{+0.015}_{-0.013}$ & 43.6$^{+8.9}_{-5.6}$ & 0.94$^{+0.23}_{-0.17}$\\
145.729342 & 6.593786 & 341903193 & 3853346290335592320 & 13.667614$\pm$0.002809 & 1.2462$\pm$0.0429 & 26740$\pm$680 & 5.51$\pm$0.06 & sdB & 0.029$\pm$0.001 & -10.895$^{+0.010}_{-0.005}$ & 0.224$^{+0.009}_{-0.008}$ & 23.0$^{+3.8}_{-2.5}$ & 0.60$^{+0.11}_{-0.09}$\\
145.81592 & 16.932532 & 526902074 & 620566974057395840 & 16.142424$\pm$0.002833 & 0.3672$\pm$0.0575 & 28560$\pm$781 & 5.53$\pm$0.09 & sdB & 0.024$\pm$0.001 & -11.407$^{+0.043}_{-0.018}$ & 0.235$^{+0.055}_{-0.031}$ & 33.5$^{+17.0}_{-9.5}$ & 0.72$^{+0.37}_{-0.23}$\\
145.977337 & 27.783209 & 447314049 & 648029239761019776 & 13.196795$\pm$0.002816 & 1.5588$\pm$0.0439 & 30570$\pm$621 & 5.51$\pm$0.05 & sdB & 0.018$\pm$0.0 & -10.862$^{+0.003}_{-0.004}$ & 0.194$^{+0.006}_{-0.005}$ & 29.3$^{+3.6}_{-2.7}$ & 0.46$^{+0.06}_{-0.07}$\\
146.299391 & -3.155844 & 408906081 & 3826259821385575296 & 13.957952$\pm$0.002868 & 1.9083$\pm$0.0442 & 40330$\pm$761 & 6.24$\pm$0.06 & sdO & 0.037$\pm$0.003 & -11.110$^{+0.008}_{-0.007}$ & 0.089$^{+0.003}_{-0.002}$ & 19.0$^{+2.0}_{-1.6}$ & 0.51$^{+0.08}_{-0.07}$\\
146.872334 & 27.274173 & 388912003 & 647193232966817280 & 16.59871$\pm$0.002862 & 0.4529$\pm$0.0695 & 29550$\pm$649 & 5.57$\pm$0.08 & sdB & 0.023$\pm$0.001 & -11.524$^{+0.006}_{-0.007}$ & 0.147$^{+0.029}_{-0.018}$ & 14.9$^{+6.7}_{-3.8}$ & 0.29$^{+0.16}_{-0.08}$\\
147.74187 & 18.438487 & 142508056 & 627130616093753600 & 16.0874$\pm$0.002908 & 0.6382$\pm$0.0838 & 34560$\pm$617 & 5.89$\pm$0.09 & sdOB & 0.022$\pm$0.0 & -11.489$^{+0.041}_{-0.023}$ & 0.115$^{+0.019}_{-0.012}$ & 16.9$^{+6.0}_{-3.6}$ & 0.37$^{+0.20}_{-0.10}$\\
147.75537 & 3.7991754 & 709312041 & 3849462024992532608 & 15.866466$\pm$0.002817 & 0.4763$\pm$0.0536 & 29500$\pm$575 & 5.41$\pm$0.06 & sdB & 0.033$\pm$0.004 & -11.368$^{+0.043}_{-0.019}$ & 0.202$^{+0.029}_{-0.021}$ & 27.9$^{+9.2}_{-6.2}$ & 0.38$^{+0.15}_{-0.08}$\\
148.3206292 & 15.5617194 & 731215192 & 616743220508208896 & 15.502529$\pm$0.002885 & 0.5389$\pm$0.0692 & 41010$\pm$565 & 5.66$\pm$0.07 & He-sdOB & 0.028$\pm$0.001 & -11.427$^{+0.007}_{-0.010}$ & 0.150$^{+0.026}_{-0.017}$ & 57.2$^{+21.0}_{-12.3}$ & 0.37$^{+0.16}_{-0.09}$\\
148.831108 & 51.616397 & 293910209 & 828120310859359104 & 12.581236$\pm$0.002797 & 1.7381$\pm$0.0464 & 49140$\pm$1028 & 5.61$\pm$0.14 & He-sdOB & 0.009$\pm$0.001 & -10.905$^{+0.004}_{-0.004}$ & 0.153$^{+0.005}_{-0.004}$ & 124.3$^{+13.2}_{-12.6}$ & 0.35$^{+0.14}_{-0.10}$\\
149.202242 & 14.378333 & 210808231 & 615674873163301248 & 14.282339$\pm$0.002835 & 0.6472$\pm$0.0466 & 45520$\pm$592 & 5.24$\pm$0.09 & He-sdOB & 0.024$\pm$0.001 & -11.221$^{+0.004}_{-0.004}$ & 0.202$^{+0.017}_{-0.013}$ & 158.1$^{+28.6}_{-22.1}$ & 0.26$^{+0.07}_{-0.06}$\\
149.884416 & 36.30718 & 90914031 & 795959630108543232 & 12.795368$\pm$0.002795 & 1.6215$\pm$0.0429 & 27620$\pm$592 & 5.22$\pm$0.05 & sdB & 0.008$\pm$0.0 & -10.749$^{+0.003}_{-0.006}$ & 0.238$^{+0.005}_{-0.007}$ & 29.4$^{+3.1}_{-2.8}$ & 0.34$^{+0.05}_{-0.04}$\\
149.966705 & 3.50916 & 445703068 & 3848520258923494656 & 15.395316$\pm$0.002901 & 0.4647$\pm$0.0644 & 33770$\pm$606 & 5.30$\pm$0.06 & sdOB & 0.021$\pm$0.001 & -11.344$^{+0.076}_{-0.018}$ & 0.212$^{+0.038}_{-0.024}$ & 53.0$^{+20.3}_{-12.0}$ & 0.33$^{+0.14}_{-0.09}$\\
150.976151 & 40.571695 & 99507015 & 803736166614876544 & 13.249913$\pm$0.002798 & 1.0204$\pm$0.0365 & 41260$\pm$1020 & 5.33$\pm$0.06 & sdO & 0.01$\pm$0.0 & -10.991$^{+0.011}_{-0.008}$ & 0.222$^{+0.008}_{-0.008}$ & 127.0$^{+18.9}_{-13.2}$ & 0.38$^{+0.07}_{-0.05}$\\
153.7891 & 0.550186 & 315411004 & 3831905500061334912 & 14.843756$\pm$0.002869 & 0.9408$\pm$0.0456 & 32980$\pm$669 & 5.84$\pm$0.09 & sdOB & 0.031$\pm$0.001 & -11.226$^{+0.015}_{-0.020}$ & 0.140$^{+0.009}_{-0.007}$ & 20.9$^{+3.1}_{-2.6}$ & 0.50$^{+0.13}_{-0.11}$\\
155.124196 & 42.839426 & 34604022 & 805690720332579456 & 15.264394$\pm$0.002886 & 0.3377$\pm$0.0595 & 39670$\pm$891 & 5.25$\pm$0.09 & sdO & 0.014$\pm$0.001 & -11.380$^{+0.006}_{-0.006}$ & 0.272$^{+0.065}_{-0.042}$ & 163.4$^{+94.5}_{-46.5}$ & 0.49$^{+0.28}_{-0.17}$\\
158.819075 & 40.354013 & 142615080 & 780253140863277184 & 11.448022$\pm$0.002847 & 4.7304$\pm$0.0542 & 31660$\pm$575 & 5.93$\pm$0.07 & sdB & 0.012$\pm$0.001 & -10.539$^{+0.006}_{-0.007}$ & 0.137$^{+0.002}_{-0.001}$ & 17.0$^{+1.4}_{-1.4}$ & 0.57$^{+0.10}_{-0.08}$\\
159.16221 & 19.867303 & 106016182 & 3987249901607922944 & 15.574069$\pm$0.002864 & 0.5049$\pm$0.0498 & 33980$\pm$722 & 5.80$\pm$0.07 & sdOB & 0.022$\pm$0.001 & -11.367$^{+0.051}_{-0.034}$ & 0.184$^{+0.023}_{-0.015}$ & 40.5$^{+11.1}_{-7.4}$ & 0.78$^{+0.27}_{-0.16}$\\
159.90309 & 43.102566 & 228703057 & 781164326766404736 & 11.106956$\pm$0.002805 & 4.4105$\pm$0.1039 & 71950$\pm$5141 & 5.67$\pm$0.06 & sdO & 0.011$\pm$0.001 & -10.678$^{+0.016}_{-0.005}$ & 0.106$^{+0.003}_{-0.002}$ & 272.6$^{+94.1}_{-68.2}$ & 0.19$^{+0.03}_{-0.03}$\\
160.346854 & 50.738881 & 18316005 & 836644480912524288 & 14.939624$\pm$0.002821 & 0.4554$\pm$0.0467 & 50230$\pm$1472 & 5.70$\pm$0.10 & He-sdO & 0.014$\pm$0.001 & -11.373$^{+0.004}_{-0.004}$ & 0.204$^{+0.024}_{-0.018}$ & 237.5$^{+69.7}_{-44.7}$ & 0.75$^{+0.34}_{-0.19}$\\
160.376837 & 18.703028 & 296504043 & 3986138020473930368 & 12.967082$\pm$0.002875 & 2.0139$\pm$0.0531 & 34890$\pm$767 & 5.98$\pm$0.06 & sdOB & 0.024$\pm$0.001 & -10.873$^{+0.005}_{-0.005}$ & 0.152$^{+0.004}_{-0.004}$ & 30.5$^{+4.0}_{-3.1}$ & 0.79$^{+0.14}_{-0.10}$\\
160.469575 & 21.675766 & 712413228 & 3987913113277693184 & 13.045824$\pm$0.002837 & 1.9034$\pm$0.0486 & 33410$\pm$572 & 5.75$\pm$0.05 & sdOB & 0.018$\pm$0.001 & -10.881$^{+0.006}_{-0.006}$ & 0.151$^{+0.004}_{-0.004}$ & 25.4$^{+2.5}_{-2.2}$ & 0.46$^{+0.08}_{-0.05}$\\
162.3896667 & 18.7115278 & 215810196 & 3983291213071411712 & 14.897698$\pm$0.002831 & 0.5027$\pm$0.0322 & 29500$\pm$659 & 5.14$\pm$0.08 & sdB & 0.029$\pm$0.001 & -11.162$^{+0.228}_{-0.054}$ & 0.298$^{+0.018}_{-0.019}$ & 59.6$^{+11.4}_{-7.8}$ & 0.45$^{+0.12}_{-0.08}$\\
162.511777 & -0.010237 & 205211114 & 3806303066866089216 & 13.419046$\pm$0.002916 & 1.4769$\pm$0.0436 & 34850$\pm$572 & 5.83$\pm$0.05 & sdOB & 0.037$\pm$0.001 & -10.972$^{+0.009}_{-0.041}$ & 0.159$^{+0.005}_{-0.004}$ & 33.6$^{+3.4}_{-2.9}$ & 0.63$^{+0.10}_{-0.07}$\\
163.185161 & 24.990381 & 403016118 & 729598330934052480 & 16.696741$\pm$0.002974 & 0.4234$\pm$0.0649 & 33540$\pm$747 & 5.81$\pm$0.15 & sdOB & 0.081$\pm$0.008 & -11.560$^{+0.090}_{-0.010}$ & 0.144$^{+0.026}_{-0.018}$ & 23.8$^{+9.1}_{-5.8}$ & 0.49$^{+0.34}_{-0.17}$\\
163.5772 & 49.833258 & 148604206 & 832980633290384256 & 13.323629$\pm$0.002805 & 0.7449$\pm$0.039 & 34250$\pm$1308 & 5.21$\pm$0.07 & sdOB & 0.019$\pm$0.001 & -10.936$^{+0.034}_{-0.034}$ & 0.345$^{+0.022}_{-0.017}$ & 144.2$^{+33.6}_{-25.2}$ & 0.70$^{+0.18}_{-0.12}$\\
165.233143 & 10.928443 & 290014160 & 3868418219635118080 & 14.190763$\pm$0.002878 & 1.4055$\pm$0.052 & 32320$\pm$572 & 5.93$\pm$0.07 & sdOB & 0.021$\pm$0.001 & -11.094$^{+0.014}_{-0.016}$ & 0.127$^{+0.005}_{-0.004}$ & 15.9$^{+1.8}_{-1.5}$ & 0.50$^{+0.11}_{-0.08}$\\
165.973167 & 11.001214 & 290015051 & 3868458111291375616 & 15.103493$\pm$0.002884 & 0.6109$\pm$0.0442 & 35750$\pm$1192 & 5.87$\pm$0.34 & sdOB & 0.019$\pm$0.001 & -11.306$^{+0.005}_{-0.006}$ & 0.177$^{+0.014}_{-0.012}$ & 45.8$^{+11.5}_{-8.9}$ & 0.83$^{+0.98}_{-0.46}$\\
166.34654 & 49.583249 & 503916138 & 832788184395879424 & 14.237161$\pm$0.002828 & 0.5381$\pm$0.0458 & 78590$\pm$2436 & 5.36$\pm$0.07 & sdO & 0.017$\pm$0.001 & -11.336$^{+0.005}_{-0.004}$ & 0.160$^{+0.015}_{-0.013}$ & 870.0$^{+224.4}_{-160.1}$ & 0.21$^{+0.06}_{-0.05}$\\
166.7103 & 29.592403 & 392409050 & 732692631532422528 & 15.720041$\pm$0.002948 & 0.5346$\pm$0.0515 & 35630$\pm$692 & 5.86$\pm$0.07 & sdOB & 0.022$\pm$0.001 & -11.434$^{+0.005}_{-0.006}$ & 0.150$^{+0.018}_{-0.014}$ & 33.0$^{+7.9}_{-6.9}$ & 0.59$^{+0.21}_{-0.14}$\\
166.8567 & 47.353497 & 504003005 & 783541848870827264 & 16.744926$\pm$0.002847 & 0.503$\pm$0.0747 & 25510$\pm$1054 & 5.63$\pm$0.12 & sdB & 0.02$\pm$0.003 & -11.493$^{+0.007}_{-0.008}$ & 0.142$^{+0.029}_{-0.018}$ & 7.8$^{+4.3}_{-2.1}$ & 0.32$^{+0.21}_{-0.10}$\\
167.335037 & 26.790214 & 190610055 & 3998182792399323904 & 15.468087$\pm$0.002835 & 0.3734$\pm$0.0539 & 40170$\pm$1353 & 5.60$\pm$0.13 & sdO & 0.017$\pm$0.001 & -11.411$^{+0.092}_{-0.024}$ & 0.224$^{+0.042}_{-0.029}$ & 116.6$^{+55.2}_{-31.2}$ & 0.73$^{+0.43}_{-0.23}$\\
169.64492 & 19.829744 & 297308031 & 3978207002584425216 & 13.148385$\pm$0.002958 & 1.3693$\pm$0.0424 & 28090$\pm$610 & 5.42$\pm$0.05 & sdB & 0.017$\pm$0.0 & -10.823$^{+0.017}_{-0.037}$ & 0.245$^{+0.007}_{-0.007}$ & 33.5$^{+4.1}_{-3.4}$ & 0.57$^{+0.09}_{-0.07}$\\
170.001536 & 30.950015 & 300414223 & 4023386553845346688 & 14.49254$\pm$0.002992 & 0.8631$\pm$0.0494 & 33620$\pm$664 & 5.77$\pm$0.07 & sdOB & 0.013$\pm$0.001 & -11.174$^{+0.007}_{-0.005}$ & 0.174$^{+0.012}_{-0.009}$ & 34.3$^{+6.2}_{-4.4}$ & 0.64$^{+0.13}_{-0.10}$\\
170.57449 & 37.448018 & 439213135 & 760930907631979904 & 15.910185$\pm$0.002949 & 0.3087$\pm$0.0607 & 39140$\pm$630 & 5.45$\pm$0.08 & sdO & 0.017$\pm$0.001 & -11.504$^{+0.007}_{-0.005}$ & 0.226$^{+0.059}_{-0.039}$ & 107.9$^{+67.3}_{-34.6}$ & 0.51$^{+0.36}_{-0.17}$\\
170.961175 & 23.612733 & 309515234 & 3992841536709888640 & 14.138851$\pm$0.002884 & 0.8788$\pm$0.0403 & 28080$\pm$568 & 5.38$\pm$0.05 & sdB & 0.015$\pm$0.0 & -11.017$^{+0.004}_{-0.005}$ & 0.245$^{+0.012}_{-0.011}$ & 33.4$^{+4.9}_{-3.9}$ & 0.52$^{+0.09}_{-0.07}$\\
171.654513 & 11.999694 & 419412143 & 3917380026471466112 & 15.696931$\pm$0.002884 & 0.4661$\pm$0.0548 & 29340$\pm$635 & 5.44$\pm$0.08 & sdB & 0.032$\pm$0.001 & -11.340$^{+0.056}_{-0.016}$ & 0.215$^{+0.030}_{-0.021}$ & 30.8$^{+9.4}_{-6.1}$ & 0.49$^{+0.19}_{-0.13}$\\
172.51545 & 1.627016 & 237307119 & 3799987433421443712 & 13.780135$\pm$0.002852 & 1.0469$\pm$0.047 & 42390$\pm$639 & 5.68$\pm$0.09 & He-sdOB & 0.023$\pm$0.001 & -11.114$^{+0.008}_{-0.024}$ & 0.163$^{+0.007}_{-0.007}$ & 76.8$^{+9.7}_{-7.6}$ & 0.46$^{+0.14}_{-0.09}$\\
172.798333 & 19.611231 & 393415146 & 3977575573672822400 & 15.553078$\pm$0.002894 & 0.5424$\pm$0.0519 & 30440$\pm$610 & 5.74$\pm$0.07 & sdB & 0.021$\pm$0.001 & -11.336$^{+0.069}_{-0.021}$ & 0.191$^{+0.023}_{-0.017}$ & 27.8$^{+8.0}_{-4.5}$ & 0.74$^{+0.24}_{-0.16}$\\
173.173392 & -6.614569 & 407007245 & 3593223417120115712 & 16.21005$\pm$0.00289 & 0.483$\pm$0.0698 & 49200$\pm$1509 & 5.73$\pm$0.09 & sdO & 0.026$\pm$0.001 & -11.619$^{+0.036}_{-0.031}$ & 0.109$^{+0.022}_{-0.013}$ & 63.5$^{+28.0}_{-16.6}$ & 0.24$^{+0.13}_{-0.07}$\\
174.359894 & 14.170597 & 571607128 & 3918117008499710848 & 13.23756$\pm$0.002841 & 2.0349$\pm$0.0488 & 35700$\pm$995 & 5.83$\pm$0.10 & He-sdOB & 0.028$\pm$0.0 & -10.941$^{+0.017}_{-0.010}$ & 0.125$^{+0.003}_{-0.003}$ & 22.7$^{+3.0}_{-2.4}$ & 0.38$^{+0.12}_{-0.07}$\\
174.47542 & 58.256857 & 449009063 & 846070525377462528 & 16.144583$\pm$0.002855 & 0.5329$\pm$0.0473 & 33830$\pm$1245 & 5.88$\pm$0.07 & sdOB & 0.01$\pm$0.0 & -11.498$^{+0.009}_{-0.006}$ & 0.131$^{+0.013}_{-0.011}$ & 20.2$^{+6.1}_{-4.2}$ & 0.47$^{+0.15}_{-0.10}$\\
174.925071 & 46.730407 & 140606089 & 786220877662239488 & 15.551469$\pm$0.002815 & 0.5227$\pm$0.0457 & 30760$\pm$590 & 5.55$\pm$0.07 & sdB & 0.016$\pm$0.001 & -11.340$^{+0.009}_{-0.005}$ & 0.196$^{+0.020}_{-0.018}$ & 30.5$^{+7.7}_{-4.8}$ & 0.49$^{+0.14}_{-0.10}$\\
176.238472 & -3.948095 & 499808226 & 3600365496761173504 & 15.859084$\pm$0.002908 & 0.4166$\pm$0.0606 & 28010$\pm$659 & 5.31$\pm$0.08 & sdB & 0.025$\pm$0.001 & -11.353$^{+0.005}_{-0.006}$ & 0.235$^{+0.044}_{-0.028}$ & 31.2$^{+11.9}_{-7.6}$ & 0.43$^{+0.19}_{-0.12}$\\
178.016827 & 39.140844 & 657402229 & 4034502959999559168 & 15.340561$\pm$0.002818 & 0.5166$\pm$0.0434 & 55800$\pm$2543 & 5.48$\pm$0.11 & sdO & 0.021$\pm$0.0 & -11.451$^{+0.064}_{-0.046}$ & 0.151$^{+0.014}_{-0.013}$ & 199.0$^{+59.7}_{-46.7}$ & 0.25$^{+0.10}_{-0.07}$\\
179.001258 & 34.123619 & 399012110 & 4028265945931548544 & 14.810241$\pm$0.002834 & 0.5745$\pm$0.0523 & 38180$\pm$644 & 5.42$\pm$0.07 & sdOB & 0.019$\pm$0.001 & -11.279$^{+0.056}_{-0.014}$ & 0.201$^{+0.023}_{-0.016}$ & 77.4$^{+18.1}_{-13.3}$ & 0.39$^{+0.13}_{-0.09}$\\
180.921546 & 25.519844 & 19002085 & 4006102059258774272 & 15.118703$\pm$0.002845 & 0.752$\pm$0.064 & 35060$\pm$846 & 5.63$\pm$0.14 & sdOB & 0.017$\pm$0.001 & -11.265$^{+0.232}_{-0.074}$ & 0.150$^{+0.015}_{-0.012}$ & 30.4$^{+7.4}_{-5.6}$ & 0.35$^{+0.18}_{-0.11}$\\
181.601508 & 57.159922 & 25714089 & 1575432697534110336 & 14.832521$\pm$0.002835 & 0.8492$\pm$0.0353 & 35220$\pm$664 & 5.76$\pm$0.07 & sdOB & 0.013$\pm$0.001 & -11.262$^{+0.008}_{-0.004}$ & 0.144$^{+0.006}_{-0.006}$ & 28.4$^{+3.4}_{-3.0}$ & 0.43$^{+0.09}_{-0.07}$\\
182.319787 & 16.198908 & 343510162 & 3922570889586104064 & 13.637659$\pm$0.002833 & 1.2561$\pm$0.0438 & 29840$\pm$568 & 5.67$\pm$0.08 & sdB & 0.033$\pm$0.001 & -10.929$^{+0.258}_{-0.044}$ & 0.203$^{+0.008}_{-0.008}$ & 28.8$^{+3.6}_{-2.9}$ & 0.71$^{+0.19}_{-0.14}$\\
182.400326 & -3.552102 & 203010225 & 3598151393876907904 & 13.330226$\pm$0.002808 & 2.1343$\pm$0.0483 & 36140$\pm$1020 & 5.88$\pm$0.06 & sdOB & 0.026$\pm$0.001 & -10.953$^{+0.004}_{-0.004}$ & 0.115$^{+0.003}_{-0.002}$ & 20.4$^{+3.0}_{-2.4}$ & 0.37$^{+0.06}_{-0.04}$\\
188.963098 & 42.377703 & 133410210 & 1534536701840624768 & 11.974718$\pm$0.002793 & 3.0874$\pm$0.0443 & 26750$\pm$606 & 5.51$\pm$0.08 & sdB & 0.017$\pm$0.001 & -10.566$^{+0.006}_{-0.006}$ & 0.194$^{+0.003}_{-0.003}$ & 17.3$^{+1.8}_{-1.5}$ & 0.44$^{+0.10}_{-0.06}$\\
189.219429 & 50.253856 & 22713239 & 1568451554613870848 & 14.644768$\pm$0.002945 & 0.6862$\pm$0.0459 & 48380$\pm$1463 & 5.23$\pm$0.08 & sdO & 0.013$\pm$0.001 & -11.312$^{+0.052}_{-0.022}$ & 0.157$^{+0.013}_{-0.010}$ & 118.9$^{+28.5}_{-17.0}$ & 0.15$^{+0.04}_{-0.03}$\\
189.347983 & 25.06663 & 555614008 & 3959631234670040704 & 10.46187$\pm$0.002811 & 7.0625$\pm$0.0592 & 33220$\pm$675 & 6.14$\pm$0.10 & sdOB & 0.012$\pm$0.001 & -10.359$^{+0.004}_{-0.006}$ & 0.136$^{+0.001}_{-0.001}$ & 20.2$^{+1.8}_{-1.6}$ & 0.94$^{+0.28}_{-0.18}$\\
189.77099 & 47.630772 & 319211089 & 1543006141129419648 & 15.546273$\pm$0.002806 & 0.5819$\pm$0.0418 & 29650$\pm$573 & 5.75$\pm$0.21 & sdB & 0.014$\pm$0.001 & -11.323$^{+0.006}_{-0.004}$ & 0.184$^{+0.016}_{-0.012}$ & 23.5$^{+4.8}_{-3.5}$ & 0.69$^{+0.47}_{-0.24}$\\
190.159493 & 51.266733 & 455403016 & 1568569889552108800 & 13.57228$\pm$0.002812 & 1.0852$\pm$0.032 & 42190$\pm$592 & 5.72$\pm$0.07 & He-sdOB & 0.01$\pm$0.001 & -11.075$^{+0.004}_{-0.005}$ & 0.168$^{+0.006}_{-0.004}$ & 80.2$^{+7.5}_{-6.2}$ & 0.55$^{+0.10}_{-0.09}$\\
190.629575 & 4.112153 & 206508081 & 3704162319296853120 & 15.467288$\pm$0.002821 & 0.7184$\pm$0.0546 & 34180$\pm$568 & 5.87$\pm$0.06 & sdOB & 0.025$\pm$0.0 & -11.369$^{+0.060}_{-0.017}$ & 0.132$^{+0.011}_{-0.009}$ & 21.6$^{+4.0}_{-3.1}$ & 0.48$^{+0.10}_{-0.09}$\\
190.630828 & 11.733614 & 437602078 & 3928420360164984320 & 15.70003$\pm$0.002836 & 0.2978$\pm$0.053 & 47940$\pm$891 & 5.56$\pm$0.23 & He-sdOB & 0.026$\pm$0.002 & -11.511$^{+0.005}_{-0.007}$ & 0.231$^{+0.051}_{-0.033}$ & 251.7$^{+130.1}_{-66.4}$ & 0.71$^{+0.78}_{-0.32}$\\
192.709449 & 16.167535 & 100802163 & 3934486949931442176 & 14.395102$\pm$0.002817 & 1.1999$\pm$0.0393 & 26540$\pm$891 & 5.53$\pm$0.07 & sdB & 0.02$\pm$0.001 & -11.045$^{+0.005}_{-0.006}$ & 0.168$^{+0.006}_{-0.006}$ & 12.5$^{+2.1}_{-2.0}$ & 0.35$^{+0.07}_{-0.06}$\\
193.034742 & 11.850803 & 223907015 & 3927916302803458304 & 15.23746$\pm$0.002812 & 0.653$\pm$0.0492 & 31600$\pm$630 & 5.63$\pm$0.07 & sdB & 0.025$\pm$0.001 & -11.284$^{+0.041}_{-0.013}$ & 0.176$^{+0.017}_{-0.012}$ & 27.8$^{+6.0}_{-4.0}$ & 0.48$^{+0.15}_{-0.09}$\\
193.12335 & -3.024892 & 105710231 & 3682304199935092096 & 15.632162$\pm$0.002823 & 0.5984$\pm$0.0508 & 29880$\pm$587 & 5.72$\pm$0.06 & sdB & 0.017$\pm$0.0 & -11.345$^{+0.006}_{-0.008}$ & 0.169$^{+0.018}_{-0.013}$ & 20.4$^{+5.1}_{-3.2}$ & 0.55$^{+0.16}_{-0.10}$\\
193.32712 & 30.108144 & 144516050 & 1465043619891174016 & 15.832666$\pm$0.002882 & 0.567$\pm$0.0577 & 33350$\pm$582 & 5.68$\pm$0.08 & sdB & 0.009$\pm$0.0 & -11.442$^{+0.008}_{-0.009}$ & 0.139$^{+0.017}_{-0.013}$ & 21.5$^{+5.4}_{-4.0}$ & 0.34$^{+0.12}_{-0.08}$\\
194.114387 & 27.708522 & 301803019 & 1463697233542956672 & 15.808579$\pm$0.002844 & 0.5983$\pm$0.0614 & 26330$\pm$587 & 5.75$\pm$0.08 & sdB & 0.007$\pm$0.0 & -11.329$^{+0.008}_{-0.006}$ & 0.171$^{+0.021}_{-0.014}$ & 12.8$^{+3.5}_{-2.5}$ & 0.61$^{+0.21}_{-0.13}$\\
194.455489 & 54.42649 & 415303223 & 1570270249924113408 & 13.479468$\pm$0.002805 & 1.6009$\pm$0.0293 & 33130$\pm$584 & 5.89$\pm$0.06 & sdOB & 0.016$\pm$0.001 & -10.963$^{+0.005}_{-0.004}$ & 0.148$^{+0.003}_{-0.002}$ & 23.5$^{+2.2}_{-1.6}$ & 0.63$^{+0.10}_{-0.08}$\\
194.838437 & 27.568081 & 301804130 & 1460692714941449728 & 14.176633$\pm$0.002817 & 1.3746$\pm$0.0544 & 35550$\pm$816 & 5.73$\pm$0.09 & He-sdOB & 0.008$\pm$0.0 & -11.138$^{+0.003}_{-0.005}$ & 0.115$^{+0.005}_{-0.005}$ & 19.0$^{+2.6}_{-2.3}$ & 0.25$^{+0.07}_{-0.05}$\\
195.10638 & 0.7583765 & 144103116 & 3689536684343245312 & 15.695078$\pm$0.002895 & 0.6569$\pm$0.0388 & 37940$\pm$923 & 6.02$\pm$0.15 & sdOB & 0.022$\pm$0.001 & -11.409$^{+0.109}_{-0.087}$ & 0.127$^{+0.009}_{-0.007}$ & 30.4$^{+5.9}_{-4.4}$ & 0.63$^{+0.25}_{-0.20}$\\
195.246685 & 0.953267 & 327515053 & 3689564206493682816 & 16.438677$\pm$0.002878 & 0.4421$\pm$0.0617 & 39660$\pm$698 & 5.70$\pm$0.07 & He-sdOB & 0.022$\pm$0.0 & -11.602$^{+0.067}_{-0.035}$ & 0.122$^{+0.023}_{-0.014}$ & 33.3$^{+12.6}_{-7.7}$ & 0.27$^{+0.13}_{-0.07}$\\
196.202858 & 28.124981 & 34503131 & 1461140216174118016 & 15.449413$\pm$0.002807 & 0.7407$\pm$0.0558 & 34360$\pm$1362 & 5.97$\pm$0.09 & sdB & 0.008$\pm$0.0 & -11.364$^{+0.008}_{-0.005}$ & 0.127$^{+0.010}_{-0.009}$ & 19.9$^{+5.7}_{-4.0}$ & 0.56$^{+0.18}_{-0.13}$\\
196.433237 & 11.978208 & 214502083 & 3737057611255721472 & 16.019308$\pm$0.002846 & 0.4046$\pm$0.0587 & 31840$\pm$635 & 5.63$\pm$0.07 & sdB & 0.028$\pm$0.001 & -11.441$^{+0.045}_{-0.008}$ & 0.194$^{+0.036}_{-0.029}$ & 34.2$^{+15.4}_{-9.1}$ & 0.56$^{+0.28}_{-0.15}$\\
196.516153 & 9.408616 & 342107122 & 3734224925705249152 & 14.436239$\pm$0.002799 & 1.1348$\pm$0.0411 & 29870$\pm$617 & 5.76$\pm$0.06 & sdB & 0.024$\pm$0.001 & -11.101$^{+0.004}_{-0.005}$ & 0.153$^{+0.006}_{-0.004}$ & 16.8$^{+2.1}_{-1.8}$ & 0.50$^{+0.08}_{-0.07}$\\
196.564867 & 48.838822 & 149710037 & 1554816510916988544 & 13.716149$\pm$0.002798 & 1.4305$\pm$0.0286 & 32570$\pm$575 & 5.69$\pm$0.06 & sdOB & 0.008$\pm$0.0 & -11.007$^{+0.003}_{-0.003}$ & 0.150$^{+0.003}_{-0.003}$ & 22.7$^{+2.3}_{-1.7}$ & 0.40$^{+0.06}_{-0.04}$\\
198.206285 & 54.545775 & 403709179 & 1564081030251770752 & 15.8173$\pm$0.002841 & 0.4122$\pm$0.0378 & 28560$\pm$761 & 5.34$\pm$0.07 & sdB & 0.02$\pm$0.002 & -11.352$^{+0.008}_{-0.005}$ & 0.236$^{+0.026}_{-0.018}$ & 33.5$^{+8.3}_{-5.4}$ & 0.44$^{+0.12}_{-0.10}$\\
198.942 & 16.224036 & 424903052 & 3744601257454417152 & 15.774941$\pm$0.002811 & 0.6608$\pm$0.0468 & 32070$\pm$584 & 5.85$\pm$0.07 & sdOB & 0.02$\pm$0.001 & -11.405$^{+0.006}_{-0.006}$ & 0.131$^{+0.011}_{-0.008}$ & 16.6$^{+2.8}_{-2.5}$ & 0.45$^{+0.11}_{-0.09}$\\
199.69624 & 44.595021 & 739312049 & 1550490241899314560 & 14.754681$\pm$0.0028 & 0.5367$\pm$0.0357 & 42850$\pm$573 & 5.73$\pm$0.05 & He-sdOB & 0.016$\pm$0.001 & -11.315$^{+0.004}_{-0.006}$ & 0.202$^{+0.016}_{-0.012}$ & 122.5$^{+24.9}_{-14.7}$ & 0.80$^{+0.19}_{-0.12}$\\
199.822539 & 20.95443 & 401811071 & 3940518836361346304 & 15.134704$\pm$0.002801 & 0.4151$\pm$0.0499 & 51410$\pm$1131 & 5.50$\pm$0.07 & He-sdOB & 0.021$\pm$0.001 & -11.416$^{+0.004}_{-0.005}$ & 0.204$^{+0.032}_{-0.022}$ & 261.3$^{+89.8}_{-57.0}$ & 0.48$^{+0.18}_{-0.12}$\\
200.184944 & 5.983701 & 36109220 & 3717383603022961792 & 14.72766$\pm$0.002893 & 0.5875$\pm$0.0461 & 43660$\pm$831 & 5.70$\pm$0.11 & He-sdOB & 0.031$\pm$0.001 & -11.300$^{+0.006}_{-0.005}$ & 0.191$^{+0.017}_{-0.013}$ & 120.5$^{+24.3}_{-19.9}$ & 0.67$^{+0.26}_{-0.17}$\\
200.848058 & 26.275522 & 582314065 & 1449056067988016128 & 16.165157$\pm$0.002851 & 0.417$\pm$0.0637 & 33770$\pm$741 & 5.89$\pm$0.08 & sdOB & 0.019$\pm$0.001 & -11.503$^{+0.008}_{-0.013}$ & 0.166$^{+0.032}_{-0.019}$ & 32.7$^{+14.0}_{-8.2}$ & 0.79$^{+0.41}_{-0.21}$\\
200.896934 & 36.133203 & 139410221 & 1473687671071803520 & 11.613195$\pm$0.002815 & 2.735$\pm$0.0543 & 36900$\pm$741 & 5.47$\pm$0.07 & He-sdOB & 0.01$\pm$0.001 & -10.647$^{+0.006}_{-0.006}$ & 0.183$^{+0.004}_{-0.003}$ & 56.2$^{+5.4}_{-5.2}$ & 0.36$^{+0.07}_{-0.05}$\\
202.973147 & 15.688212 & 142716122 & 3744968013301724544 & 13.485176$\pm$0.002875 & 1.2606$\pm$0.0337 & 29370$\pm$617 & 5.53$\pm$0.07 & sdB & 0.016$\pm$0.0 & -10.906$^{+0.006}_{-0.005}$ & 0.218$^{+0.007}_{-0.005}$ & 31.8$^{+3.4}_{-3.0}$ & 0.58$^{+0.12}_{-0.09}$\\
204.2248833 & 11.4347944 & 734713132 & 3738606616980353664 & 16.306934$\pm$0.002857 & 0.3949$\pm$0.0589 & 37850$\pm$621 & 5.87$\pm$0.08 & sdOB & 0.026$\pm$0.001 & -11.554$^{+0.083}_{-0.039}$ & 0.156$^{+0.029}_{-0.020}$ & 44.3$^{+19.9}_{-11.1}$ & 0.65$^{+0.28}_{-0.18}$\\
204.70065 & -2.030358 & 212806164 & 3637481302758519040 & 13.366823$\pm$0.004589 & 1.7079$\pm$0.0376 & 32500$\pm$567 & 5.79$\pm$0.05 & sdB & 0.041$\pm$0.004 & -10.916$^{+0.027}_{-0.059}$ & 0.159$^{+0.003}_{-0.004}$ & 25.2$^{+2.2}_{-2.2}$ & 0.56$^{+0.08}_{-0.07}$\\
205.036798 & 47.864419 & 143413093 & 1552221800914196480 & 13.566182$\pm$0.002833 & 1.2314$\pm$0.0305 & 28480$\pm$610 & 5.40$\pm$0.06 & sdB & 0.021$\pm$0.003 & -10.903$^{+0.004}_{-0.004}$ & 0.229$^{+0.006}_{-0.005}$ & 31.1$^{+3.6}_{-3.2}$ & 0.48$^{+0.07}_{-0.06}$\\
205.38117 & 4.912973 & 142010081 & 3714909426982422272 & 16.196907$\pm$0.002902 & 0.6996$\pm$0.0595 & 59430$\pm$4138 & 6.38$\pm$0.12 & sdO & 0.024$\pm$0.001 & -11.651$^{+0.020}_{-0.007}$ & 0.070$^{+0.007}_{-0.005}$ & 55.3$^{+21.7}_{-15.5}$ & 0.46$^{+0.18}_{-0.13}$\\
206.636362 & 28.289811 & 448603239 & 1451833434359977216 & 14.848846$\pm$0.002791 & 0.6802$\pm$0.0383 & 28040$\pm$669 & 5.33$\pm$0.05 & sdB & 0.013$\pm$0.001 & -11.156$^{+0.005}_{-0.005}$ & 0.232$^{+0.013}_{-0.013}$ & 30.2$^{+5.2}_{-4.4}$ & 0.41$^{+0.09}_{-0.06}$\\
206.7520875 & 11.1901194 & 733615158 & 3727881843124118400 & 14.938643$\pm$0.002834 & 1.0366$\pm$0.0413 & 23510$\pm$566 & 5.60$\pm$0.05 & sdB & 0.029$\pm$0.001 & -11.100$^{+0.008}_{-0.007}$ & 0.172$^{+0.007}_{-0.008}$ & 8.1$^{+1.3}_{-1.0}$ & 0.43$^{+0.08}_{-0.06}$\\
207.971317 & -1.496278 & 41804169 & 3658738470295900800 & 15.640486$\pm$0.002825 & 0.4844$\pm$0.0475 & 30420$\pm$915 & 5.70$\pm$0.08 & sdB & 0.05$\pm$0.002 & -11.322$^{+0.007}_{-0.006}$ & 0.220$^{+0.025}_{-0.020}$ & 37.2$^{+10.0}_{-7.5}$ & 0.88$^{+0.29}_{-0.20}$\\
208.76946 & -2.506063 & 651513250 & 3657799934042253952 & 12.044429$\pm$0.002811 & 3.5942$\pm$0.0595 & 45740$\pm$1148 & 5.65$\pm$0.06 & sdO & 0.043$\pm$0.0 & -10.761$^{+0.009}_{-0.007}$ & 0.107$^{+0.002}_{-0.002}$ & 44.5$^{+5.5}_{-4.3}$ & 0.19$^{+0.03}_{-0.03}$\\
208.89461 & 16.004774 & 341310209 & 1243253467230351360 & 15.889947$\pm$0.002864 & 0.5878$\pm$0.0644 & 37380$\pm$686 & 5.69$\pm$0.07 & sdOB & 0.017$\pm$0.0 & -11.489$^{+0.007}_{-0.006}$ & 0.125$^{+0.017}_{-0.013}$ & 27.4$^{+8.6}_{-5.4}$ & 0.28$^{+0.10}_{-0.07}$\\
208.913404 & 14.910708 & 341302147 & 1231024630186706944 & 15.973404$\pm$0.002844 & 0.5164$\pm$0.0512 & 29210$\pm$596 & 5.48$\pm$0.06 & sdB & 0.018$\pm$0.001 & -11.387$^{+0.044}_{-0.020}$ & 0.174$^{+0.018}_{-0.016}$ & 19.8$^{+4.8}_{-3.5}$ & 0.33$^{+0.09}_{-0.07}$\\
209.602612 & 6.860208 & 339610163 & 3720655474749294592 & 14.305015$\pm$0.002812 & 0.9981$\pm$0.0439 & 28470$\pm$680 & 5.41$\pm$0.10 & sdB & 0.025$\pm$0.0 & -11.045$^{+0.004}_{-0.004}$ & 0.200$^{+0.010}_{-0.009}$ & 23.6$^{+3.5}_{-2.7}$ & 0.38$^{+0.13}_{-0.08}$\\
210.821432 & 28.658128 & 332003169 & 1452740084776034944 & 14.833896$\pm$0.002821 & 0.5108$\pm$0.0417 & 47360$\pm$747 & 5.57$\pm$0.07 & He-sdOB & 0.014$\pm$0.0 & -11.345$^{+0.004}_{-0.004}$ & 0.197$^{+0.020}_{-0.015}$ & 177.7$^{+32.5}_{-29.8}$ & 0.53$^{+0.14}_{-0.11}$\\
211.43857 & 1.7386288 & 732404097 & 3661331668469980416 & 15.775452$\pm$0.003031 & 0.3055$\pm$0.045 & 27770$\pm$572 & 5.27$\pm$0.06 & sdB & 0.03$\pm$0.001 & -11.324$^{+0.012}_{-0.011}$ & 0.346$^{+0.069}_{-0.047}$ & 64.2$^{+29.2}_{-16.7}$ & 0.81$^{+0.35}_{-0.22}$\\
211.499225 & 31.409769 & 537808228 & 1454323415879594368 & 13.463078$\pm$0.00283 & 1.7055$\pm$0.0357 & 30540$\pm$606 & 5.73$\pm$0.07 & sdB & 0.011$\pm$0.0 & -10.923$^{+0.006}_{-0.005}$ & 0.152$^{+0.004}_{-0.003}$ & 18.1$^{+1.7}_{-1.5}$ & 0.46$^{+0.08}_{-0.07}$\\
212.567679 & 32.412925 & 230113142 & 1478424229724415104 & 14.878578$\pm$0.002825 & 0.9646$\pm$0.0375 & 31620$\pm$659 & 6.03$\pm$0.08 & sdB & 0.012$\pm$0.001 & -11.222$^{+0.005}_{-0.004}$ & 0.141$^{+0.006}_{-0.005}$ & 17.9$^{+2.3}_{-1.9}$ & 0.76$^{+0.16}_{-0.14}$\\
212.607982 & -1.504604 & 449815203 & 3647329074356945152 & 13.707858$\pm$0.002847 & 0.8539$\pm$0.0362 & 36690$\pm$754 & 5.59$\pm$0.05 & sdOB & 0.056$\pm$0.002 & -11.020$^{+0.010}_{-0.007}$ & 0.246$^{+0.013}_{-0.009}$ & 98.9$^{+14.7}_{-9.9}$ & 0.85$^{+0.14}_{-0.11}$\\
212.732694 & 9.548705 & 723502076 & 3723006814724972416 & 14.029369$\pm$0.002899 & 1.2371$\pm$0.0429 & 36840$\pm$606 & 5.83$\pm$0.05 & sdOB & 0.02$\pm$0.001 & -11.112$^{+0.041}_{-0.033}$ & 0.139$^{+0.005}_{-0.005}$ & 31.9$^{+3.4}_{-2.9}$ & 0.47$^{+0.08}_{-0.06}$\\
213.598658 & 29.684781 & 233014059 & 1260997037986811648 & 16.637234$\pm$0.002869 & 0.394$\pm$0.0658 & 24980$\pm$639 & 5.68$\pm$0.07 & sdB & 0.016$\pm$0.0 & -11.467$^{+0.008}_{-0.006}$ & 0.186$^{+0.039}_{-0.025}$ & 12.1$^{+6.1}_{-3.2}$ & 0.61$^{+0.32}_{-0.18}$\\
213.764081 & 41.8243 & 575416138 & 1492192692285509376 & 14.776727$\pm$0.002821 & 0.9046$\pm$0.0338 & 30910$\pm$610 & 5.64$\pm$0.08 & sdB & 0.009$\pm$0.0 & -11.191$^{+0.004}_{-0.006}$ & 0.161$^{+0.006}_{-0.006}$ & 21.2$^{+2.5}_{-2.1}$ & 0.41$^{+0.10}_{-0.08}$\\
213.954395 & 11.2038595 & 723504163 & 1225417739360402048 & 16.014019$\pm$0.002911 & 0.3337$\pm$0.0628 & 41500$\pm$573 & 5.50$\pm$0.12 & He-sdOB & 0.019$\pm$0.0 & -11.553$^{+0.011}_{-0.006}$ & 0.179$^{+0.047}_{-0.026}$ & 85.2$^{+52.4}_{-23.5}$ & 0.38$^{+0.27}_{-0.14}$\\
214.587163 & -3.381686 & 449706090 & 3645920088861401216 & 16.478344$\pm$0.002939 & 0.4509$\pm$0.0743 & 29790$\pm$635 & 5.79$\pm$0.06 & sdB & 0.049$\pm$0.001 & -11.489$^{+0.013}_{-0.008}$ & 0.158$^{+0.034}_{-0.022}$ & 17.7$^{+8.7}_{-5.0}$ & 0.57$^{+0.29}_{-0.18}$\\
216.248249 & 3.328705 & 236906092 & 3668499109893566464 & 16.443863$\pm$0.002933 & 0.4806$\pm$0.0667 & 35200$\pm$654 & 5.82$\pm$0.32 & sdOB & 0.029$\pm$0.001 & -11.574$^{+0.015}_{-0.008}$ & 0.119$^{+0.025}_{-0.012}$ & 20.0$^{+8.7}_{-4.6}$ & 0.36$^{+0.45}_{-0.20}$\\
216.283123 & 20.378427 & 316812154 & 1240306604269576704 & 14.9679$\pm$0.002832 & 0.8432$\pm$0.0415 & 35660$\pm$722 & 5.72$\pm$0.09 & sdOB & 0.037$\pm$0.001 & -11.274$^{+0.050}_{-0.010}$ & 0.143$^{+0.007}_{-0.007}$ & 29.4$^{+4.4}_{-3.1}$ & 0.39$^{+0.12}_{-0.09}$\\
216.49655 & 28.787578 & 233008016 & 1283953333241515520 & 16.714096$\pm$0.002831 & 0.3259$\pm$0.0515 & 34250$\pm$599 & 5.64$\pm$0.06 & sdB & 0.014$\pm$0.0 & -11.595$^{+0.065}_{-0.059}$ & 0.175$^{+0.032}_{-0.024}$ & 37.6$^{+17.4}_{-9.7}$ & 0.48$^{+0.25}_{-0.13}$\\
217.123294 & 21.10059 & 307805237 & 1240449403342559360 & 13.206256$\pm$0.002822 & 2.247$\pm$0.0462 & 32550$\pm$570 & 5.86$\pm$0.06 & sdB & 0.03$\pm$0.001 & -10.893$^{+0.023}_{-0.017}$ & 0.125$^{+0.003}_{-0.002}$ & 16.0$^{+1.2}_{-1.3}$ & 0.42$^{+0.07}_{-0.06}$\\
217.365692 & 19.359703 & 316813056 & 1239364769480858496 & 14.071779$\pm$0.002857 & 0.7202$\pm$0.0408 & 50580$\pm$1565 & 5.55$\pm$0.17 & He-sdOB & 0.026$\pm$0.0 & -11.193$^{+0.005}_{-0.006}$ & 0.195$^{+0.013}_{-0.010}$ & 222.3$^{+46.6}_{-32.8}$ & 0.52$^{+0.25}_{-0.17}$\\
218.77645 & 28.797477 & 566705209 & 1281101268798929152 & 16.081741$\pm$0.002794 & 0.4934$\pm$0.0466 & 36500$\pm$649 & 5.85$\pm$0.07 & sdOB & 0.017$\pm$0.001 & -11.512$^{+0.048}_{-0.020}$ & 0.137$^{+0.016}_{-0.010}$ & 30.3$^{+8.0}_{-5.5}$ & 0.49$^{+0.17}_{-0.10}$\\
218.828893 & 15.670621 & 418712144 & 1234322477875249664 & 13.842321$\pm$0.002857 & 1.6037$\pm$0.0414 & 26210$\pm$602 & 5.47$\pm$0.07 & sdB & 0.019$\pm$0.001 & -10.928$^{+0.005}_{-0.005}$ & 0.163$^{+0.005}_{-0.005}$ & 11.2$^{+1.5}_{-1.2}$ & 0.29$^{+0.06}_{-0.05}$\\
220.220106 & -3.147965 & 132203002 & 3648191164488514688 & 13.794926$\pm$0.00303 & 1.2947$\pm$0.0362 & 29490$\pm$621 & 5.45$\pm$0.06 & sdB & 0.08$\pm$0.004 & -10.927$^{+0.006}_{-0.005}$ & 0.202$^{+0.006}_{-0.006}$ & 27.4$^{+3.1}_{-2.7}$ & 0.42$^{+0.07}_{-0.06}$\\
220.322231 & 1.624409 & 527203236 & 3655309299687364992 & 14.240586$\pm$0.002849 & 1.1558$\pm$0.0402 & 29110$\pm$639 & 5.75$\pm$0.06 & sdB & 0.034$\pm$0.001 & -11.035$^{+0.016}_{-0.004}$ & 0.176$^{+0.006}_{-0.006}$ & 20.0$^{+2.4}_{-2.2}$ & 0.62$^{+0.10}_{-0.08}$\\
221.04239 & 34.353706 & 574013227 & 1292915830478091008 & 16.006956$\pm$0.002818 & 0.3602$\pm$0.0472 & 46830$\pm$644 & 5.72$\pm$0.18 & He-sdOB & 0.012$\pm$0.001 & -11.579$^{+0.006}_{-0.006}$ & 0.157$^{+0.026}_{-0.016}$ & 107.9$^{+35.7}_{-22.8}$ & 0.47$^{+0.32}_{-0.18}$\\
221.784479 & 7.397089 & 140208168 & 1171708967165771392 & 14.617061$\pm$0.002913 & 0.598$\pm$0.0498 & 49380$\pm$1054 & 5.43$\pm$0.16 & He-sdOB & 0.023$\pm$0.001 & -11.300$^{+0.006}_{-0.007}$ & 0.184$^{+0.019}_{-0.015}$ & 181.9$^{+40.4}_{-30.1}$ & 0.33$^{+0.18}_{-0.10}$\\
223.344967 & 39.496492 & 242506213 & 1296418427846820608 & 16.142$\pm$0.002865 & 0.5978$\pm$0.0459 & 30110$\pm$734 & 5.81$\pm$0.12 & sdB & 0.011$\pm$0.0 & -11.454$^{+0.006}_{-0.005}$ & 0.129$^{+0.012}_{-0.009}$ & 12.3$^{+2.9}_{-1.7}$ & 0.40$^{+0.18}_{-0.11}$\\
223.61111 & 47.334557 & 344015107 & 1590388529573233536 & 16.088852$\pm$0.002863 & 0.4423$\pm$0.0432 & 30350$\pm$566 & 5.74$\pm$0.06 & sdB & 0.017$\pm$0.0 & -11.441$^{+0.008}_{-0.007}$ & 0.184$^{+0.019}_{-0.018}$ & 25.6$^{+6.5}_{-4.7}$ & 0.67$^{+0.20}_{-0.13}$\\
223.665896 & 19.616899 & 234115038 & 1237226700401153792 & 12.431075$\pm$0.002809 & 2.9859$\pm$0.0466 & 31000$\pm$582 & 5.88$\pm$0.05 & sdB & 0.023$\pm$0.001 & -10.715$^{+0.004}_{-0.007}$ & 0.143$^{+0.003}_{-0.002}$ & 16.8$^{+1.4}_{-1.2}$ & 0.56$^{+0.07}_{-0.07}$\\
224.526717 & 8.858398 & 651102213 & 1161864283648012160 & 14.624252$\pm$0.002901 & 1.2006$\pm$0.0456 & 22500$\pm$587 & 5.48$\pm$0.06 & sdB & 0.027$\pm$0.001 & -11.021$^{+0.009}_{-0.008}$ & 0.178$^{+0.006}_{-0.007}$ & 7.2$^{+1.0}_{-0.9}$ & 0.34$^{+0.06}_{-0.05}$\\
224.8688067 & 19.0638675 & 657013168 & 1188933362275187200 & 14.228025$\pm$0.002862 & 1.3201$\pm$0.036 & 36420$\pm$781 & 6.00$\pm$0.06 & sdOB & 0.036$\pm$0.001 & -11.132$^{+0.006}_{-0.006}$ & 0.125$^{+0.004}_{-0.003}$ & 24.9$^{+2.6}_{-2.5}$ & 0.57$^{+0.10}_{-0.08}$\\
225.102211 & 42.095753 & 580111192 & 1585277243613047936 & 13.861313$\pm$0.00282 & 1.1271$\pm$0.0304 & 31000$\pm$579 & 5.59$\pm$0.06 & sdB & 0.014$\pm$0.0 & -11.007$^{+0.004}_{-0.003}$ & 0.192$^{+0.005}_{-0.004}$ & 30.5$^{+3.4}_{-2.6}$ & 0.52$^{+0.09}_{-0.07}$\\
226.152825 & 12.803728 & 442407239 & 1181028908759001472 & 15.431147$\pm$0.002915 & 0.371$\pm$0.0432 & 46180$\pm$728 & 5.48$\pm$0.10 & He-sdOB & 0.031$\pm$0.0 & -11.451$^{+0.009}_{-0.007}$ & 0.212$^{+0.033}_{-0.020}$ & 184.0$^{+62.7}_{-33.9}$ & 0.52$^{+0.24}_{-0.15}$\\
227.154254 & 10.053918 & 651108142 & 1167834597427267456 & 15.085231$\pm$0.002896 & 0.5859$\pm$0.0741 & 35880$\pm$635 & 5.79$\pm$0.12 & sdOB & 0.032$\pm$0.001 & -11.307$^{+0.004}_{-0.006}$ & 0.187$^{+0.028}_{-0.019}$ & 52.4$^{+17.5}_{-11.0}$ & 0.81$^{+0.40}_{-0.24}$\\
229.805583 & 26.289058 & 462202202 & 1270423258548105728 & 15.842945$\pm$0.002806 & 0.4859$\pm$0.0412 & 30470$\pm$596 & 5.46$\pm$0.10 & sdB & 0.033$\pm$0.001 & -11.362$^{+0.069}_{-0.049}$ & 0.194$^{+0.022}_{-0.014}$ & 29.1$^{+8.1}_{-4.5}$ & 0.41$^{+0.14}_{-0.11}$\\
230.1914 & 29.80715 & 219416182 & 1275262415380252544 & 15.664035$\pm$0.002803 & 0.6702$\pm$0.0505 & 37890$\pm$741 & 6.03$\pm$0.09 & sdOB & 0.02$\pm$0.001 & -11.451$^{+0.004}_{-0.006}$ & 0.116$^{+0.011}_{-0.008}$ & 25.3$^{+4.8}_{-4.0}$ & 0.53$^{+0.17}_{-0.12}$\\
231.759504 & 42.068681 & 573415155 & 1390836583700955264 & 16.297833$\pm$0.002928 & 0.3318$\pm$0.0542 & 30860$\pm$584 & 5.73$\pm$0.07 & sdB & 0.018$\pm$0.001 & -11.486$^{+0.042}_{-0.019}$ & 0.218$^{+0.050}_{-0.029}$ & 38.5$^{+20.7}_{-9.7}$ & 0.99$^{+0.49}_{-0.31}$\\
231.78 & 10.270154 & 565710176 & 1165815825359631232 & 16.112337$\pm$0.002853 & 0.3807$\pm$0.0444 & 33230$\pm$923 & 5.15$\pm$0.07 & sdB & 0.034$\pm$0.001 & -11.425$^{+0.101}_{-0.092}$ & 0.218$^{+0.033}_{-0.022}$ & 51.2$^{+18.4}_{-10.2}$ & 0.24$^{+0.09}_{-0.06}$\\
232.084522 & 10.50891 & 567310064 & 1165848673269627520 & 15.921133$\pm$0.002873 & 0.5213$\pm$0.0668 & 35120$\pm$649 & 5.75$\pm$0.08 & sdOB & 0.038$\pm$0.001 & -11.465$^{+0.015}_{-0.016}$ & 0.144$^{+0.026}_{-0.016}$ & 28.4$^{+10.8}_{-6.3}$ & 0.44$^{+0.17}_{-0.12}$\\
232.217458 & 9.528992 & 567302092 & 1165536789924111616 & 16.424826$\pm$0.002913 & 0.3585$\pm$0.0614 & 32720$\pm$590 & 5.88$\pm$0.07 & sdOB & 0.03$\pm$0.001 & -11.536$^{+0.009}_{-0.009}$ & 0.175$^{+0.034}_{-0.023}$ & 31.4$^{+14.9}_{-7.5}$ & 0.85$^{+0.43}_{-0.23}$\\
232.708055 & 6.015569 & 566509196 & 4429114659552190080 & 14.691596$\pm$0.002846 & 1.2313$\pm$0.0412 & 33840$\pm$570 & 6.00$\pm$0.06 & sdOB & 0.04$\pm$0.001 & -11.196$^{+0.006}_{-0.006}$ & 0.114$^{+0.004}_{-0.004}$ & 15.1$^{+1.6}_{-1.4}$ & 0.47$^{+0.08}_{-0.07}$\\
232.762545 & 33.638114 & 333013143 & 1373881186687373696 & 14.761776$\pm$0.002816 & 0.891$\pm$0.0328 & 31680$\pm$596 & 5.92$\pm$0.06 & sdB & 0.026$\pm$0.001 & -11.188$^{+0.006}_{-0.004}$ & 0.164$^{+0.007}_{-0.006}$ & 24.2$^{+3.1}_{-2.3}$ & 0.81$^{+0.16}_{-0.12}$\\
232.79329 & 10.250305 & 243312195 & 1165963744033018496 & 13.546925$\pm$0.003113 & 1.4799$\pm$0.0317 & 26800$\pm$1037 & 5.51$\pm$0.10 & sdB & 0.03$\pm$0.001 & -10.877$^{+0.005}_{-0.004}$ & 0.197$^{+0.004}_{-0.005}$ & 18.0$^{+3.1}_{-3.0}$ & 0.45$^{+0.12}_{-0.09}$\\
233.317108 & 44.587383 & 582404042 & 1394581623383963264 & 15.524522$\pm$0.002838 & 0.7233$\pm$0.0361 & 30400$\pm$584 & 5.80$\pm$0.06 & sdB & 0.016$\pm$0.002 & -11.326$^{+0.010}_{-0.007}$ & 0.144$^{+0.008}_{-0.006}$ & 16.0$^{+2.5}_{-1.7}$ & 0.49$^{+0.10}_{-0.07}$\\
233.374829 & 52.113533 & 53103086 & 1595357428778377344 & 13.973778$\pm$0.002832 & 1.6017$\pm$0.0259 & 31890$\pm$626 & 6.05$\pm$0.08 & sdB & 0.011$\pm$0.001 & -11.048$^{+0.004}_{-0.003}$ & 0.123$^{+0.002}_{-0.002}$ & 14.1$^{+1.3}_{-1.2}$ & 0.61$^{+0.12}_{-0.10}$\\
233.456025 & 37.991129 & 331509102 & 1375814952762454272 & 12.941533$\pm$0.004614 & 1.9294$\pm$0.0345 & 29300$\pm$577 & 5.55$\pm$0.05 & sdB & 0.011$\pm$0.001 & -10.793$^{+0.004}_{-0.010}$ & 0.186$^{+0.003}_{-0.003}$ & 23.1$^{+2.6}_{-2.2}$ & 0.46$^{+0.06}_{-0.06}$\\
233.796725 & 23.788525 & 328505074 & 1220934996098999552 & 15.567246$\pm$0.002815 & 0.5193$\pm$0.0429 & 27150$\pm$621 & 5.37$\pm$0.06 & sdB & 0.041$\pm$0.001 & -11.271$^{+0.004}_{-0.006}$ & 0.236$^{+0.022}_{-0.018}$ & 26.8$^{+6.5}_{-4.6}$ & 0.47$^{+0.13}_{-0.08}$\\
233.815317 & 34.790072 & 322207235 & 1374058963973357696 & 15.0359$\pm$0.002805 & 0.6409$\pm$0.0354 & 38230$\pm$704 & 5.57$\pm$0.07 & sdB & 0.017$\pm$0.0 & -11.323$^{+0.006}_{-0.003}$ & 0.168$^{+0.012}_{-0.009}$ & 53.6$^{+8.9}_{-6.1}$ & 0.38$^{+0.09}_{-0.06}$\\
234.67853 & 9.5784135 & 565707040 & 1165071009310870912 & 15.708179$\pm$0.002924 & 0.4495$\pm$0.0405 & 35840$\pm$575 & 5.62$\pm$0.06 & sdOB & 0.033$\pm$0.001 & -11.359$^{+0.259}_{-0.109}$ & 0.204$^{+0.021}_{-0.016}$ & 62.2$^{+13.7}_{-10.4}$ & 0.62$^{+0.18}_{-0.12}$\\
235.097774 & 26.808252 & 328611040 & 1223920926079402112 & 13.79695$\pm$0.002791 & 1.2256$\pm$0.0297 & 26220$\pm$577 & 5.41$\pm$0.07 & sdB & 0.04$\pm$0.001 & -10.905$^{+0.004}_{-0.005}$ & 0.228$^{+0.005}_{-0.005}$ & 22.2$^{+2.4}_{-2.3}$ & 0.49$^{+0.09}_{-0.07}$\\
235.162647 & 39.930281 & 152406202 & 1377891689708857856 & 13.199988$\pm$0.002839 & 2.4232$\pm$0.0305 & 33520$\pm$861 & 6.25$\pm$0.14 & sdB & 0.017$\pm$0.001 & -10.911$^{+0.005}_{-0.003}$ & 0.111$^{+0.002}_{-0.001}$ & 13.9$^{+1.7}_{-1.3}$ & 0.79$^{+0.35}_{-0.20}$\\
236.678871 & 0.757753 & 457502165 & 4422600328035803264 & 15.090169$\pm$0.002887 & 0.7146$\pm$0.0416 & 52670$\pm$1528 & 5.43$\pm$0.13 & sdO & 0.084$\pm$0.001 & -11.375$^{+0.010}_{-0.008}$ & 0.130$^{+0.008}_{-0.006}$ & 118.6$^{+20.9}_{-17.3}$ & 0.16$^{+0.07}_{-0.04}$\\
237.67498 & 29.756532 & 339709096 & 1320813464131916416 & 16.389122$\pm$0.00283 & 0.3262$\pm$0.0458 & 30770$\pm$568 & 5.53$\pm$0.07 & sdB & 0.024$\pm$0.0 & -11.503$^{+0.053}_{-0.008}$ & 0.221$^{+0.037}_{-0.028}$ & 39.3$^{+14.1}_{-9.8}$ & 0.60$^{+0.25}_{-0.16}$\\
237.701252 & 16.440384 & 571812247 & 1196375273586921472 & 14.829869$\pm$0.002838 & 0.6879$\pm$0.0427 & 32050$\pm$568 & 5.68$\pm$0.06 & sdOB & 0.047$\pm$0.002 & -11.200$^{+0.009}_{-0.006}$ & 0.205$^{+0.016}_{-0.012}$ & 39.5$^{+7.4}_{-5.1}$ & 0.73$^{+0.18}_{-0.13}$\\
239.140379 & 22.046203 & 346508084 & 1206214356465503616 & 13.79815$\pm$0.002811 & 0.6649$\pm$0.032 & 78490$\pm$9596 & 5.20$\pm$0.08 & He-sdO & 0.052$\pm$0.001 & -11.189$^{+0.004}_{-0.004}$ & 0.216$^{+0.012}_{-0.010}$ & 1601.5$^{+1120.0}_{-589.3}$ & 0.28$^{+0.06}_{-0.05}$\\
239.374454 & 48.839656 & 437201058 & 1399993557054575232 & 16.492474$\pm$0.002881 & 0.2953$\pm$0.0505 & 43920$\pm$831 & 6.01$\pm$0.14 & He-sdOB & 0.016$\pm$0.001 & -11.665$^{+0.011}_{-0.008}$ & 0.162$^{+0.036}_{-0.023}$ & 86.4$^{+43.7}_{-22.5}$ & 1.00$^{+0.67}_{-0.32}$\\
239.4949003 & 14.0390339 & 740903219 & 1191689807863866112 & 15.347903$\pm$0.002837 & 0.916$\pm$0.0399 & 30520$\pm$644 & 5.85$\pm$0.06 & sdB & 0.038$\pm$0.001 & -11.283$^{+0.039}_{-0.013}$ & 0.128$^{+0.007}_{-0.005}$ & 12.9$^{+1.7}_{-1.4}$ & 0.43$^{+0.08}_{-0.07}$\\
240.300504 & 53.197761 & 149514028 & 1404827731724827776 & 14.23653$\pm$0.002853 & 1.3414$\pm$0.026 & 30940$\pm$590 & 5.79$\pm$0.06 & sdB & 0.013$\pm$0.001 & -11.083$^{+0.003}_{-0.004}$ & 0.136$^{+0.003}_{-0.002}$ & 15.3$^{+1.4}_{-1.2}$ & 0.42$^{+0.08}_{-0.05}$\\
240.380311 & 4.674167 & 133105185 & 4425487989169416320 & 14.459783$\pm$0.002875 & 1.4155$\pm$0.0431 & 38100$\pm$669 & 5.74$\pm$0.07 & He-sdOB & 0.058$\pm$0.002 & -11.183$^{+0.006}_{-0.011}$ & 0.103$^{+0.003}_{-0.003}$ & 20.0$^{+2.0}_{-1.6}$ & 0.21$^{+0.04}_{-0.03}$\\
242.015365 & 7.074661 & 133011059 & 4450489165598124800 & 12.805161$\pm$0.003703 & 1.3807$\pm$0.0597 & 32480$\pm$626 & 5.34$\pm$0.06 & sdB & 0.047$\pm$0.002 & -10.804$^{+0.006}_{-0.005}$ & 0.250$^{+0.012}_{-0.010}$ & 62.2$^{+8.3}_{-6.6}$ & 0.50$^{+0.09}_{-0.07}$\\
242.385059 & 22.630508 & 461109174 & 1206447693448896128 & 16.32137$\pm$0.002843 & 0.32$\pm$0.0565 & 44740$\pm$774 & 5.64$\pm$0.12 & He-sdOB & 0.072$\pm$0.003 & -11.595$^{+0.043}_{-0.023}$ & 0.175$^{+0.046}_{-0.026}$ & 110.6$^{+69.2}_{-31.1}$ & 0.49$^{+0.38}_{-0.18}$\\
242.478874 & 17.249217 & 447906246 & 1198927755470384128 & 12.201027$\pm$0.002793 & 1.6149$\pm$0.0496 & 29170$\pm$569 & 5.12$\pm$0.05 & He-sdOB & 0.036$\pm$0.001 & -10.640$^{+0.003}_{-0.007}$ & 0.314$^{+0.011}_{-0.009}$ & 64.3$^{+7.3}_{-6.0}$ & 0.47$^{+0.08}_{-0.05}$\\
242.838926 & 52.768252 & 332203009 & 1427969118595251072 & 12.750125$\pm$0.002785 & 2.3455$\pm$0.0361 & 30870$\pm$596 & 5.66$\pm$0.06 & sdB & 0.022$\pm$0.001 & -10.777$^{+0.036}_{-0.020}$ & 0.157$^{+0.002}_{-0.003}$ & 20.0$^{+2.0}_{-1.6}$ & 0.41$^{+0.07}_{-0.06}$\\
242.95559 & 19.397395 & 558412106 & 1201659389029469184 & 15.868877$\pm$0.002845 & 0.5588$\pm$0.0471 & 33090$\pm$590 & 5.81$\pm$0.07 & sdOB & 0.045$\pm$0.002 & -11.424$^{+0.008}_{-0.006}$ & 0.148$^{+0.013}_{-0.011}$ & 23.6$^{+5.4}_{-3.9}$ & 0.51$^{+0.14}_{-0.10}$\\
243.002746 & 51.82875 & 149505207 & 1427678435208512384 & 13.654894$\pm$0.002801 & 0.951$\pm$0.037 & 34620$\pm$680 & 5.08$\pm$0.08 & sdOB & 0.022$\pm$0.001 & -10.997$^{+0.059}_{-0.032}$ & 0.234$^{+0.010}_{-0.009}$ & 70.7$^{+9.0}_{-7.3}$ & 0.24$^{+0.05}_{-0.04}$\\
243.18797 & 4.2115442 & 744007193 & 4437254653372798848 & 16.007946$\pm$0.002865 & 0.3919$\pm$0.0539 & 45700$\pm$664 & 5.65$\pm$0.07 & He-sdOB & 0.057$\pm$0.001 & -11.552$^{+0.007}_{-0.006}$ & 0.155$^{+0.029}_{-0.019}$ & 94.5$^{+39.7}_{-22.2}$ & 0.39$^{+0.19}_{-0.11}$\\
243.365233 & 8.898758 & 233106152 & 4452964853466754048 & 14.609142$\pm$0.002835 & 1.0963$\pm$0.0381 & 31400$\pm$582 & 5.91$\pm$0.07 & sdB & 0.034$\pm$0.001 & -11.151$^{+0.006}_{-0.004}$ & 0.145$^{+0.005}_{-0.005}$ & 18.4$^{+2.2}_{-2.0}$ & 0.63$^{+0.13}_{-0.11}$\\
243.572692 & 3.997775 & 568307134 & 4437211291383115392 & 15.566049$\pm$0.002822 & 0.3733$\pm$0.0451 & 46690$\pm$1020 & 5.60$\pm$0.07 & He-sdOB & 0.053$\pm$0.001 & -11.462$^{+0.003}_{-0.006}$ & 0.206$^{+0.030}_{-0.021}$ & 181.1$^{+60.1}_{-38.5}$ & 0.61$^{+0.25}_{-0.14}$\\
243.696 & 42.459869 & 241910003 & 1381954385173920640 & 14.368959$\pm$0.002869 & 1.0083$\pm$0.0305 & 35200$\pm$1518 & 5.83$\pm$0.10 & sdOB & 0.013$\pm$0.0 & -11.152$^{+0.005}_{-0.005}$ & 0.153$^{+0.006}_{-0.004}$ & 32.3$^{+7.8}_{-5.3}$ & 0.57$^{+0.16}_{-0.11}$\\
244.596204 & 14.270251 & 337915062 & 4463625890008114944 & 13.422815$\pm$0.002876 & 1.8174$\pm$0.0331 & 36830$\pm$568 & 6.07$\pm$0.05 & sdOB & 0.047$\pm$0.001 & -10.973$^{+0.003}_{-0.005}$ & 0.130$^{+0.002}_{-0.003}$ & 27.6$^{+2.1}_{-1.7}$ & 0.71$^{+0.09}_{-0.09}$\\
244.84043 & 29.918343 & 342209165 & 1318236621192489216 & 16.842691$\pm$0.002861 & 0.3585$\pm$0.0569 & 33060$\pm$635 & 5.93$\pm$0.14 & sdB & 0.036$\pm$0.001 & -11.622$^{+0.007}_{-0.009}$ & 0.147$^{+0.031}_{-0.019}$ & 23.5$^{+10.6}_{-5.9}$ & 0.70$^{+0.45}_{-0.26}$\\
244.84679 & 30.833913 & 220412139 & 1319053146015474688 & 15.618161$\pm$0.00282 & 0.7394$\pm$0.038 & 36610$\pm$971 & 5.98$\pm$0.14 & sdOB & 0.024$\pm$0.0 & -11.423$^{+0.006}_{-0.006}$ & 0.113$^{+0.007}_{-0.005}$ & 20.8$^{+3.6}_{-2.8}$ & 0.46$^{+0.19}_{-0.12}$\\
245.7361 & 47.514196 & 743008201 & 1410860511508492288 & 16.21871$\pm$0.003708 & 0.5469$\pm$0.0445 & 28100$\pm$606 & 5.66$\pm$0.07 & sdB & 0.007$\pm$0.0 & -11.436$^{+0.017}_{-0.008}$ & 0.148$^{+0.014}_{-0.011}$ & 12.1$^{+2.9}_{-1.9}$ & 0.36$^{+0.11}_{-0.07}$\\
245.874442 & 24.761389 & 238215199 & 1302449042967968640 & 15.683034$\pm$0.002805 & 0.3048$\pm$0.042 & 53080$\pm$931 & 5.68$\pm$0.09 & He-sdO & 0.042$\pm$0.001 & -11.516$^{+0.005}_{-0.005}$ & 0.223$^{+0.036}_{-0.027}$ & 355.6$^{+132.6}_{-79.8}$ & 0.86$^{+0.37}_{-0.22}$\\
246.132846 & 40.986953 & 241901157 & 1380974582874497280 & 14.443345$\pm$0.002812 & 0.7331$\pm$0.0328 & 28950$\pm$577 & 5.43$\pm$0.05 & sdB & 0.007$\pm$0.001 & -11.084$^{+0.031}_{-0.023}$ & 0.246$^{+0.012}_{-0.010}$ & 38.1$^{+5.2}_{-4.4}$ & 0.58$^{+0.10}_{-0.08}$\\
246.725946 & 8.426436 & 236512210 & 4440350981196959104 & 14.897121$\pm$0.002828 & 0.657$\pm$0.0436 & 41520$\pm$566 & 5.64$\pm$0.06 & He-sdOB & 0.055$\pm$0.001 & -11.302$^{+0.004}_{-0.006}$ & 0.171$^{+0.014}_{-0.011}$ & 78.5$^{+13.4}_{-11.0}$ & 0.47$^{+0.11}_{-0.08}$\\
246.818754 & 40.457908 & 576301124 & 1332896306646572160 & 12.538268$\pm$0.002798 & 2.3654$\pm$0.034 & 23710$\pm$568 & 5.49$\pm$0.05 & sdOB & 0.007$\pm$0.001 & -10.638$^{+0.006}_{-0.005}$ & 0.214$^{+0.003}_{-0.003}$ & 13.0$^{+1.5}_{-1.4}$ & 0.51$^{+0.08}_{-0.06}$\\
247.093844 & 27.488591 & 225003186 & 1305126525580012672 & 13.620311$\pm$0.002804 & 1.1887$\pm$0.0295 & 27750$\pm$592 & 5.41$\pm$0.06 & sdB & 0.044$\pm$0.006 & -10.890$^{+0.003}_{-0.005}$ & 0.247$^{+0.006}_{-0.006}$ & 32.3$^{+3.8}_{-2.9}$ & 0.58$^{+0.09}_{-0.08}$\\
247.4703492 & 11.0840364 & 663715062 & 4458994472154612480 & 14.332891$\pm$0.002803 & 1.2518$\pm$0.0731 & 27990$\pm$587 & 5.42$\pm$0.05 & sdB & 0.052$\pm$0.001 & -11.026$^{+0.005}_{-0.007}$ & 0.165$^{+0.012}_{-0.008}$ & 15.2$^{+2.6}_{-2.0}$ & 0.26$^{+0.05}_{-0.04}$\\
248.005651 & 7.994445 & 140315205 & 4440145853560129408 & 12.839467$\pm$0.002782 & 1.167$\pm$0.0392 & 38450$\pm$1012 & 5.42$\pm$0.05 & sdO & 0.066$\pm$0.001 & -10.849$^{+0.006}_{-0.005}$ & 0.266$^{+0.011}_{-0.007}$ & 140.1$^{+19.6}_{-16.9}$ & 0.69$^{+0.10}_{-0.08}$\\
248.05109 & 17.888424 & 146615140 & 4467169787783133312 & 15.982681$\pm$0.003004 & 0.5759$\pm$0.0575 & 36470$\pm$1281 & 5.62$\pm$0.25 & sdB & 0.049$\pm$0.002 & -11.476$^{+0.004}_{-0.004}$ & 0.131$^{+0.017}_{-0.011}$ & 27.3$^{+10.0}_{-5.3}$ & 0.27$^{+0.25}_{-0.12}$\\
248.647179 & 26.350464 & 566608204 & 1304379201270414592 & 16.940329$\pm$0.002851 & 0.3061$\pm$0.0532 & 51420$\pm$1201 & 5.70$\pm$0.12 & sdO & 0.046$\pm$0.002 & -11.752$^{+0.043}_{-0.031}$ & 0.126$^{+0.031}_{-0.018}$ & 99.7$^{+57.1}_{-27.2}$ & 0.30$^{+0.21}_{-0.11}$\\
249.26495 & 5.984855 & 571908139 & 4435849168273656704 & 13.822571$\pm$0.002833 & 2.0484$\pm$0.0859 & 30750$\pm$579 & 5.50$\pm$0.06 & sdB & 0.068$\pm$0.001 & -10.962$^{+0.004}_{-0.005}$ & 0.120$^{+0.006}_{-0.005}$ & 11.5$^{+1.4}_{-1.3}$ & 0.17$^{+0.03}_{-0.03}$\\
250.878644 & 51.415874 & 585102152 & 1413338325384928128 & 16.15201$\pm$0.002857 & 0.3433$\pm$0.0338 & 35940$\pm$788 & 5.09$\pm$0.06 & sdOB & 0.015$\pm$0.002 & -11.489$^{+0.082}_{-0.078}$ & 0.205$^{+0.025}_{-0.018}$ & 63.4$^{+17.0}_{-11.9}$ & 0.19$^{+0.06}_{-0.04}$\\
251.154843 & -0.001554 & 340308108 & 4382904797178453504 & 13.641729$\pm$0.002829 & 1.4584$\pm$0.0249 & 26430$\pm$635 & 5.51$\pm$0.06 & sdB & 0.134$\pm$0.002 & -10.813$^{+0.004}_{-0.004}$ & 0.233$^{+0.005}_{-0.003}$ & 23.9$^{+2.6}_{-2.3}$ & 0.65$^{+0.10}_{-0.09}$\\
251.538521 & 40.290433 & 152701066 & 1355775219474985856 & 14.079659$\pm$0.002847 & 1.2857$\pm$0.028 & 29810$\pm$579 & 5.69$\pm$0.05 & sdB & 0.012$\pm$0.0 & -11.034$^{+0.021}_{-0.010}$ & 0.158$^{+0.004}_{-0.003}$ & 17.7$^{+1.8}_{-1.5}$ & 0.45$^{+0.07}_{-0.06}$\\
252.2449 & 24.967189 & 567901136 & 1300121926607765760 & 16.04618$\pm$0.002816 & 0.9095$\pm$0.0377 & 23390$\pm$675 & 5.72$\pm$0.07 & sdB & 0.07$\pm$0.005 & -11.283$^{+0.060}_{-0.018}$ & 0.127$^{+0.006}_{-0.005}$ & 4.3$^{+0.7}_{-0.5}$ & 0.31$^{+0.06}_{-0.06}$\\
252.499386 & 53.525487 & 148415067 & 1425987175870116864 & 14.009392$\pm$0.002826 & 1.1785$\pm$0.0248 & 31000$\pm$931 & 5.60$\pm$0.13 & sdB & 0.055$\pm$0.005 & -11.004$^{+0.006}_{-0.005}$ & 0.183$^{+0.005}_{-0.003}$ & 27.8$^{+3.6}_{-3.2}$ & 0.50$^{+0.18}_{-0.14}$\\
253.7016 & 15.882959 & 546709115 & 4557895027682278784 & 15.513562$\pm$0.002811 & 0.5183$\pm$0.0393 & 43060$\pm$669 & 5.59$\pm$0.12 & He-sdOB & 0.08$\pm$0.001 & -11.419$^{+0.004}_{-0.009}$ & 0.160$^{+0.013}_{-0.013}$ & 78.7$^{+14.1}_{-11.9}$ & 0.36$^{+0.16}_{-0.10}$\\
253.928415 & 13.030146 & 144307163 & 4449162845336419840 & 14.356711$\pm$0.00289 & 0.9544$\pm$0.0347 & 26230$\pm$788 & 5.34$\pm$0.08 & sdB & 0.06$\pm$0.002 & -11.003$^{+0.007}_{-0.007}$ & 0.225$^{+0.009}_{-0.008}$ & 21.6$^{+3.5}_{-2.9}$ & 0.41$^{+0.09}_{-0.07}$\\
254.756648 & 29.042889 & 739510211 & 1309437641952913920 & 16.08472$\pm$0.002828 & 0.3735$\pm$0.0387 & 27720$\pm$899 & 5.61$\pm$0.13 & sdB & 0.034$\pm$0.001 & -11.392$^{+0.003}_{-0.006}$ & 0.244$^{+0.032}_{-0.021}$ & 32.2$^{+10.3}_{-7.7}$ & 0.89$^{+0.37}_{-0.25}$\\
254.990298 & 28.848331 & 739510216 & 1308678016856993920 & 14.372261$\pm$0.002812 & 0.8986$\pm$0.0285 & 37520$\pm$868 & 5.73$\pm$0.05 & sdO & 0.039$\pm$0.002 & -11.165$^{+0.003}_{-0.005}$ & 0.166$^{+0.006}_{-0.005}$ & 49.0$^{+6.6}_{-4.8}$ & 0.54$^{+0.08}_{-0.06}$\\
255.65702 & 24.589606 & 143802076 & 4572469019942466304 & 15.914248$\pm$0.002815 & 0.5792$\pm$0.0377 & 27590$\pm$891 & 5.46$\pm$0.08 & sdB & 0.05$\pm$0.003 & -11.342$^{+0.008}_{-0.007}$ & 0.178$^{+0.013}_{-0.011}$ & 16.3$^{+3.8}_{-2.7}$ & 0.33$^{+0.10}_{-0.06}$\\
255.76656 & 15.138432 & 745914113 & 4545907052398514432 & 17.095757$\pm$0.002878 & 0.3615$\pm$0.0688 & 27460$\pm$692 & 5.34$\pm$0.07 & sdB & 0.094$\pm$0.003 & -11.549$^{+0.011}_{-0.007}$ & 0.171$^{+0.049}_{-0.025}$ & 15.6$^{+10.0}_{-4.8}$ & 0.23$^{+0.15}_{-0.07}$\\
255.98617 & 34.251398 & 565812178 & 1337803736279119616 & 16.697882$\pm$0.002871 & 0.2855$\pm$0.0453 & 28360$\pm$592 & 5.34$\pm$0.06 & sdB & 0.018$\pm$0.001 & -11.516$^{+0.042}_{-0.033}$ & 0.239$^{+0.048}_{-0.032}$ & 33.1$^{+16.4}_{-8.5}$ & 0.46$^{+0.22}_{-0.13}$\\
256.02866 & 28.90447 & 346705170 & 1308731137012654464 & 17.012312$\pm$0.002868 & 0.4982$\pm$0.0554 & 32720$\pm$649 & 5.92$\pm$0.09 & sdOB & 0.057$\pm$0.003 & -11.628$^{+0.013}_{-0.013}$ & 0.104$^{+0.015}_{-0.010}$ & 11.1$^{+3.8}_{-2.0}$ & 0.33$^{+0.14}_{-0.08}$\\
256.313389 & 35.471812 & 576815103 & 1338485777087459072 & 15.565695$\pm$0.002826 & 0.4617$\pm$0.0326 & 43090$\pm$613 & 5.79$\pm$0.06 & He-sdOB & 0.02$\pm$0.001 & -11.473$^{+0.059}_{-0.012}$ & 0.166$^{+0.014}_{-0.010}$ & 85.7$^{+15.5}_{-11.8}$ & 0.61$^{+0.16}_{-0.10}$\\
256.39427 & 24.890831 & 143802233 & 4572125628717747200 & 16.825285$\pm$0.002847 & 0.3747$\pm$0.0567 & 34410$\pm$838 & 5.80$\pm$0.09 & sdB & 0.043$\pm$0.002 & -11.627$^{+0.008}_{-0.008}$ & 0.144$^{+0.025}_{-0.021}$ & 25.9$^{+10.2}_{-7.1}$ & 0.48$^{+0.22}_{-0.15}$\\
257.3859 & 21.370697 & 575513248 & 4567834303554972288 & 15.590922$\pm$0.002803 & 0.6506$\pm$0.0397 & 35690$\pm$630 & 5.80$\pm$0.07 & sdOB & 0.054$\pm$0.001 & -11.391$^{+0.048}_{-0.018}$ & 0.139$^{+0.010}_{-0.007}$ & 27.7$^{+4.7}_{-3.0}$ & 0.45$^{+0.10}_{-0.09}$\\
257.555047 & 53.446121 & 148413001 & 1419133610657016064 & 12.587522$\pm$0.002855 & 2.8516$\pm$0.0345 & 24010$\pm$716 & 5.54$\pm$0.12 & sdB & 0.013$\pm$0.001 & -10.647$^{+0.008}_{-0.006}$ & 0.175$^{+0.002}_{-0.002}$ & 9.2$^{+1.2}_{-1.1}$ & 0.39$^{+0.12}_{-0.09}$\\
258.078166 & 48.976605 & 148506234 & 1414187320160273024 & 12.828451$\pm$0.002787 & 2.1667$\pm$0.0317 & 29870$\pm$590 & 5.85$\pm$0.07 & sdB & 0.008$\pm$0.0 & -10.785$^{+0.004}_{-0.005}$ & 0.169$^{+0.003}_{-0.002}$ & 20.4$^{+1.9}_{-1.7}$ & 0.74$^{+0.15}_{-0.11}$\\
258.2631 & 16.178565 & 745911237 & 4546882216133354752 & 16.245491$\pm$0.002853 & 0.5274$\pm$0.0486 & 35550$\pm$704 & 5.82$\pm$0.06 & sdOB & 0.067$\pm$0.001 & -11.509$^{+0.006}_{-0.007}$ & 0.130$^{+0.013}_{-0.011}$ & 24.1$^{+5.9}_{-3.9}$ & 0.41$^{+0.10}_{-0.08}$\\
258.269431 & 24.838763 & 564407046 & 4571972212486265216 & 17.044416$\pm$0.002866 & 0.4103$\pm$0.0643 & 27400$\pm$686 & 5.44$\pm$0.05 & sdB & 0.042$\pm$0.002 & -11.570$^{+0.009}_{-0.008}$ & 0.143$^{+0.030}_{-0.021}$ & 10.4$^{+5.1}_{-3.0}$ & 0.21$^{+0.11}_{-0.06}$\\
259.32832 & 42.435913 & 141008222 & 1360139937040515072 & 12.453231$\pm$0.002792 & 2.395$\pm$0.0387 & 66410$\pm$10165 & 5.67$\pm$0.09 & sdO & 0.019$\pm$0.001 & -10.913$^{+0.010}_{-0.007}$ & 0.113$^{+0.002}_{-0.001}$ & 223.6$^{+186.1}_{-98.5}$ & 0.22$^{+0.05}_{-0.04}$\\
259.37476 & 32.12192 & 573808096 & 1333535634003198848 & 17.206957$\pm$0.002941 & 0.3032$\pm$0.0585 & 32540$\pm$698 & 5.76$\pm$0.09 & sdB & 0.038$\pm$0.001 & -11.675$^{+0.052}_{-0.027}$ & 0.151$^{+0.037}_{-0.024}$ & 22.8$^{+13.9}_{-6.6}$ & 0.50$^{+0.29}_{-0.19}$\\
259.824376 & 47.372495 & 745114017 & 1365071418489267584 & 15.77518$\pm$0.002865 & 0.6549$\pm$0.0385 & 38620$\pm$774 & 5.87$\pm$0.08 & sdOB & 0.03$\pm$0.002 & -11.466$^{+0.007}_{-0.007}$ & 0.114$^{+0.008}_{-0.006}$ & 26.0$^{+4.2}_{-3.1}$ & 0.36$^{+0.09}_{-0.07}$\\
260.35745 & 9.053239 & 241603163 & 4491274930955326080 & 15.604965$\pm$0.002823 & 0.5821$\pm$0.0363 & 26640$\pm$747 & 5.55$\pm$0.06 & sdB & 0.085$\pm$0.004 & -11.243$^{+0.008}_{-0.011}$ & 0.216$^{+0.016}_{-0.013}$ & 21.2$^{+4.1}_{-3.3}$ & 0.60$^{+0.13}_{-0.11}$\\
261.050108 & 28.591214 & 227215215 & 4598511330803479936 & 13.325417$\pm$0.002806 & 2.0895$\pm$0.0272 & 36350$\pm$602 & 5.89$\pm$0.06 & sdOB & 0.032$\pm$0.001 & -10.966$^{+0.035}_{-0.071}$ & 0.116$^{+0.001}_{-0.002}$ & 21.0$^{+1.4}_{-1.3}$ & 0.37$^{+0.06}_{-0.05}$\\
261.989091 & 25.143254 & 584512022 & 4570629777508086400 & 12.962732$\pm$0.002786 & 1.714$\pm$0.0305 & 27540$\pm$686 & 5.47$\pm$0.09 & sdB & 0.07$\pm$0.004 & -10.739$^{+0.007}_{-0.009}$ & 0.237$^{+0.004}_{-0.005}$ & 28.9$^{+3.5}_{-3.0}$ & 0.61$^{+0.16}_{-0.11}$\\
262.26331 & 17.326944 & 742209223 & 4550175420961718528 & 16.28401$\pm$0.002844 & 0.3041$\pm$0.0456 & 37750$\pm$868 & 5.17$\pm$0.10 & sdB & 0.051$\pm$0.003 & -11.544$^{+0.007}_{-0.006}$ & 0.211$^{+0.036}_{-0.024}$ & 82.2$^{+32.2}_{-18.9}$ & 0.25$^{+0.12}_{-0.07}$\\
264.126193 & 7.600641 & 341003194 & 4487346891305390592 & 13.678309$\pm$0.002833 & 1.3943$\pm$0.0273 & 27890$\pm$599 & 5.37$\pm$0.06 & sdB & 0.149$\pm$0.005 & -10.839$^{+0.007}_{-0.004}$ & 0.228$^{+0.005}_{-0.004}$ & 28.3$^{+2.9}_{-2.6}$ & 0.45$^{+0.07}_{-0.05}$\\
264.360098 & 22.149371 & 446111200 & 4557081835745623808 & 11.801611$\pm$0.0028 & 2.3476$\pm$0.0464 & 41170$\pm$816 & 5.28$\pm$0.05 & sdO & 0.067$\pm$0.001 & -10.669$^{+0.013}_{-0.008}$ & 0.202$^{+0.005}_{-0.004}$ & 105.7$^{+10.0}_{-10.7}$ & 0.28$^{+0.04}_{-0.03}$\\
264.776732 & 11.296711 & 242308023 & 4492802221326659456 & 13.281932$\pm$0.002835 & 1.738$\pm$0.0328 & 28430$\pm$587 & 5.52$\pm$0.06 & sdB & 0.129$\pm$0.003 & -10.786$^{+0.018}_{-0.011}$ & 0.210$^{+0.004}_{-0.004}$ & 25.7$^{+2.7}_{-2.1}$ & 0.53$^{+0.07}_{-0.06}$\\
265.091562 & 48.899451 & 580907209 & 1363886900869046656 & 13.176237$\pm$0.002878 & 1.5615$\pm$0.0303 & 27550$\pm$635 & 5.41$\pm$0.06 & sdB & 0.018$\pm$0.001 & -10.811$^{+0.003}_{-0.004}$ & 0.221$^{+0.005}_{-0.004}$ & 25.1$^{+3.0}_{-2.3}$ & 0.46$^{+0.07}_{-0.06}$\\
265.676651 & 44.503737 & 568416221 & 1350113181268869632 & 16.002327$\pm$0.002882 & 0.4042$\pm$0.0464 & 37500$\pm$741 & 5.56$\pm$0.16 & sdOB & 0.026$\pm$0.002 & -11.506$^{+0.006}_{-0.005}$ & 0.169$^{+0.024}_{-0.016}$ & 51.7$^{+16.8}_{-10.5}$ & 0.38$^{+0.22}_{-0.13}$\\
265.82931 & 21.543762 & 457610044 & 4556063035156496768 & 13.992819$\pm$0.002779 & 1.0877$\pm$0.0234 & 37590$\pm$846 & 5.56$\pm$0.10 & sdOB & 0.098$\pm$0.004 & -11.049$^{+0.005}_{-0.014}$ & 0.183$^{+0.004}_{-0.004}$ & 59.7$^{+7.5}_{-5.4}$ & 0.44$^{+0.11}_{-0.10}$\\
266.726507 & 43.76783 & 568415057 & 1349088676950060672 & 14.360828$\pm$0.002831 & 1.0659$\pm$0.0262 & 33750$\pm$617 & 5.67$\pm$0.05 & sdOB & 0.025$\pm$0.001 & -11.137$^{+0.005}_{-0.003}$ & 0.148$^{+0.004}_{-0.004}$ & 25.4$^{+2.5}_{-2.1}$ & 0.38$^{+0.06}_{-0.05}$\\
267.483551 & 0.110035 & 459005109 & 4371689194462064768 & 14.337096$\pm$0.002786 & 1.984$\pm$0.0235 & 32600$\pm$573 & 5.89$\pm$0.05 & sdOB & 0.337$\pm$0.006 & -10.922$^{+0.005}_{-0.007}$ & 0.135$^{+0.001}_{-0.002}$ & 18.4$^{+1.6}_{-1.3}$ & 0.52$^{+0.08}_{-0.06}$\\
268.270067 & 24.596209 & 457611042 & 4581048921494269056 & 14.598722$\pm$0.002812 & 0.6139$\pm$0.031 & 37320$\pm$781 & 5.40$\pm$0.07 & sdB & 0.064$\pm$0.002 & -11.197$^{+0.005}_{-0.005}$ & 0.227$^{+0.013}_{-0.011}$ & 89.7$^{+14.3}_{-11.4}$ & 0.47$^{+0.11}_{-0.08}$\\
270.030251 & 31.577103 & 663811042 & 4603104815507642752 & 15.210573$\pm$0.00283 & 0.675$\pm$0.0337 & 26970$\pm$716 & 5.52$\pm$0.07 & sdB & 0.038$\pm$0.001 & -11.199$^{+0.005}_{-0.004}$ & 0.207$^{+0.012}_{-0.009}$ & 20.5$^{+3.5}_{-3.0}$ & 0.52$^{+0.13}_{-0.09}$\\
271.34282 & 15.200315 & 746410046 & 4498502433203434368 & 16.894659$\pm$0.002897 & 0.5589$\pm$0.0673 & 28260$\pm$573 & 5.30$\pm$0.06 & sdB & 0.087$\pm$0.002 & -11.517$^{+0.030}_{-0.022}$ & 0.121$^{+0.017}_{-0.012}$ & 8.3$^{+2.8}_{-1.6}$ & 0.11$^{+0.04}_{-0.02}$\\
271.95262 & 14.507648 & 746402150 & 4498196768968750336 & 15.8908$\pm$0.002843 & 0.52$\pm$0.0437 & 28730$\pm$635 & 5.39$\pm$0.06 & sdB & 0.14$\pm$0.007 & -11.298$^{+0.016}_{-0.004}$ & 0.215$^{+0.020}_{-0.017}$ & 28.3$^{+6.2}_{-5.1}$ & 0.41$^{+0.11}_{-0.07}$\\
272.388874 & 22.516659 & 234607117 & 4577984720030433536 & 12.91816$\pm$0.002772 & 2.2299$\pm$0.0273 & 27480$\pm$567 & 5.53$\pm$0.05 & sdB & 0.093$\pm$0.003 & -10.713$^{+0.003}_{-0.006}$ & 0.194$^{+0.003}_{-0.002}$ & 19.4$^{+2.2}_{-1.6}$ & 0.47$^{+0.07}_{-0.05}$\\
272.615979 & 41.90375 & 239111121 & 2113506200378734848 & 16.126574$\pm$0.002878 & 0.4902$\pm$0.0359 & 27760$\pm$596 & 5.36$\pm$0.06 & sdB & 0.049$\pm$0.001 & -11.387$^{+0.009}_{-0.009}$ & 0.182$^{+0.014}_{-0.011}$ & 17.8$^{+3.4}_{-2.7}$ & 0.28$^{+0.06}_{-0.05}$\\
272.76169 & 17.633307 & 746415156 & 4526224282435916544 & 17.07194$\pm$0.002954 & 0.3866$\pm$0.0618 & 44410$\pm$1380 & 5.97$\pm$0.19 & He-sdOB & 0.11$\pm$0.005 & -11.731$^{+0.010}_{-0.011}$ & 0.106$^{+0.022}_{-0.014}$ & 39.9$^{+20.6}_{-11.6}$ & 0.39$^{+0.33}_{-0.16}$\\
273.0417 & 18.131682 & 746411012 & 4526347084141410432 & 15.466732$\pm$0.002809 & 0.5603$\pm$0.0329 & 30170$\pm$567 & 5.41$\pm$0.05 & sdB & 0.105$\pm$0.002 & -11.236$^{+0.070}_{-0.053}$ & 0.226$^{+0.015}_{-0.012}$ & 37.8$^{+6.3}_{-4.2}$ & 0.48$^{+0.10}_{-0.07}$\\
274.13538 & 34.930314 & 743615206 & 4605575383775753856 & 16.002438$\pm$0.002873 & 0.4889$\pm$0.0441 & 47780$\pm$1810 & 5.48$\pm$0.06 & sdO & 0.042$\pm$0.0 & -11.554$^{+0.010}_{-0.006}$ & 0.127$^{+0.013}_{-0.010}$ & 75.9$^{+23.7}_{-16.8}$ & 0.18$^{+0.05}_{-0.04}$\\
274.83431 & 18.178403 & 746412176 & 4523666131196149632 & 16.41353$\pm$0.002903 & 0.4004$\pm$0.0525 & 27630$\pm$606 & 5.14$\pm$0.06 & sdB & 0.193$\pm$0.008 & -11.351$^{+0.009}_{-0.007}$ & 0.191$^{+0.031}_{-0.022}$ & 18.8$^{+6.9}_{-4.1}$ & 0.19$^{+0.07}_{-0.05}$\\
274.88444 & 6.0783654 & 742405150 & 4476966603891088640 & 17.09612$\pm$0.002944 & 0.3676$\pm$0.0732 & 36240$\pm$809 & 5.36$\pm$0.17 & sdB & 0.211$\pm$0.01 & -11.595$^{+0.008}_{-0.010}$ & 0.154$^{+0.041}_{-0.026}$ & 36.2$^{+24.2}_{-10.9}$ & 0.20$^{+0.20}_{-0.09}$\\
274.95133 & 33.369344 & 743604247 & 4592825172063276288 & 16.418398$\pm$0.00285 & 0.2764$\pm$0.0387 & 28380$\pm$592 & 5.44$\pm$0.05 & sdB & 0.054$\pm$0.001 & -11.450$^{+0.006}_{-0.006}$ & 0.283$^{+0.054}_{-0.033}$ & 46.4$^{+22.0}_{-10.1}$ & 0.81$^{+0.34}_{-0.20}$\\
279.219563 & 57.462023 & 346803047 & 2154234138295606272 & 16.440025$\pm$0.002889 & 0.5968$\pm$0.0434 & 28290$\pm$639 & 5.71$\pm$0.09 & sdB & 0.043$\pm$0.001 & -11.466$^{+0.009}_{-0.010}$ & 0.127$^{+0.010}_{-0.009}$ & 9.3$^{+1.9}_{-1.6}$ & 0.31$^{+0.09}_{-0.07}$\\
279.443598 & 59.26635 & 346815163 & 2154810316748450432 & 14.578444$\pm$0.002845 & 0.7916$\pm$0.0319 & 39210$\pm$569 & 5.72$\pm$0.08 & He-sdOB & 0.053$\pm$0.003 & -11.232$^{+0.052}_{-0.028}$ & 0.163$^{+0.007}_{-0.006}$ & 56.3$^{+6.2}_{-5.4}$ & 0.51$^{+0.12}_{-0.09}$\\
285.754739 & 34.758065 & 574208088 & 2092525388221505792 & 15.676477$\pm$0.002826 & 0.5026$\pm$0.0355 & 28440$\pm$596 & 5.45$\pm$0.05 & sdB & 0.08$\pm$0.002 & -11.290$^{+0.007}_{-0.005}$ & 0.233$^{+0.018}_{-0.015}$ & 32.1$^{+5.7}_{-4.6}$ & 0.57$^{+0.13}_{-0.09}$\\
285.90424 & 38.603512 & 576405016 & 2100027626635533056 & 14.64371$\pm$0.002808 & 0.8216$\pm$0.0306 & 29050$\pm$577 & 5.39$\pm$0.06 & sdB & 0.093$\pm$0.003 & -11.084$^{+0.004}_{-0.005}$ & 0.221$^{+0.010}_{-0.007}$ & 31.1$^{+4.1}_{-3.0}$ & 0.45$^{+0.08}_{-0.07}$\\
286.918867 & 42.306115 & 161401152 & 2105469320138052864 & 10.588934$\pm$0.00279 & 4.1507$\pm$0.0319 & 30560$\pm$621 & 5.10$\pm$0.07 & sdB & 0.056$\pm$0.002 & -10.313$^{+0.038}_{-0.009}$ & 0.260$^{+0.002}_{-0.002}$ & 52.6$^{+4.8}_{-4.1}$ & 0.31$^{+0.06}_{-0.04}$\\
287.27975 & 37.937321 & 576407250 & 2099149567821051904 & 15.243486$\pm$0.00283 & 0.7881$\pm$0.027 & 24320$\pm$572 & 5.42$\pm$0.05 & sdB & 0.145$\pm$0.013 & -11.104$^{+0.051}_{-0.029}$ & 0.218$^{+0.008}_{-0.008}$ & 14.8$^{+1.8}_{-1.6}$ & 0.45$^{+0.08}_{-0.06}$\\
288.815187 & 43.674379 & 362008075 & 2103044549103238912 & 12.443379$\pm$0.002782 & 2.566$\pm$0.0361 & 27850$\pm$613 & 5.57$\pm$0.07 & sdB & 0.063$\pm$0.006 & -10.647$^{+0.015}_{-0.009}$ & 0.196$^{+0.003}_{-0.003}$ & 20.8$^{+1.9}_{-1.8}$ & 0.51$^{+0.10}_{-0.07}$\\
288.82889 & 42.93705 & 664703151 & 2102745688098547840 & 14.483809$\pm$0.002834 & 0.6843$\pm$0.0306 & 38420$\pm$1113 & 5.54$\pm$0.16 & sdO & 0.087$\pm$0.003 & -11.171$^{+0.018}_{-0.012}$ & 0.220$^{+0.011}_{-0.009}$ & 95.4$^{+16.1}_{-13.3}$ & 0.62$^{+0.33}_{-0.18}$\\
291.52478 & 47.275349 & 354204250 & 2129130844728397568 & 14.842774$\pm$0.00284 & 0.4276$\pm$0.0316 & 62190$\pm$1574 & 5.65$\pm$0.08 & He-sdO & 0.072$\pm$0.002 & -11.356$^{+0.006}_{-0.005}$ & 0.230$^{+0.022}_{-0.014}$ & 715.2$^{+155.7}_{-114.7}$ & 0.90$^{+0.23}_{-0.19}$\\
291.539417 & 37.335611 & 52401101 & 2051770507972278016 & 13.594062$\pm$0.002922 & 1.7302$\pm$0.0237 & 30670$\pm$587 & 5.82$\pm$0.07 & sdB & 0.247$\pm$0.016 & -10.819$^{+0.048}_{-0.024}$ & 0.193$^{+0.003}_{-0.003}$ & 29.4$^{+2.4}_{-2.1}$ & 0.90$^{+0.18}_{-0.16}$\\
291.64212 & 49.50824 & 353808152 & 2129777323205768448 & 14.787799$\pm$0.002827 & 0.7855$\pm$0.0275 & 27340$\pm$1272 & 5.56$\pm$0.14 & sdB & 0.06$\pm$0.001 & -11.111$^{+0.015}_{-0.007}$ & 0.222$^{+0.008}_{-0.008}$ & 24.8$^{+5.5}_{-4.5}$ & 0.64$^{+0.30}_{-0.17}$\\
291.81268 & 38.45518 & 664011152 & 2052684550030830464 & 15.594818$\pm$0.00283 & 0.4372$\pm$0.0341 & 39890$\pm$567 & 5.38$\pm$0.16 & He-sdOB & 0.11$\pm$0.004 & -11.396$^{+0.047}_{-0.009}$ & 0.202$^{+0.018}_{-0.015}$ & 92.1$^{+20.3}_{-13.0}$ & 0.34$^{+0.19}_{-0.11}$\\
292.78702 & 43.416039 & 664613110 & 2125895669204184832 & 13.572659$\pm$0.002818 & 0.6387$\pm$0.0263 & 66880$\pm$11164 & 5.15$\pm$0.06 & sdO & 0.102$\pm$0.002 & -11.076$^{+0.010}_{-0.005}$ & 0.293$^{+0.013}_{-0.012}$ & 1481.7$^{+1379.9}_{-735.0}$ & 0.44$^{+0.10}_{-0.06}$\\
293.53371 & 35.000895 & 664007120 & 2048109069842534912 & 15.320847$\pm$0.002817 & 0.7685$\pm$0.0297 & 34560$\pm$987 & 5.71$\pm$0.08 & sdOB & 0.148$\pm$0.006 & -11.261$^{+0.015}_{-0.011}$ & 0.158$^{+0.007}_{-0.006}$ & 32.4$^{+5.2}_{-4.3}$ & 0.46$^{+0.11}_{-0.09}$\\
293.86659 & 35.732989 & 664008145 & 2048434490916786176 & 15.756708$\pm$0.002851 & 0.8145$\pm$0.0369 & 29610$\pm$639 & 5.63$\pm$0.11 & sdB & 0.127$\pm$0.005 & -11.289$^{+0.016}_{-0.005}$ & 0.142$^{+0.007}_{-0.005}$ & 14.2$^{+1.9}_{-1.7}$ & 0.31$^{+0.11}_{-0.07}$\\
294.635917 & 46.066417 & 247615029 & 2080063931448749824 & 12.114145$\pm$0.003894 & 2.4759$\pm$0.0316 & 30030$\pm$570 & 5.43$\pm$0.05 & sdB & 0.134$\pm$0.003 & -10.574$^{+0.021}_{-0.014}$ & 0.240$^{+0.004}_{-0.003}$ & 42.1$^{+3.7}_{-3.2}$ & 0.56$^{+0.08}_{-0.07}$\\
294.82629 & 47.14856 & 354605098 & 2128554563197280512 & 15.38585$\pm$0.002842 & 0.6541$\pm$0.0337 & 29820$\pm$590 & 5.42$\pm$0.06 & sdB & 0.093$\pm$0.002 & -11.235$^{+0.039}_{-0.019}$ & 0.196$^{+0.011}_{-0.010}$ & 27.4$^{+3.8}_{-3.6}$ & 0.37$^{+0.08}_{-0.06}$\\
296.05313 & 50.494251 & 354611122 & 2135353702585217920 & 15.461982$\pm$0.002862 & 0.6326$\pm$0.0288 & 27770$\pm$630 & 5.50$\pm$0.07 & sdB & 0.102$\pm$0.006 & -11.225$^{+0.015}_{-0.010}$ & 0.209$^{+0.011}_{-0.008}$ & 23.4$^{+3.5}_{-2.6}$ & 0.51$^{+0.12}_{-0.08}$\\
297.984417 & 46.130778 & 165903109 & 2079522048319286528 & 13.609694$\pm$0.002819 & 1.2421$\pm$0.0239 & 39380$\pm$704 & 5.51$\pm$0.06 & sdO & 0.184$\pm$0.008 & -10.950$^{+0.027}_{-0.022}$ & 0.198$^{+0.004}_{-0.004}$ & 84.1$^{+7.8}_{-5.9}$ & 0.46$^{+0.07}_{-0.06}$\\
298.28497 & 47.716728 & 354606155 & 2086441927825846656 & 14.981389$\pm$0.002823 & 0.7829$\pm$0.0269 & 28810$\pm$639 & 5.42$\pm$0.07 & sdB & 0.16$\pm$0.008 & -11.109$^{+0.021}_{-0.015}$ & 0.220$^{+0.008}_{-0.008}$ & 30.1$^{+3.6}_{-3.6}$ & 0.46$^{+0.09}_{-0.08}$\\
299.231536 & 43.837941 & 355101074 & 2079009641541181312 & 14.320142$\pm$0.002865 & 1.4789$\pm$0.0224 & 39060$\pm$592 & 5.72$\pm$0.07 & He-sdOB & 0.365$\pm$0.015 & -10.991$^{+0.044}_{-0.057}$ & 0.149$^{+0.003}_{-0.002}$ & 46.3$^{+3.5}_{-2.8}$ & 0.42$^{+0.08}_{-0.06}$\\
300.39346 & 44.574322 & 355208177 & 2076135724307679872 & 15.435311$\pm$0.002815 & 0.618$\pm$0.0265 & 34260$\pm$1344 & 5.29$\pm$0.17 & sdB & 0.502$\pm$0.045 & -11.083$^{+0.080}_{-0.060}$ & 0.291$^{+0.012}_{-0.011}$ & 103.8$^{+21.8}_{-15.6}$ & 0.60$^{+0.31}_{-0.20}$\\
303.0673667 & 8.2691222 & 587214212 & 4251149700348007680 & 14.602394$\pm$0.002811 & 0.9721$\pm$0.0331 & 27730$\pm$606 & 5.39$\pm$0.08 & sdB & 0.142$\pm$0.002 & -11.024$^{+0.006}_{-0.005}$ & 0.212$^{+0.007}_{-0.008}$ & 23.8$^{+3.2}_{-2.8}$ & 0.39$^{+0.09}_{-0.06}$\\
303.406715 & 9.467058 & 746301022 & 4299431347569705216 & 12.384984$\pm$0.002836 & 1.4616$\pm$0.0378 & 33430$\pm$575 & 5.15$\pm$0.06 & sdOB & 0.179$\pm$0.005 & -10.659$^{+0.039}_{-0.027}$ & 0.333$^{+0.010}_{-0.008}$ & 123.7$^{+12.9}_{-9.3}$ & 0.57$^{+0.09}_{-0.07}$\\
311.28078 & 36.636963 & 470909040 & 1870606730148932224 & 16.453148$\pm$0.002828 & 0.8212$\pm$0.0411 & 25040$\pm$592 & 5.80$\pm$0.06 & sdB & 0.723$\pm$0.061 & -11.045$^{+0.132}_{-0.095}$ & 0.172$^{+0.010}_{-0.008}$ & 10.5$^{+1.7}_{-1.5}$ & 0.69$^{+0.13}_{-0.12}$\\
312.413176 & 30.081818 & 475203139 & 1858674589447492608 & 13.487746$\pm$0.002857 & 1.2353$\pm$0.0317 & 37330$\pm$590 & 5.54$\pm$0.08 & sdOB & 0.196$\pm$0.005 & -10.907$^{+0.035}_{-0.018}$ & 0.222$^{+0.007}_{-0.005}$ & 86.1$^{+7.4}_{-6.9}$ & 0.63$^{+0.14}_{-0.11}$\\
314.217996 & 3.596911 & 370216014 & 1731435633531386752 & 14.439921$\pm$0.002833 & 0.6749$\pm$0.0444 & 40220$\pm$795 & 5.27$\pm$0.07 & sdO & 0.061$\pm$0.001 & -11.191$^{+0.007}_{-0.005}$ & 0.208$^{+0.017}_{-0.012}$ & 102.4$^{+19.2}_{-15.2}$ & 0.29$^{+0.07}_{-0.05}$\\
315.580451 & 1.537663 & 370205063 & 1729653290822954880 & 14.986846$\pm$0.002842 & 0.8823$\pm$0.0448 & 34480$\pm$639 & 5.73$\pm$0.09 & sdOB & 0.102$\pm$0.001 & -11.227$^{+0.005}_{-0.007}$ & 0.150$^{+0.009}_{-0.007}$ & 28.4$^{+4.8}_{-3.3}$ & 0.45$^{+0.11}_{-0.10}$\\
315.813279 & 4.684183 & 370211146 & 1733071908696066176 & 16.548935$\pm$0.002824 & 0.5043$\pm$0.066 & 29660$\pm$649 & 5.69$\pm$0.08 & sdB & 0.115$\pm$0.003 & -11.461$^{+0.017}_{-0.007}$ & 0.149$^{+0.024}_{-0.016}$ & 15.4$^{+5.9}_{-3.3}$ & 0.39$^{+0.19}_{-0.09}$\\
315.885216 & 30.593842 & 475213199 & 1852616039853485824 & 12.92222$\pm$0.002776 & 2.5293$\pm$0.0315 & 34280$\pm$587 & 5.90$\pm$0.06 & sdOB & 0.2$\pm$0.007 & -10.766$^{+0.040}_{-0.023}$ & 0.151$^{+0.002}_{-0.002}$ & 28.3$^{+2.3}_{-2.0}$ & 0.66$^{+0.11}_{-0.08}$\\
317.098329 & 1.032085 & 370208205 & 2690647825256267264 & 15.966711$\pm$0.002886 & 0.5776$\pm$0.0639 & 25480$\pm$754 & 5.33$\pm$0.07 & sdB & 0.098$\pm$0.002 & -11.288$^{+0.045}_{-0.017}$ & 0.194$^{+0.027}_{-0.020}$ & 14.4$^{+4.3}_{-3.1}$ & 0.29$^{+0.11}_{-0.07}$\\
317.36219 & 37.139663 & 680412153 & 1868767831308190976 & 15.267942$\pm$0.0028 & 0.7334$\pm$0.0317 & 50100$\pm$1725 & 5.53$\pm$0.07 & sdO & 0.199$\pm$0.013 & -11.330$^{+0.032}_{-0.023}$ & 0.140$^{+0.008}_{-0.005}$ & 111.3$^{+22.8}_{-16.0}$ & 0.24$^{+0.05}_{-0.04}$\\
317.372429 & 13.279525 & 371607236 & 1758993857393963776 & 15.401143$\pm$0.002826 & 0.7634$\pm$0.038 & 26520$\pm$722 & 5.52$\pm$0.08 & sdB & 0.088$\pm$0.004 & -11.193$^{+0.007}_{-0.008}$ & 0.187$^{+0.011}_{-0.010}$ & 15.4$^{+2.8}_{-2.0}$ & 0.42$^{+0.11}_{-0.07}$\\
317.672454 & 14.433031 & 371606237 & 1759968097711823232 & 14.178232$\pm$0.002827 & 0.9612$\pm$0.0362 & 43210$\pm$626 & 5.83$\pm$0.06 & He-sdOB & 0.091$\pm$0.002 & -11.152$^{+0.005}_{-0.007}$ & 0.160$^{+0.007}_{-0.006}$ & 79.7$^{+9.8}_{-7.5}$ & 0.64$^{+0.11}_{-0.10}$\\
318.417925 & 20.715492 & 372014020 & 1789840488608448640 & 15.057672$\pm$0.002833 & 0.7586$\pm$0.0313 & 26520$\pm$644 & 5.29$\pm$0.06 & sdB & 0.089$\pm$0.001 & -11.129$^{+0.007}_{-0.003}$ & 0.215$^{+0.010}_{-0.009}$ & 20.5$^{+3.1}_{-2.1}$ & 0.33$^{+0.06}_{-0.05}$\\
318.667075 & 20.911639 & 372014148 & 1789867186124831616 & 16.34555$\pm$0.002834 & 0.3383$\pm$0.0565 & 29020$\pm$602 & 5.32$\pm$0.06 & sdB & 0.092$\pm$0.002 & -11.425$^{+0.005}_{-0.005}$ & 0.247$^{+0.048}_{-0.035}$ & 39.0$^{+16.4}_{-10.2}$ & 0.47$^{+0.21}_{-0.13}$\\
318.88115 & 12.665982 & 592402156 & 1746789866736764800 & 15.991699$\pm$0.003205 & 0.4664$\pm$0.0473 & 29120$\pm$675 & 5.55$\pm$0.07 & sdB & 0.056$\pm$0.001 & -11.376$^{+0.008}_{-0.008}$ & 0.199$^{+0.023}_{-0.017}$ & 25.3$^{+7.4}_{-4.8}$ & 0.51$^{+0.16}_{-0.11}$\\
319.51366 & 14.681637 & 592414174 & 1759463868550744576 & 15.046289$\pm$0.002838 & 0.9129$\pm$0.0417 & 28960$\pm$569 & 5.60$\pm$0.06 & sdB & 0.06$\pm$0.002 & -11.180$^{+0.007}_{-0.005}$ & 0.159$^{+0.008}_{-0.007}$ & 15.9$^{+2.2}_{-2.0}$ & 0.36$^{+0.07}_{-0.05}$\\
319.635091 & 23.571516 & 258303199 & 1792255325381143040 & 14.653358$\pm$0.002829 & 0.5225$\pm$0.0316 & 43100$\pm$613 & 5.43$\pm$0.06 & He-sdOB & 0.112$\pm$0.004 & -11.230$^{+0.005}_{-0.004}$ & 0.251$^{+0.016}_{-0.015}$ & 194.8$^{+29.4}_{-25.1}$ & 0.60$^{+0.13}_{-0.09}$\\
319.858333 & 20.365419 & 469903131 & 1790470508770502144 & 15.966567$\pm$0.00289 & 0.3156$\pm$0.0515 & 43130$\pm$659 & 5.58$\pm$0.18 & He-sdOB & 0.087$\pm$0.001 & -11.508$^{+0.006}_{-0.007}$ & 0.217$^{+0.049}_{-0.030}$ & 146.7$^{+70.7}_{-38.0}$ & 0.66$^{+0.55}_{-0.28}$\\
320.456296 & 20.371406 & 372015115 & 1790305753825533312 & 15.355061$\pm$0.002836 & 0.4837$\pm$0.0514 & 39600$\pm$649 & 5.33$\pm$0.08 & sdO & 0.072$\pm$0.003 & -11.365$^{+0.010}_{-0.005}$ & 0.197$^{+0.028}_{-0.018}$ & 86.1$^{+26.0}_{-16.2}$ & 0.30$^{+0.11}_{-0.07}$\\
320.52329 & 21.686536 & 593111200 & 1790728894004387712 & 15.159798$\pm$0.002941 & 0.9229$\pm$0.0577 & 27620$\pm$592 & 5.50$\pm$0.06 & sdB & 0.104$\pm$0.002 & -11.155$^{+0.004}_{-0.005}$ & 0.166$^{+0.012}_{-0.010}$ & 14.5$^{+2.8}_{-2.1}$ & 0.32$^{+0.07}_{-0.05}$\\
320.87692 & 0.710801 & 254804012 & 2690967057290240000 & 16.850067$\pm$0.002876 & 0.3802$\pm$0.0716 & 35050$\pm$630 & 5.89$\pm$0.07 & He-sdOB & 0.048$\pm$0.002 & -11.642$^{+0.008}_{-0.015}$ & 0.133$^{+0.035}_{-0.020}$ & 23.4$^{+15.1}_{-6.7}$ & 0.49$^{+0.36}_{-0.15}$\\
321.435002 & 20.469909 & 503309030 & 1790336673293954176 & 13.357803$\pm$0.002788 & 1.0719$\pm$0.0342 & 50130$\pm$680 & 5.57$\pm$0.06 & He-sdO & 0.087$\pm$0.003 & -11.015$^{+0.005}_{-0.007}$ & 0.197$^{+0.007}_{-0.007}$ & 218.4$^{+19.7}_{-16.0}$ & 0.53$^{+0.10}_{-0.08}$\\
321.5339 & 2.759411 & 677911144 & 2691867011851791744 & 16.131008$\pm$0.002867 & 0.529$\pm$0.0618 & 29550$\pm$675 & 5.90$\pm$0.09 & sdB & 0.065$\pm$0.001 & -11.405$^{+0.013}_{-0.009}$ & 0.162$^{+0.025}_{-0.017}$ & 17.9$^{+5.9}_{-3.9}$ & 0.77$^{+0.29}_{-0.20}$\\
321.70608 & 15.760201 & 592412140 & 1783628003096502144 & 17.022648$\pm$0.002946 & 0.3704$\pm$0.0738 & 34010$\pm$734 & 5.84$\pm$0.08 & sdOB & 0.079$\pm$0.002 & -11.637$^{+0.010}_{-0.008}$ & 0.138$^{+0.039}_{-0.024}$ & 22.8$^{+14.6}_{-7.4}$ & 0.50$^{+0.36}_{-0.17}$\\
322.335687 & 29.968578 & 368208087 & 1850084998438797312 & 14.085997$\pm$0.002801 & 1.7159$\pm$0.0252 & 34710$\pm$592 & 6.17$\pm$0.06 & sdOB & 0.208$\pm$0.005 & -10.986$^{+0.016}_{-0.011}$ & 0.134$^{+0.002}_{-0.002}$ & 23.4$^{+1.9}_{-1.5}$ & 0.96$^{+0.16}_{-0.12}$\\
322.871071 & 19.865855 & 503313058 & 1787066145893240576 & 13.139815$\pm$0.00282 & 2.636$\pm$0.0362 & 39960$\pm$907 & 5.94$\pm$0.06 & sdO & 0.07$\pm$0.003 & -10.924$^{+0.012}_{-0.006}$ & 0.101$^{+0.001}_{-0.001}$ & 23.3$^{+2.5}_{-2.0}$ & 0.33$^{+0.05}_{-0.04}$\\
323.510983 & 16.573053 & 158213246 & 1772138591918813056 & 14.428725$\pm$0.002831 & 0.9543$\pm$0.0354 & 37680$\pm$802 & 5.85$\pm$0.06 & sdO & 0.107$\pm$0.003 & -11.135$^{+0.051}_{-0.015}$ & 0.170$^{+0.006}_{-0.007}$ & 51.8$^{+6.9}_{-5.3}$ & 0.74$^{+0.15}_{-0.09}$\\
323.6435 & 9.6801009 & 679901047 & 1741581170917641728 & 15.530628$\pm$0.002813 & 0.6804$\pm$0.0505 & 36590$\pm$582 & 5.79$\pm$0.07 & sdOB & 0.037$\pm$0.001 & -11.399$^{+0.008}_{-0.004}$ & 0.128$^{+0.010}_{-0.009}$ & 26.0$^{+5.4}_{-3.3}$ & 0.37$^{+0.09}_{-0.07}$\\
323.858475 & -6.962075 & 56403085 & 2667642399870553984 & 13.480331$\pm$0.002834 & 1.4836$\pm$0.0425 & 25510$\pm$741 & 5.21$\pm$0.05 & sdB & 0.03$\pm$0.001 & -10.830$^{+0.003}_{-0.005}$ & 0.216$^{+0.006}_{-0.006}$ & 17.7$^{+2.9}_{-2.0}$ & 0.27$^{+0.05}_{-0.04}$\\
324.5772 & 34.351566 & 472809107 & 1950263255195349888 & 14.729849$\pm$0.002808 & 0.9599$\pm$0.0259 & 30340$\pm$592 & 5.41$\pm$0.06 & sdB & 0.166$\pm$0.001 & -11.071$^{+0.012}_{-0.006}$ & 0.201$^{+0.006}_{-0.005}$ & 30.7$^{+3.2}_{-2.8}$ & 0.38$^{+0.06}_{-0.05}$\\
324.613116 & 46.192433 & 476303135 & 1977291346957976320 & 16.132805$\pm$0.002829 & 0.6251$\pm$0.0338 & 29330$\pm$639 & 5.80$\pm$0.10 & sdOB & 0.354$\pm$0.009 & -11.233$^{+0.027}_{-0.025}$ & 0.207$^{+0.011}_{-0.011}$ & 28.3$^{+4.6}_{-3.3}$ & 0.98$^{+0.33}_{-0.22}$\\
324.833471 & 39.546916 & 172101139 & 1953965379566626816 & 14.714798$\pm$0.002818 & 0.8576$\pm$0.0266 & 46900$\pm$649 & 5.61$\pm$0.10 & He-sdOB & 0.259$\pm$0.008 & -11.165$^{+0.007}_{-0.006}$ & 0.179$^{+0.006}_{-0.005}$ & 140.2$^{+12.8}_{-12.3}$ & 0.48$^{+0.13}_{-0.09}$\\
325.278181 & 25.474982 & 471009116 & 1797986937760585600 & 14.099944$\pm$0.002905 & 0.9367$\pm$0.0342 & 43540$\pm$613 & 5.91$\pm$0.08 & He-sdOB & 0.065$\pm$0.002 & -11.153$^{+0.003}_{-0.004}$ & 0.168$^{+0.006}_{-0.006}$ & 90.8$^{+8.7}_{-7.8}$ & 0.85$^{+0.20}_{-0.16}$\\
325.676688 & 33.081334 & 472808084 & 1946937541760735872 & 14.77529$\pm$0.002782 & 1.0027$\pm$0.0324 & 35950$\pm$788 & 5.69$\pm$0.12 & sdOB & 0.118$\pm$0.004 & -11.189$^{+0.004}_{-0.003}$ & 0.146$^{+0.006}_{-0.004}$ & 32.0$^{+4.3}_{-3.1}$ & 0.38$^{+0.13}_{-0.09}$\\
326.420157 & -1.468957 & 266105200 & 2674696247998989184 & 15.2401$\pm$0.002829 & 0.4421$\pm$0.0513 & 47260$\pm$669 & 5.72$\pm$0.12 & He-sdOB & 0.039$\pm$0.001 & -11.410$^{+0.006}_{-0.007}$ & 0.191$^{+0.029}_{-0.017}$ & 163.8$^{+52.5}_{-32.2}$ & 0.72$^{+0.33}_{-0.21}$\\
326.501298 & 37.35549 & 473209201 & 1952553606634620928 & 14.641872$\pm$0.002799 & 0.9513$\pm$0.0215 & 51430$\pm$669 & 5.74$\pm$0.09 & He-sdO & 0.229$\pm$0.006 & -11.173$^{+0.017}_{-0.028}$ & 0.155$^{+0.004}_{-0.003}$ & 151.6$^{+11.7}_{-10.9}$ & 0.48$^{+0.13}_{-0.10}$\\
328.835563 & 11.297908 & 371315006 & 2726863230013742336 & 15.336716$\pm$0.002874 & 0.9322$\pm$0.0476 & 35470$\pm$579 & 5.80$\pm$0.07 & sdOB & 0.065$\pm$0.002 & -11.328$^{+0.019}_{-0.041}$ & 0.111$^{+0.006}_{-0.006}$ & 17.4$^{+2.5}_{-1.9}$ & 0.28$^{+0.06}_{-0.05}$\\
329.4386 & -2.025295 & 266107138 & 2679677791586720896 & 16.5008$\pm$0.002986 & 0.513$\pm$0.073 & 29290$\pm$573 & 5.51$\pm$0.07 & sdB & 0.131$\pm$0.004 & -11.429$^{+0.059}_{-0.021}$ & 0.162$^{+0.031}_{-0.019}$ & 17.3$^{+7.8}_{-3.8}$ & 0.32$^{+0.15}_{-0.08}$\\
329.725771 & 21.409014 & 169010006 & 1781080159778185472 & 16.233324$\pm$0.002849 & 0.4602$\pm$0.0526 & 29350$\pm$644 & 5.30$\pm$0.11 & sdB & 0.081$\pm$0.001 & -11.407$^{+0.010}_{-0.015}$ & 0.190$^{+0.028}_{-0.020}$ & 24.0$^{+8.0}_{-4.8}$ & 0.27$^{+0.12}_{-0.08}$\\
329.98546 & 14.30136 & 378803208 & 1768547964899107584 & 16.167128$\pm$0.002926 & 0.6272$\pm$0.0628 & 34370$\pm$899 & 5.92$\pm$0.06 & He-sdOB & 0.05$\pm$0.002 & -11.488$^{+0.181}_{-0.011}$ & 0.112$^{+0.014}_{-0.010}$ & 15.8$^{+4.3}_{-3.3}$ & 0.37$^{+0.12}_{-0.08}$\\
330.2594 & 8.513191 & 256811238 & 2724882872133120512 & 13.108753$\pm$0.002853 & 1.1$\pm$0.0297 & 65560$\pm$1556 & 5.83$\pm$0.07 & He-sdO & 0.073$\pm$0.003 & -11.011$^{+0.026}_{-0.020}$ & 0.196$^{+0.006}_{-0.005}$ & 641.4$^{+82.0}_{-72.7}$ & 0.96$^{+0.18}_{-0.14}$\\
331.015786 & 14.777294 & 378809160 & 1768493259900525312 & 15.776851$\pm$0.00289 & 0.6114$\pm$0.0484 & 42900$\pm$995 & 5.65$\pm$0.09 & He-sdOB & 0.042$\pm$0.001 & -11.495$^{+0.007}_{-0.007}$ & 0.117$^{+0.012}_{-0.007}$ & 42.7$^{+9.3}_{-6.7}$ & 0.23$^{+0.07}_{-0.05}$\\
331.818739 & 3.705491 & 61309195 & 2684009283284602880 & 14.187351$\pm$0.002903 & 1.61$\pm$0.0413 & 32180$\pm$579 & 5.97$\pm$0.07 & sdB & 0.032$\pm$0.001 & -11.077$^{+0.005}_{-0.006}$ & 0.115$^{+0.003}_{-0.003}$ & 12.7$^{+1.2}_{-1.1}$ & 0.45$^{+0.09}_{-0.07}$\\
332.002469 & 2.562084 & 381708131 & 2683585696429935488 & 14.10796$\pm$0.002884 & 1.4296$\pm$0.0339 & 27610$\pm$639 & 5.62$\pm$0.05 & sdB & 0.03$\pm$0.0 & -10.992$^{+0.005}_{-0.006}$ & 0.158$^{+0.004}_{-0.003}$ & 13.1$^{+1.6}_{-1.3}$ & 0.39$^{+0.06}_{-0.05}$\\
332.511298 & 25.066193 & 164209157 & 1879544900675463552 & 12.805006$\pm$0.002797 & 2.3685$\pm$0.0331 & 21290$\pm$570 & 5.32$\pm$0.05 & sdB & 0.072$\pm$0.002 & -10.610$^{+0.005}_{-0.005}$ & 0.232$^{+0.004}_{-0.003}$ & 10.0$^{+1.2}_{-1.0}$ & 0.41$^{+0.06}_{-0.04}$\\
333.826383 & 16.617652 & 505803150 & 1775141422597602176 & 16.835752$\pm$0.002986 & 0.3692$\pm$0.0721 & 50800$\pm$1399 & 5.53$\pm$0.07 & sdO & 0.045$\pm$0.0 & -11.746$^{+0.021}_{-0.010}$ & 0.109$^{+0.026}_{-0.018}$ & 70.8$^{+37.7}_{-23.6}$ & 0.15$^{+0.09}_{-0.05}$\\
334.029951 & 15.060714 & 505805092 & 2735467282163538944 & 16.952951$\pm$0.003049 & 0.4824$\pm$0.0909 & 34620$\pm$824 & 5.89$\pm$0.08 & sdOB & 0.052$\pm$0.001 & -11.646$^{+0.022}_{-0.020}$ & 0.103$^{+0.024}_{-0.016}$ & 13.7$^{+7.1}_{-4.0}$ & 0.30$^{+0.16}_{-0.10}$\\
334.07485 & 13.85585 & 470416164 & 2734200064947455232 & 15.813065$\pm$0.002907 & 0.3554$\pm$0.0447 & 23150$\pm$621 & 5.05$\pm$0.07 & sdB & 0.062$\pm$0.001 & -11.245$^{+0.014}_{-0.012}$ & 0.362$^{+0.053}_{-0.044}$ & 33.8$^{+12.5}_{-7.6}$ & 0.54$^{+0.19}_{-0.14}$\\
335.344036 & 5.416204 & 75501161 & 2708400230759920768 & 15.265286$\pm$0.002901 & 1.0323$\pm$0.0428 & 35340$\pm$635 & 5.86$\pm$0.08 & He-sdOB & 0.097$\pm$0.002 & -11.296$^{+0.007}_{-0.008}$ & 0.109$^{+0.005}_{-0.005}$ & 16.4$^{+2.2}_{-1.6}$ & 0.31$^{+0.09}_{-0.06}$\\
335.57083 & 26.93794 & 594102069 & 1881671180067646080 & 16.747202$\pm$0.002893 & 0.3865$\pm$0.061 & 28760$\pm$626 & 5.38$\pm$0.10 & sdB & 0.063$\pm$0.001 & -11.487$^{+0.255}_{-0.051}$ & 0.179$^{+0.035}_{-0.023}$ & 19.5$^{+8.6}_{-4.9}$ & 0.27$^{+0.16}_{-0.08}$\\
335.57458 & 27.588819 & 594105250 & 1881776668761026688 & 15.47918$\pm$0.00287 & 0.5196$\pm$0.0551 & 50650$\pm$2817 & 5.56$\pm$0.23 & sdO & 0.068$\pm$0.001 & -11.423$^{+0.062}_{-0.045}$ & 0.158$^{+0.019}_{-0.015}$ & 146.7$^{+57.9}_{-38.8}$ & 0.34$^{+0.26}_{-0.14}$\\
335.66121 & 0.856942 & 382504121 & 2679230771390593024 & 16.287024$\pm$0.002944 & 0.3172$\pm$0.0611 & 50190$\pm$1192 & 5.55$\pm$0.09 & sdO & 0.062$\pm$0.002 & -11.610$^{+0.007}_{-0.008}$ & 0.171$^{+0.039}_{-0.028}$ & 164.4$^{+83.5}_{-48.5}$ & 0.38$^{+0.23}_{-0.12}$\\
337.765186 & 12.285902 & 157014157 & 2730881326537936896 & 15.679758$\pm$0.002881 & 0.4467$\pm$0.0646 & 41950$\pm$1020 & 5.40$\pm$0.08 & sdO & 0.063$\pm$0.003 & -11.445$^{+0.014}_{-0.009}$ & 0.175$^{+0.030}_{-0.023}$ & 85.5$^{+34.9}_{-21.6}$ & 0.28$^{+0.14}_{-0.08}$\\
338.731397 & 31.39054 & 1203114 & 1900710357773768448 & 16.448002$\pm$0.002857 & 0.3128$\pm$0.0587 & 47320$\pm$767 & 5.93$\pm$0.50 & He-sdOB & 0.068$\pm$0.002 & -11.634$^{+0.013}_{-0.006}$ & 0.168$^{+0.044}_{-0.024}$ & 129.2$^{+73.4}_{-35.7}$ & 0.97$^{+2.61}_{-0.68}$\\
339.4026 & 22.73709 & 490614158 & 1874534323107953664 & 12.734753$\pm$0.002806 & 1.3991$\pm$0.0553 & 42390$\pm$1054 & 5.40$\pm$0.06 & sdO & 0.034$\pm$0.001 & -10.881$^{+0.008}_{-0.005}$ & 0.209$^{+0.009}_{-0.007}$ & 128.5$^{+18.7}_{-13.7}$ & 0.40$^{+0.07}_{-0.05}$\\
339.806068 & 13.636279 & 157011113 & 2731836527264665856 & 14.911298$\pm$0.00285 & 0.6809$\pm$0.0479 & 32200$\pm$692 & 5.66$\pm$0.06 & sdB & 0.044$\pm$0.001 & -11.211$^{+0.006}_{-0.005}$ & 0.201$^{+0.015}_{-0.014}$ & 38.9$^{+7.6}_{-5.8}$ & 0.68$^{+0.16}_{-0.13}$\\
339.981606 & -0.877811 & 362205243 & 2653065864983035392 & 15.054759$\pm$0.002934 & 0.5578$\pm$0.0386 & 42060$\pm$610 & 5.45$\pm$0.06 & He-sdOB & 0.044$\pm$0.001 & -11.306$^{+0.173}_{-0.079}$ & 0.193$^{+0.018}_{-0.012}$ & 105.9$^{+18.8}_{-14.5}$ & 0.38$^{+0.09}_{-0.06}$\\
340.0594 & 2.10893 & 362211023 & 2654860474117747200 & 15.878462$\pm$0.002961 & 0.5727$\pm$0.053 & 28280$\pm$602 & 5.38$\pm$0.07 & sdB & 0.078$\pm$0.001 & -11.328$^{+0.014}_{-0.027}$ & 0.178$^{+0.023}_{-0.014}$ & 18.8$^{+4.6}_{-3.5}$ & 0.28$^{+0.09}_{-0.06}$\\
340.0884 & 12.09255 & 379902114 & 2729936846049609728 & 16.736578$\pm$0.002943 & 0.4508$\pm$0.0812 & 30670$\pm$635 & 5.42$\pm$0.09 & sdB & 0.046$\pm$0.001 & -11.558$^{+0.018}_{-0.008}$ & 0.138$^{+0.029}_{-0.021}$ & 15.1$^{+7.6}_{-4.6}$ & 0.18$^{+0.10}_{-0.06}$\\
340.718491 & 1.872661 & 362211238 & 2654793575707334784 & 14.423444$\pm$0.002884 & 1.528$\pm$0.0366 & 31140$\pm$572 & 5.93$\pm$0.06 & sdB & 0.071$\pm$0.001 & -11.090$^{+0.018}_{-0.069}$ & 0.120$^{+0.003}_{-0.003}$ & 12.1$^{+1.3}_{-0.9}$ & 0.44$^{+0.06}_{-0.06}$\\
340.871872 & 10.781563 & 157006179 & 2717582699040219392 & 15.023709$\pm$0.002856 & 0.8315$\pm$0.0438 & 34270$\pm$592 & 5.77$\pm$0.07 & sdOB & 0.054$\pm$0.001 & -11.261$^{+0.005}_{-0.007}$ & 0.144$^{+0.009}_{-0.008}$ & 25.7$^{+4.0}_{-3.1}$ & 0.45$^{+0.10}_{-0.08}$\\
341.26507 & 32.364203 & 680503235 & 1890677009230168704 & 13.979491$\pm$0.002818 & 1.4531$\pm$0.0292 & 31020$\pm$613 & 5.70$\pm$0.07 & sdB & 0.089$\pm$0.002 & -10.987$^{+0.004}_{-0.005}$ & 0.159$^{+0.003}_{-0.004}$ & 20.9$^{+1.9}_{-1.8}$ & 0.45$^{+0.09}_{-0.06}$\\
341.7299 & 15.5164 & 354509102 & 2732552133240294272 & 15.702261$\pm$0.002888 & 0.5794$\pm$0.053 & 41210$\pm$566 & 5.51$\pm$0.06 & He-sdOB & 0.079$\pm$0.002 & -11.439$^{+0.048}_{-0.027}$ & 0.140$^{+0.016}_{-0.011}$ & 51.1$^{+12.4}_{-8.4}$ & 0.23$^{+0.07}_{-0.05}$\\
341.890375 & 31.325914 & 264909113 & 1889631201873127424 & 15.430312$\pm$0.002803 & 0.6878$\pm$0.0419 & 28940$\pm$613 & 5.55$\pm$0.07 & sdB & 0.051$\pm$0.001 & -11.267$^{+0.006}_{-0.003}$ & 0.179$^{+0.013}_{-0.010}$ & 20.2$^{+3.5}_{-2.9}$ & 0.41$^{+0.09}_{-0.07}$\\
341.89198 & 33.011002 & 680503175 & 1890817059523265024 & 15.982396$\pm$0.002848 & 0.4892$\pm$0.0474 & 26720$\pm$610 & 5.55$\pm$0.06 & sdB & 0.098$\pm$0.006 & -11.312$^{+0.059}_{-0.007}$ & 0.219$^{+0.025}_{-0.019}$ & 22.1$^{+5.6}_{-4.3}$ & 0.62$^{+0.18}_{-0.14}$\\
343.076508 & 22.301397 & 353313201 & 2836713031563656704 & 16.008276$\pm$0.002871 & 0.3179$\pm$0.0578 & 47740$\pm$846 & 5.35$\pm$0.10 & He-sdOB & 0.074$\pm$0.005 & -11.540$^{+0.008}_{-0.005}$ & 0.196$^{+0.044}_{-0.027}$ & 180.7$^{+90.6}_{-47.0}$ & 0.32$^{+0.19}_{-0.10}$\\
343.992447 & 33.719939 & 370916040 & 1891098500140100352 & 12.749049$\pm$0.002781 & 2.1017$\pm$0.0383 & 28650$\pm$626 & 5.64$\pm$0.09 & sdB & 0.098$\pm$0.007 & -10.698$^{+0.026}_{-0.022}$ & 0.212$^{+0.004}_{-0.004}$ & 27.0$^{+3.3}_{-2.6}$ & 0.71$^{+0.17}_{-0.13}$\\
344.15977 & 6.947541 & 256106208 & 2712047826225618048 & 15.238307$\pm$0.002859 & 0.9309$\pm$0.0492 & 29920$\pm$626 & 5.65$\pm$0.07 & sdB & 0.063$\pm$0.002 & -11.231$^{+0.027}_{-0.028}$ & 0.140$^{+0.009}_{-0.007}$ & 14.1$^{+2.3}_{-1.7}$ & 0.32$^{+0.08}_{-0.06}$\\
345.4409 & 13.64374 & 363809200 & 2815153223450428032 & 14.504062$\pm$0.003616 & 1.1935$\pm$0.0467 & 31190$\pm$606 & 5.73$\pm$0.07 & sdB & 0.094$\pm$0.007 & -11.078$^{+0.041}_{-0.020}$ & 0.155$^{+0.006}_{-0.006}$ & 20.3$^{+2.7}_{-2.1}$ & 0.46$^{+0.10}_{-0.06}$\\
347.33042 & 36.899804 & 678214001 & 1915148289773812352 & 16.382402$\pm$0.002842 & 0.5276$\pm$0.0545 & 33520$\pm$971 & 5.68$\pm$0.07 & sdOB & 0.1$\pm$0.002 & -11.481$^{+0.006}_{-0.007}$ & 0.139$^{+0.015}_{-0.013}$ & 21.8$^{+6.2}_{-4.5}$ & 0.34$^{+0.10}_{-0.07}$\\
347.375115 & 28.568276 & 470009143 & 2845710850610464640 & 14.462544$\pm$0.002821 & 1.2124$\pm$0.0358 & 31890$\pm$587 & 5.73$\pm$0.06 & sdOB & 0.096$\pm$0.004 & -11.088$^{+0.005}_{-0.004}$ & 0.146$^{+0.005}_{-0.004}$ & 20.0$^{+1.9}_{-2.0}$ & 0.42$^{+0.06}_{-0.06}$\\
347.558118 & 34.032284 & 264102247 & 1911572540520290048 & 15.418233$\pm$0.002848 & 0.4956$\pm$0.0502 & 49490$\pm$1004 & 5.62$\pm$0.10 & He-sdOB & 0.065$\pm$0.001 & -11.436$^{+0.043}_{-0.017}$ & 0.162$^{+0.018}_{-0.015}$ & 138.9$^{+40.4}_{-26.0}$ & 0.41$^{+0.14}_{-0.11}$\\
350.90066 & 45.217675 & 587411151 & 1937879932466496896 & 17.042416$\pm$0.002882 & 0.5112$\pm$0.0647 & 23950$\pm$1791 & 5.81$\pm$0.12 & sdB & 0.162$\pm$0.008 & -11.463$^{+0.009}_{-0.008}$ & 0.150$^{+0.024}_{-0.017}$ & 6.5$^{+3.4}_{-2.1}$ & 0.54$^{+0.31}_{-0.17}$\\
351.37223 & 41.518334 & 587405077 & 1923590271333313792 & 16.265299$\pm$0.002808 & 0.603$\pm$0.0453 & 38370$\pm$868 & 5.90$\pm$0.09 & sdOB & 0.127$\pm$0.004 & -11.499$^{+0.009}_{-0.009}$ & 0.116$^{+0.010}_{-0.008}$ & 26.6$^{+5.2}_{-4.8}$ & 0.39$^{+0.14}_{-0.08}$\\
351.527451 & 5.270987 & 158603071 & 2661097763064489600 & 15.3873$\pm$0.002886 & 0.7104$\pm$0.0537 & 29340$\pm$569 & 5.64$\pm$0.06 & sdB & 0.054$\pm$0.001 & -11.260$^{+0.025}_{-0.014}$ & 0.171$^{+0.016}_{-0.011}$ & 19.4$^{+4.3}_{-2.8}$ & 0.47$^{+0.10}_{-0.08}$\\
352.34432 & 32.233162 & 593503117 & 2872454748672529280 & 16.906975$\pm$0.004601 & 0.3954$\pm$0.0678 & 31070$\pm$630 & 5.49$\pm$0.09 & sdB & 0.12$\pm$0.009 & -11.548$^{+0.018}_{-0.014}$ & 0.158$^{+0.037}_{-0.023}$ & 21.2$^{+10.9}_{-6.3}$ & 0.29$^{+0.18}_{-0.09}$\\
353.68925 & 51.004629 & 689015198 & 1944738965178800384 & 15.999136$\pm$0.002822 & 0.4597$\pm$0.0383 & 37140$\pm$747 & 5.53$\pm$0.06 & sdO & 0.181$\pm$0.003 & -11.403$^{+0.012}_{-0.007}$ & 0.190$^{+0.017}_{-0.014}$ & 61.3$^{+14.3}_{-9.9}$ & 0.44$^{+0.12}_{-0.08}$\\
354.17191 & 31.533466 & 593504113 & 2871378846483069184 & 16.841461$\pm$0.002846 & 0.4286$\pm$0.0631 & 33470$\pm$630 & 5.96$\pm$0.07 & sdB & 0.077$\pm$0.004 & -11.589$^{+0.026}_{-0.024}$ & 0.132$^{+0.026}_{-0.017}$ & 19.5$^{+9.3}_{-4.9}$ & 0.59$^{+0.30}_{-0.16}$\\
355.0197 & 7.285939 & 361504161 & 2757157489778320000 & 13.451859$\pm$0.00281 & 2.2099$\pm$0.0323 & 30720$\pm$596 & 5.93$\pm$0.08 & sdB & 0.131$\pm$0.003 & -10.831$^{+0.018}_{-0.035}$ & 0.148$^{+0.002}_{-0.002}$ & 17.4$^{+1.6}_{-1.6}$ & 0.68$^{+0.17}_{-0.13}$\\
355.66937 & 43.91102 & 678701017 & 1925782766239946624 & 16.125372$\pm$0.002806 & 0.3258$\pm$0.0453 & 39780$\pm$741 & 5.29$\pm$0.07 & sdO & 0.102$\pm$0.005 & -11.494$^{+0.012}_{-0.005}$ & 0.217$^{+0.036}_{-0.027}$ & 107.9$^{+36.7}_{-27.9}$ & 0.34$^{+0.16}_{-0.09}$\\
358.822256 & 18.337599 & 54914220 & 2774038154361038976 & 13.313434$\pm$0.002813 & 1.1301$\pm$0.0405 & 47080$\pm$1105 & 5.44$\pm$0.14 & He-sdOB & 0.033$\pm$0.0 & -11.025$^{+0.005}_{-0.006}$ & 0.184$^{+0.006}_{-0.007}$ & 146.9$^{+18.8}_{-16.1}$ & 0.35$^{+0.14}_{-0.09}$\\
359.439198 & 24.43959 & 492005208 & 2851511427281425536 & 16.330795$\pm$0.002858 & 0.4081$\pm$0.0662 & 53970$\pm$6514 & 5.61$\pm$0.08 & sdO & 0.117$\pm$0.009 & -11.578$^{+0.011}_{-0.011}$ & 0.144$^{+0.031}_{-0.020}$ & 160.3$^{+135.6}_{-71.5}$ & 0.31$^{+0.18}_{-0.09}$\\
\enddata
\end{deluxetable*}
